Supervised Learning for Multi Zone Sound Field Reproduction under Harsh Environmental Conditions

This manuscript presents an approach for multi zone sound field reproduction using supervised learning. Traditional multi zone sound field reproduction methods assume constant speed of sound, neglecting nonlinear effects like wind and temperature stratification. We show how to overcome these restrictions using supervised learning of transfer functions. The quality of the solution is measured by the acoustic contrast and the reproduction error. Our results show that for the chosen setup, even with relatively small wind speeds, the acoustic contrast and reproduction error can be improved by up to 16 dB, when wind is considered in the trained model.

==> MicMiddleEnergyDensityLevel.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.838677\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-40.0000000000,
point meta max=10.0000000000,
axis on top,
xmin=-1.5,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-1.5,
ymax=1,
% xmin=-2.0100502513,
% xmax=2.0100502513,
% xlabel style={font=\color{white!15!black}},
% xlabel={$x$ [m]},
% ymin=-2.0100502513,
% ymax=2.0100502513,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={rel. sound energy density level [dB]}}
]
\addplot [forget plot] graphics [xmin=-2.0100502513, xmax=2.0100502513, ymin=-2.0100502513, ymax=2.0100502513] {MicMiddleEnergyDensityLevel.tikz-1.png};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.140681\figurewidth,-0.134969\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> acContrGaussianDistSTD0dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=15.0000000000,
ymax=80.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	31.7123054342\\
220.0000000000	32.3223503701\\
240.0000000000	31.7288129058\\
260.0000000000	33.0426450781\\
280.0000000000	32.7582857891\\
300.0000000000	33.2208477778\\
320.0000000000	33.7008336809\\
340.0000000000	34.9532904903\\
360.0000000000	35.1542136447\\
380.0000000000	36.2424877061\\
400.0000000000	37.3451887257\\
420.0000000000	38.4394806333\\
440.0000000000	39.1492042587\\
460.0000000000	39.4636190458\\
480.0000000000	39.0929066022\\
500.0000000000	38.3812103619\\
520.0000000000	37.4243685083\\
540.0000000000	36.3118493966\\
560.0000000000	48.3938199882\\
580.0000000000	34.4906501775\\
600.0000000000	46.8304236831\\
620.0000000000	46.6368584082\\
640.0000000000	45.0375673429\\
660.0000000000	44.1129427994\\
680.0000000000	43.1206894518\\
700.0000000000	42.0629457563\\
720.0000000000	41.3315222016\\
740.0000000000	40.4520064125\\
760.0000000000	39.9395786439\\
780.0000000000	39.6155651655\\
800.0000000000	39.7429492084\\
820.0000000000	36.0900713124\\
840.0000000000	38.5338002799\\
860.0000000000	37.6204702071\\
880.0000000000	36.9353849074\\
900.0000000000	36.6983632110\\
920.0000000000	36.6512328767\\
940.0000000000	36.8240387988\\
960.0000000000	37.4791648924\\
980.0000000000	38.3987212491\\
1000.0000000000	39.5071658063\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	31.6448477883\\
220.0000000000	32.6339462692\\
240.0000000000	32.9249787196\\
260.0000000000	33.4131400944\\
280.0000000000	32.7458845135\\
300.0000000000	33.1506183273\\
320.0000000000	33.7070433688\\
340.0000000000	33.7984029149\\
360.0000000000	33.7268006309\\
380.0000000000	33.6687757432\\
400.0000000000	33.3575087286\\
420.0000000000	40.8559160094\\
440.0000000000	39.8626808521\\
460.0000000000	36.9456600857\\
480.0000000000	38.5231055813\\
500.0000000000	36.8000354094\\
520.0000000000	37.4440125863\\
540.0000000000	35.9440855406\\
560.0000000000	35.5613341980\\
580.0000000000	34.1775923980\\
600.0000000000	33.5639494336\\
620.0000000000	33.0130953667\\
640.0000000000	32.4782180130\\
660.0000000000	32.2847460949\\
680.0000000000	31.8655797445\\
700.0000000000	40.6731668791\\
720.0000000000	38.7638749090\\
740.0000000000	39.3381675739\\
760.0000000000	38.4339998459\\
780.0000000000	34.8347675216\\
800.0000000000	36.1681267452\\
820.0000000000	39.3503921385\\
840.0000000000	39.0150808512\\
860.0000000000	37.5488712568\\
880.0000000000	37.6018089764\\
900.0000000000	36.1794690307\\
920.0000000000	36.9981915662\\
940.0000000000	36.7016311924\\
960.0000000000	37.2381156665\\
980.0000000000	38.8871421619\\
1000.0000000000	39.4696097571\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	24.6964790022\\
220.0000000000	23.4968553879\\
240.0000000000	23.4783515502\\
260.0000000000	23.5537996767\\
280.0000000000	29.5296512194\\
300.0000000000	31.0550610489\\
320.0000000000	30.7684990209\\
340.0000000000	21.9192263426\\
360.0000000000	30.3606635783\\
380.0000000000	31.5933398620\\
400.0000000000	33.0828571293\\
420.0000000000	32.0920179599\\
440.0000000000	32.3486341357\\
460.0000000000	33.6759562259\\
480.0000000000	28.9446594182\\
500.0000000000	37.0338650988\\
520.0000000000	36.7069188050\\
540.0000000000	35.6539927559\\
560.0000000000	34.2214279091\\
580.0000000000	34.4894366438\\
600.0000000000	35.5981532611\\
620.0000000000	29.9814732735\\
640.0000000000	31.4280176403\\
660.0000000000	29.1529869137\\
680.0000000000	30.6183663988\\
700.0000000000	29.8108978014\\
720.0000000000	32.6891779313\\
740.0000000000	33.1797916451\\
760.0000000000	31.0860868800\\
780.0000000000	33.3368424763\\
800.0000000000	34.7220157684\\
820.0000000000	34.7830557175\\
840.0000000000	34.4891899125\\
860.0000000000	33.2424048989\\
880.0000000000	31.2696665952\\
900.0000000000	28.3131168264\\
920.0000000000	32.0182187515\\
940.0000000000	29.2778667265\\
960.0000000000	28.6002534337\\
980.0000000000	29.3616555475\\
1000.0000000000	34.1447872346\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	19.8396000000\\
220.0000000000	24.3606000000\\
240.0000000000	26.3177000000\\
260.0000000000	26.7274000000\\
280.0000000000	29.1851000000\\
300.0000000000	29.6402000000\\
320.0000000000	27.1370000000\\
340.0000000000	31.6428000000\\
360.0000000000	30.6567000000\\
380.0000000000	34.1006000000\\
400.0000000000	34.1916000000\\
420.0000000000	34.1309000000\\
440.0000000000	36.0577000000\\
460.0000000000	34.6316000000\\
480.0000000000	37.8023000000\\
500.0000000000	32.8414000000\\
520.0000000000	33.1751000000\\
540.0000000000	39.5622000000\\
560.0000000000	32.6593000000\\
580.0000000000	35.8149000000\\
600.0000000000	31.9007000000\\
620.0000000000	31.3849000000\\
640.0000000000	33.6454000000\\
660.0000000000	30.5657000000\\
680.0000000000	29.9285000000\\
700.0000000000	31.7339000000\\
720.0000000000	32.0221000000\\
740.0000000000	34.4950000000\\
760.0000000000	35.9666000000\\
780.0000000000	36.5583000000\\
800.0000000000	37.8327000000\\
820.0000000000	38.9402000000\\
840.0000000000	35.9211000000\\
860.0000000000	38.6519000000\\
880.0000000000	39.1071000000\\
900.0000000000	38.4699000000\\
920.0000000000	38.8340000000\\
940.0000000000	37.8934000000\\
960.0000000000	35.7846000000\\
980.0000000000	36.8314000000\\
1000.0000000000	33.7213000000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> acContrGaussianDistSTD2dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=15.0000000000,
ymax=80.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	31.6714081168\\
220.0000000000	32.3725326826\\
240.0000000000	32.1101017980\\
260.0000000000	32.1513887336\\
280.0000000000	32.4351578926\\
300.0000000000	33.3554641832\\
320.0000000000	33.6898602262\\
340.0000000000	34.5443975935\\
360.0000000000	36.2450171495\\
380.0000000000	36.2694032040\\
400.0000000000	37.3784743761\\
420.0000000000	40.8996597856\\
440.0000000000	39.2238681045\\
460.0000000000	39.5095752695\\
480.0000000000	39.1952596380\\
500.0000000000	38.3169404701\\
520.0000000000	37.4280760377\\
540.0000000000	36.3740798610\\
560.0000000000	35.3325271775\\
580.0000000000	34.4449156831\\
600.0000000000	46.6355190057\\
620.0000000000	45.6133680686\\
640.0000000000	45.1836696272\\
660.0000000000	43.9857727355\\
680.0000000000	43.2210973670\\
700.0000000000	42.2537307632\\
720.0000000000	40.8588814099\\
740.0000000000	40.2205840619\\
760.0000000000	40.1301044658\\
780.0000000000	39.6516306975\\
800.0000000000	39.6479696180\\
820.0000000000	39.6713639927\\
840.0000000000	38.4950427535\\
860.0000000000	37.6716142951\\
880.0000000000	37.0448464768\\
900.0000000000	36.5747015990\\
920.0000000000	36.5465824126\\
940.0000000000	36.8080942087\\
960.0000000000	37.3955373238\\
980.0000000000	38.3633148225\\
1000.0000000000	39.5140677227\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	31.7838940952\\
220.0000000000	31.4345034742\\
240.0000000000	33.2703380658\\
260.0000000000	33.4134554997\\
280.0000000000	33.7533388776\\
300.0000000000	32.8931472433\\
320.0000000000	33.5231111015\\
340.0000000000	33.3206755591\\
360.0000000000	34.0639767369\\
380.0000000000	33.5395008262\\
400.0000000000	35.8292734321\\
420.0000000000	33.6161801432\\
440.0000000000	38.3702575078\\
460.0000000000	38.7473923677\\
480.0000000000	38.8210621619\\
500.0000000000	37.3889826370\\
520.0000000000	37.2274501021\\
540.0000000000	36.2504779429\\
560.0000000000	36.6993070477\\
580.0000000000	34.3871051120\\
600.0000000000	33.9208122091\\
620.0000000000	33.3278959234\\
640.0000000000	32.2489225634\\
660.0000000000	31.8997749889\\
680.0000000000	31.6235130631\\
700.0000000000	38.3957518592\\
720.0000000000	41.3686141791\\
740.0000000000	40.2800872888\\
760.0000000000	38.4318049190\\
780.0000000000	38.9304175968\\
800.0000000000	36.0627952526\\
820.0000000000	38.5454575964\\
840.0000000000	39.4491565178\\
860.0000000000	37.0488840812\\
880.0000000000	37.5170651714\\
900.0000000000	36.1623658251\\
920.0000000000	36.0934677688\\
940.0000000000	36.2411424868\\
960.0000000000	37.3589203650\\
980.0000000000	39.4004000228\\
1000.0000000000	29.9626508977\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	26.1189935077\\
220.0000000000	24.9743160478\\
240.0000000000	23.7165018701\\
260.0000000000	27.3747090008\\
280.0000000000	22.8105856663\\
300.0000000000	32.8622958635\\
320.0000000000	22.6586517638\\
340.0000000000	20.7209358359\\
360.0000000000	32.7115009466\\
380.0000000000	28.5665324773\\
400.0000000000	28.9097749017\\
420.0000000000	33.1803114010\\
440.0000000000	35.5686385271\\
460.0000000000	31.5707518451\\
480.0000000000	31.0017042893\\
500.0000000000	31.2888025806\\
520.0000000000	38.0528286928\\
540.0000000000	28.1583298609\\
560.0000000000	35.8795574145\\
580.0000000000	36.0326177545\\
600.0000000000	30.4267274648\\
620.0000000000	32.1501304638\\
640.0000000000	33.9594022727\\
660.0000000000	29.0021243687\\
680.0000000000	30.5256164934\\
700.0000000000	31.2874886695\\
720.0000000000	28.0495508060\\
740.0000000000	33.2158992251\\
760.0000000000	30.2374037783\\
780.0000000000	31.7197261912\\
800.0000000000	32.6949570917\\
820.0000000000	35.5844815404\\
840.0000000000	32.8054080694\\
860.0000000000	30.9163037852\\
880.0000000000	31.2783564603\\
900.0000000000	31.6950987012\\
920.0000000000	30.6990390779\\
940.0000000000	31.2474761516\\
960.0000000000	30.1967948322\\
980.0000000000	33.0836007850\\
1000.0000000000	28.3384687791\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	19.8396000000\\
220.0000000000	24.3606000000\\
240.0000000000	26.3177000000\\
260.0000000000	26.7274000000\\
280.0000000000	29.1851000000\\
300.0000000000	29.6402000000\\
320.0000000000	27.1370000000\\
340.0000000000	31.6428000000\\
360.0000000000	30.6567000000\\
380.0000000000	34.1006000000\\
400.0000000000	34.1916000000\\
420.0000000000	34.1309000000\\
440.0000000000	36.0577000000\\
460.0000000000	34.6316000000\\
480.0000000000	37.8023000000\\
500.0000000000	32.8414000000\\
520.0000000000	33.1751000000\\
540.0000000000	39.5622000000\\
560.0000000000	32.6593000000\\
580.0000000000	35.8149000000\\
600.0000000000	31.9007000000\\
620.0000000000	31.3849000000\\
640.0000000000	33.6454000000\\
660.0000000000	30.5657000000\\
680.0000000000	29.9285000000\\
700.0000000000	31.7339000000\\
720.0000000000	32.0221000000\\
740.0000000000	34.4950000000\\
760.0000000000	35.9666000000\\
780.0000000000	36.5583000000\\
800.0000000000	37.8327000000\\
820.0000000000	38.9402000000\\
840.0000000000	35.9211000000\\
860.0000000000	38.6519000000\\
880.0000000000	39.1071000000\\
900.0000000000	38.4699000000\\
920.0000000000	38.8340000000\\
940.0000000000	37.8934000000\\
960.0000000000	35.7846000000\\
980.0000000000	36.8314000000\\
1000.0000000000	33.7213000000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> acContrGaussianDistSTD5dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=15.0000000000,
ymax=80.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	31.8064720316\\
220.0000000000	32.3607576766\\
240.0000000000	32.7621271254\\
260.0000000000	33.4018477567\\
280.0000000000	33.5135020398\\
300.0000000000	32.9837368079\\
320.0000000000	33.3307298970\\
340.0000000000	33.8221993959\\
360.0000000000	35.8607349450\\
380.0000000000	36.5773123750\\
400.0000000000	37.2771539642\\
420.0000000000	39.0946371126\\
440.0000000000	42.6461562176\\
460.0000000000	39.7563665289\\
480.0000000000	38.9992918072\\
500.0000000000	38.2727322640\\
520.0000000000	37.2689695260\\
540.0000000000	36.2804820624\\
560.0000000000	35.6014794473\\
580.0000000000	34.5159608782\\
600.0000000000	33.6728368341\\
620.0000000000	32.9099955279\\
640.0000000000	32.4533251112\\
660.0000000000	45.1824873661\\
680.0000000000	41.7624361011\\
700.0000000000	42.2528430810\\
720.0000000000	40.9611731873\\
740.0000000000	39.7120700169\\
760.0000000000	38.9576285611\\
780.0000000000	39.1576282913\\
800.0000000000	39.3643000448\\
820.0000000000	36.0482027290\\
840.0000000000	38.3418810853\\
860.0000000000	37.4761174785\\
880.0000000000	36.8421338500\\
900.0000000000	36.4528658321\\
920.0000000000	36.9001743097\\
940.0000000000	36.9026924395\\
960.0000000000	37.5062726885\\
980.0000000000	38.5200543332\\
1000.0000000000	39.3589621453\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	30.4216093325\\
220.0000000000	24.0610111976\\
240.0000000000	23.0231621382\\
260.0000000000	32.2124881557\\
280.0000000000	32.1704422748\\
300.0000000000	35.0621179273\\
320.0000000000	32.3146855992\\
340.0000000000	33.0899384741\\
360.0000000000	34.6497346736\\
380.0000000000	33.4740950847\\
400.0000000000	35.2899402297\\
420.0000000000	31.5537043216\\
440.0000000000	33.2285292075\\
460.0000000000	33.1223015098\\
480.0000000000	32.3281373351\\
500.0000000000	36.9239124508\\
520.0000000000	37.9218395706\\
540.0000000000	37.2189355404\\
560.0000000000	35.4288417125\\
580.0000000000	34.5777477677\\
600.0000000000	35.0251640326\\
620.0000000000	32.9930522468\\
640.0000000000	33.8728363136\\
660.0000000000	30.6724295363\\
680.0000000000	30.9643214596\\
700.0000000000	30.2655035708\\
720.0000000000	32.3286814832\\
740.0000000000	33.6823866488\\
760.0000000000	33.7847216018\\
780.0000000000	34.7797754493\\
800.0000000000	36.4008543884\\
820.0000000000	35.8143869298\\
840.0000000000	35.0919886109\\
860.0000000000	38.9383303530\\
880.0000000000	35.5913812209\\
900.0000000000	32.8836274193\\
920.0000000000	36.3490507060\\
940.0000000000	32.9093169519\\
960.0000000000	31.6106201836\\
980.0000000000	37.0910411879\\
1000.0000000000	37.6122607850\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	23.8726270324\\
220.0000000000	22.0569134155\\
240.0000000000	19.6681220278\\
260.0000000000	22.6108378411\\
280.0000000000	22.3023262681\\
300.0000000000	29.6468141409\\
320.0000000000	22.6972383111\\
340.0000000000	31.1056465789\\
360.0000000000	26.1633191320\\
380.0000000000	17.9189097774\\
400.0000000000	31.3001217355\\
420.0000000000	27.8369926068\\
440.0000000000	24.8287880886\\
460.0000000000	19.6728323399\\
480.0000000000	31.5648269495\\
500.0000000000	22.9558502231\\
520.0000000000	25.8192942853\\
540.0000000000	28.8219175329\\
560.0000000000	27.4731837512\\
580.0000000000	30.6727845527\\
600.0000000000	28.9920320361\\
620.0000000000	26.2829057923\\
640.0000000000	26.6338714328\\
660.0000000000	31.6410677676\\
680.0000000000	24.5297102012\\
700.0000000000	21.1322005123\\
720.0000000000	30.5123300821\\
740.0000000000	26.1268820858\\
760.0000000000	31.2824806092\\
780.0000000000	27.9658069299\\
800.0000000000	31.8740602407\\
820.0000000000	24.7359923289\\
840.0000000000	30.7025666818\\
860.0000000000	30.5631479194\\
880.0000000000	27.3559884500\\
900.0000000000	28.0046744120\\
920.0000000000	33.0538223215\\
940.0000000000	26.4126364685\\
960.0000000000	25.2652898610\\
980.0000000000	25.8634784898\\
1000.0000000000	26.2215601771\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	19.8396000000\\
220.0000000000	24.3606000000\\
240.0000000000	26.3177000000\\
260.0000000000	26.7274000000\\
280.0000000000	29.1851000000\\
300.0000000000	29.6402000000\\
320.0000000000	27.1370000000\\
340.0000000000	31.6428000000\\
360.0000000000	30.6567000000\\
380.0000000000	34.1006000000\\
400.0000000000	34.1916000000\\
420.0000000000	34.1309000000\\
440.0000000000	36.0577000000\\
460.0000000000	34.6316000000\\
480.0000000000	37.8023000000\\
500.0000000000	32.8414000000\\
520.0000000000	33.1751000000\\
540.0000000000	39.5622000000\\
560.0000000000	32.6593000000\\
580.0000000000	35.8149000000\\
600.0000000000	31.9007000000\\
620.0000000000	31.3849000000\\
640.0000000000	33.6454000000\\
660.0000000000	30.5657000000\\
680.0000000000	29.9285000000\\
700.0000000000	31.7339000000\\
720.0000000000	32.0221000000\\
740.0000000000	34.4950000000\\
760.0000000000	35.9666000000\\
780.0000000000	36.5583000000\\
800.0000000000	37.8327000000\\
820.0000000000	38.9402000000\\
840.0000000000	35.9211000000\\
860.0000000000	38.6519000000\\
880.0000000000	39.1071000000\\
900.0000000000	38.4699000000\\
920.0000000000	38.8340000000\\
940.0000000000	37.8934000000\\
960.0000000000	35.7846000000\\
980.0000000000	36.8314000000\\
1000.0000000000	33.7213000000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> acContrUniformDistdB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=15.0000000000,
ymax=80.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	31.6741384753\\
220.0000000000	32.3918400604\\
240.0000000000	32.7948793695\\
260.0000000000	31.9995559286\\
280.0000000000	32.5757108500\\
300.0000000000	33.1400788562\\
320.0000000000	33.8148897115\\
340.0000000000	34.9815913060\\
360.0000000000	35.2645490268\\
380.0000000000	36.2177655652\\
400.0000000000	37.3486543127\\
420.0000000000	38.4570705952\\
440.0000000000	39.2570671974\\
460.0000000000	39.4846500698\\
480.0000000000	39.1433046108\\
500.0000000000	38.3934328498\\
520.0000000000	48.6979769645\\
540.0000000000	36.3458449223\\
560.0000000000	35.3579224195\\
580.0000000000	34.4463812279\\
600.0000000000	46.8765988444\\
620.0000000000	45.8200902841\\
640.0000000000	45.1213704689\\
660.0000000000	44.2486991959\\
680.0000000000	43.2757185288\\
700.0000000000	42.1281898034\\
720.0000000000	41.3776125936\\
740.0000000000	40.4241556600\\
760.0000000000	39.8930711574\\
780.0000000000	39.6455905608\\
800.0000000000	39.6653906880\\
820.0000000000	39.4845870120\\
840.0000000000	38.6077513598\\
860.0000000000	37.6242418008\\
880.0000000000	36.9685052017\\
900.0000000000	36.6075475030\\
920.0000000000	36.5869242783\\
940.0000000000	36.8513272327\\
960.0000000000	37.4869796772\\
980.0000000000	38.4227728307\\
1000.0000000000	39.5210267417\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	32.2916854703\\
220.0000000000	32.3039463725\\
240.0000000000	32.8502919419\\
260.0000000000	33.2431620398\\
280.0000000000	33.3963830503\\
300.0000000000	33.3341563389\\
320.0000000000	33.4820771613\\
340.0000000000	34.0327119416\\
360.0000000000	33.5809545166\\
380.0000000000	37.0741830487\\
400.0000000000	37.4000065050\\
420.0000000000	38.1018286346\\
440.0000000000	39.1132699714\\
460.0000000000	39.1182848041\\
480.0000000000	38.6494632402\\
500.0000000000	38.3747277570\\
520.0000000000	43.5985796421\\
540.0000000000	36.1114766910\\
560.0000000000	35.2958958674\\
580.0000000000	34.5222052030\\
600.0000000000	33.4148246652\\
620.0000000000	32.9549770016\\
640.0000000000	32.6245196492\\
660.0000000000	32.1656705686\\
680.0000000000	43.6452297530\\
700.0000000000	40.1555574186\\
720.0000000000	39.8835671508\\
740.0000000000	39.6467131822\\
760.0000000000	39.5265611193\\
780.0000000000	38.9757982288\\
800.0000000000	36.1035924318\\
820.0000000000	38.9541014412\\
840.0000000000	38.7994077608\\
860.0000000000	37.8126847444\\
880.0000000000	37.0314931706\\
900.0000000000	36.5934957411\\
920.0000000000	36.6276329987\\
940.0000000000	36.7431210784\\
960.0000000000	37.4618375016\\
980.0000000000	38.0755007697\\
1000.0000000000	39.5647066049\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	24.0346324814\\
220.0000000000	24.5847750023\\
240.0000000000	23.9181495629\\
260.0000000000	33.3324799050\\
280.0000000000	33.6662769997\\
300.0000000000	31.7498270512\\
320.0000000000	32.1357164098\\
340.0000000000	32.4056142277\\
360.0000000000	32.5630820695\\
380.0000000000	33.2538400496\\
400.0000000000	32.8905628638\\
420.0000000000	32.5852375504\\
440.0000000000	33.7135317978\\
460.0000000000	35.3413244116\\
480.0000000000	31.8400181856\\
500.0000000000	36.9828553774\\
520.0000000000	36.8767911564\\
540.0000000000	37.8923051946\\
560.0000000000	35.3223246447\\
580.0000000000	36.1151971458\\
600.0000000000	35.0786474806\\
620.0000000000	34.1888892478\\
640.0000000000	32.0511656706\\
660.0000000000	31.1466609534\\
680.0000000000	29.8201357250\\
700.0000000000	30.3843906329\\
720.0000000000	29.6231775215\\
740.0000000000	32.9784122523\\
760.0000000000	38.1803887999\\
780.0000000000	34.6021930586\\
800.0000000000	35.9901745892\\
820.0000000000	34.6613749956\\
840.0000000000	36.2349424907\\
860.0000000000	33.5617600524\\
880.0000000000	36.3671115050\\
900.0000000000	33.8808987888\\
920.0000000000	31.9651755981\\
940.0000000000	35.0172872821\\
960.0000000000	35.2370414014\\
980.0000000000	29.0106738511\\
1000.0000000000	29.7641177244\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	19.8396000000\\
220.0000000000	24.3606000000\\
240.0000000000	26.3177000000\\
260.0000000000	26.7274000000\\
280.0000000000	29.1851000000\\
300.0000000000	29.6402000000\\
320.0000000000	27.1370000000\\
340.0000000000	31.6428000000\\
360.0000000000	30.6567000000\\
380.0000000000	34.1006000000\\
400.0000000000	34.1916000000\\
420.0000000000	34.1309000000\\
440.0000000000	36.0577000000\\
460.0000000000	34.6316000000\\
480.0000000000	37.8023000000\\
500.0000000000	32.8414000000\\
520.0000000000	33.1751000000\\
540.0000000000	39.5622000000\\
560.0000000000	32.6593000000\\
580.0000000000	35.8149000000\\
600.0000000000	31.9007000000\\
620.0000000000	31.3849000000\\
640.0000000000	33.6454000000\\
660.0000000000	30.5657000000\\
680.0000000000	29.9285000000\\
700.0000000000	31.7339000000\\
720.0000000000	32.0221000000\\
740.0000000000	34.4950000000\\
760.0000000000	35.9666000000\\
780.0000000000	36.5583000000\\
800.0000000000	37.8327000000\\
820.0000000000	38.9402000000\\
840.0000000000	35.9211000000\\
860.0000000000	38.6519000000\\
880.0000000000	39.1071000000\\
900.0000000000	38.4699000000\\
920.0000000000	38.8340000000\\
940.0000000000	37.8934000000\\
960.0000000000	35.7846000000\\
980.0000000000	36.8314000000\\
1000.0000000000	33.7213000000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> acContrastRecreation.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=0.0000000000,
ymax=55.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	30.9722178323\\
220.0000000000	31.2017534923\\
240.0000000000	31.5368409186\\
260.0000000000	32.0755927626\\
280.0000000000	32.9516776892\\
300.0000000000	34.2601413337\\
320.0000000000	36.0033357152\\
340.0000000000	38.1027742839\\
360.0000000000	40.4366485868\\
380.0000000000	42.8586504318\\
400.0000000000	45.1999723492\\
420.0000000000	47.2750685735\\
440.0000000000	48.9136849139\\
460.0000000000	50.0153450316\\
480.0000000000	50.5752491682\\
500.0000000000	50.6615338674\\
520.0000000000	50.3813652929\\
540.0000000000	49.8549446785\\
560.0000000000	49.1959893791\\
580.0000000000	48.5000008969\\
600.0000000000	47.8381933326\\
620.0000000000	47.2536060781\\
640.0000000000	46.7595928688\\
660.0000000000	46.3422631308\\
680.0000000000	45.9674258922\\
700.0000000000	45.5918345799\\
720.0000000000	45.1775142752\\
740.0000000000	44.7051250238\\
760.0000000000	44.1798858177\\
780.0000000000	43.6264586921\\
800.0000000000	43.0766252502\\
820.0000000000	42.5578215551\\
840.0000000000	42.0877748366\\
860.0000000000	41.6750292934\\
880.0000000000	41.3222165873\\
900.0000000000	41.0292729374\\
920.0000000000	40.7954655179\\
940.0000000000	40.6203560137\\
960.0000000000	40.5042494625\\
980.0000000000	40.4485249775\\
1000.0000000000	40.4557707726\\
};
\addlegendentry{mic mid, $\lambda=0$}

\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	31.3940680157\\
220.0000000000	32.2978020522\\
240.0000000000	32.9554400111\\
260.0000000000	33.4028976451\\
280.0000000000	33.6776016494\\
300.0000000000	33.8311415955\\
320.0000000000	33.9367592604\\
340.0000000000	34.0808172504\\
360.0000000000	34.3467575740\\
380.0000000000	34.8024513061\\
400.0000000000	35.4903433321\\
420.0000000000	36.4084109521\\
440.0000000000	37.4625588802\\
460.0000000000	38.3892763485\\
480.0000000000	38.7795560988\\
500.0000000000	38.4295777239\\
520.0000000000	37.6059460033\\
540.0000000000	36.7134992417\\
560.0000000000	35.9890082293\\
580.0000000000	35.5098886485\\
600.0000000000	35.2744397070\\
620.0000000000	35.2502935000\\
640.0000000000	35.3965343472\\
660.0000000000	35.6730423587\\
680.0000000000	36.0427898648\\
700.0000000000	36.4689972163\\
720.0000000000	36.9097228348\\
740.0000000000	37.3155471404\\
760.0000000000	37.6372829372\\
780.0000000000	37.8444216681\\
800.0000000000	37.9422885454\\
820.0000000000	37.9721071819\\
840.0000000000	37.9932284351\\
860.0000000000	38.0615131965\\
880.0000000000	38.2148918023\\
900.0000000000	38.4674690612\\
920.0000000000	38.8100327196\\
940.0000000000	39.2156141872\\
960.0000000000	39.6485252737\\
980.0000000000	40.0730050361\\
1000.0000000000	40.4554435311\\
};
\addlegendentry{mic mid, $\lambda=0.1$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	31.1498622204\\
220.0000000000	31.1944169763\\
240.0000000000	31.5162290125\\
260.0000000000	32.1514766072\\
280.0000000000	33.0945560641\\
300.0000000000	34.3550927864\\
320.0000000000	35.9589793408\\
340.0000000000	37.9081593467\\
360.0000000000	40.1414980954\\
380.0000000000	42.5300551300\\
400.0000000000	44.8985990967\\
420.0000000000	47.0497878150\\
440.0000000000	48.7955989756\\
460.0000000000	50.0108713134\\
480.0000000000	50.6720716441\\
500.0000000000	50.8349468290\\
520.0000000000	50.5929636774\\
540.0000000000	50.0606607262\\
560.0000000000	49.3588122836\\
580.0000000000	48.5907260018\\
600.0000000000	47.8281084679\\
620.0000000000	47.1121849807\\
640.0000000000	46.4614059439\\
660.0000000000	45.8785749352\\
680.0000000000	45.3553432516\\
700.0000000000	44.8740553448\\
720.0000000000	44.4066023840\\
740.0000000000	43.9092603303\\
760.0000000000	43.3165204320\\
780.0000000000	42.5675860325\\
800.0000000000	41.7558597596\\
820.0000000000	41.2056673850\\
840.0000000000	41.0021506167\\
860.0000000000	40.9265099393\\
880.0000000000	40.8477727191\\
900.0000000000	40.7481209353\\
920.0000000000	40.6432019144\\
940.0000000000	40.5511843865\\
960.0000000000	40.4869474260\\
980.0000000000	40.4627983206\\
1000.0000000000	40.4900732979\\
};
\addlegendentry{no mic mid, $\lambda=0$}

\addplot [color=blue, dashdotted, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	31.2088245287\\
220.0000000000	32.1624103836\\
240.0000000000	32.8614486697\\
260.0000000000	33.3388802968\\
280.0000000000	33.6313504738\\
300.0000000000	33.7901261026\\
320.0000000000	33.8880141855\\
340.0000000000	34.0107807819\\
360.0000000000	34.2408964608\\
380.0000000000	34.6445021848\\
400.0000000000	35.2616020496\\
420.0000000000	36.0890953922\\
440.0000000000	37.0412910767\\
460.0000000000	37.8896339275\\
480.0000000000	38.2823057583\\
500.0000000000	38.0151865787\\
520.0000000000	37.2746290814\\
540.0000000000	36.4109186575\\
560.0000000000	35.6550023459\\
580.0000000000	35.0906447502\\
600.0000000000	34.7187740419\\
620.0000000000	34.5061585021\\
640.0000000000	34.4123391934\\
660.0000000000	34.4051410440\\
680.0000000000	34.4696284430\\
700.0000000000	34.6122893774\\
720.0000000000	34.8644592439\\
740.0000000000	35.2944215910\\
760.0000000000	36.0394972637\\
780.0000000000	37.3151475162\\
800.0000000000	38.9775994506\\
820.0000000000	39.4867668822\\
840.0000000000	38.6436742695\\
860.0000000000	37.9982695692\\
880.0000000000	37.8514746153\\
900.0000000000	38.0476828851\\
920.0000000000	38.4505349711\\
940.0000000000	38.9665434220\\
960.0000000000	39.5257662871\\
980.0000000000	40.0735167242\\
1000.0000000000	40.5643568485\\
};
\addlegendentry{no mic mid, $\lambda=0.1$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	19.8396000000\\
220.0000000000	24.3606000000\\
240.0000000000	26.3177000000\\
260.0000000000	26.7274000000\\
280.0000000000	29.1851000000\\
300.0000000000	29.6402000000\\
320.0000000000	27.1370000000\\
340.0000000000	31.6428000000\\
360.0000000000	30.6567000000\\
380.0000000000	34.1006000000\\
400.0000000000	34.1916000000\\
420.0000000000	34.1309000000\\
440.0000000000	36.0577000000\\
460.0000000000	34.6316000000\\
480.0000000000	37.8023000000\\
500.0000000000	32.8414000000\\
520.0000000000	33.1751000000\\
540.0000000000	39.5622000000\\
560.0000000000	32.6593000000\\
580.0000000000	35.8149000000\\
600.0000000000	31.9007000000\\
620.0000000000	31.3849000000\\
640.0000000000	33.6454000000\\
660.0000000000	30.5657000000\\
680.0000000000	29.9285000000\\
700.0000000000	31.7339000000\\
720.0000000000	32.0221000000\\
740.0000000000	34.4950000000\\
760.0000000000	35.9666000000\\
780.0000000000	36.5583000000\\
800.0000000000	37.8327000000\\
820.0000000000	38.9402000000\\
840.0000000000	35.9211000000\\
860.0000000000	38.6519000000\\
880.0000000000	39.1071000000\\
900.0000000000	38.4699000000\\
920.0000000000	38.8340000000\\
940.0000000000	37.8934000000\\
960.0000000000	35.7846000000\\
980.0000000000	36.8314000000\\
1000.0000000000	33.7213000000\\
};
\addlegendentry{reference}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> acousticContrastOverWind.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.0500000000,
xlabel style={font=\color{white!15!black}},
xlabel={Mach number $\Ma$ [-]},
ymin=10.0000000000,
ymax=50.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	47.7971714406\\
0.0025000000	48.1009060062\\
0.0050000000	47.9935682963\\
0.0075000000	47.5166731946\\
0.0100000000	46.8866623260\\
0.0125000000	46.3805699167\\
0.0150000000	46.1772769339\\
0.0175000000	46.2843847680\\
0.0200000000	46.5748355813\\
0.0225000000	46.9143509066\\
0.0250000000	47.2568700014\\
0.0275000000	47.5911971814\\
0.0300000000	47.8271566609\\
0.0325000000	47.7213236621\\
0.0350000000	47.0329832793\\
0.0375000000	45.9458534974\\
0.0400000000	44.9698385955\\
0.0425000000	44.4571674637\\
0.0450000000	44.4803038979\\
0.0475000000	44.9061170579\\
0.0500000000	45.4882546461\\
};
\addlegendentry{wind considered, $\lambda = 0$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	42.2860172323\\
0.0025000000	42.2442015614\\
0.0050000000	42.1842658767\\
0.0075000000	42.1188561068\\
0.0100000000	42.0541164216\\
0.0125000000	41.9886307824\\
0.0150000000	41.9156890965\\
0.0175000000	41.8286557879\\
0.0200000000	41.7265165301\\
0.0225000000	41.6158898529\\
0.0250000000	41.5083370758\\
0.0275000000	41.4153278071\\
0.0300000000	41.3442134283\\
0.0325000000	41.2966279034\\
0.0350000000	41.2682649260\\
0.0375000000	41.2485438964\\
0.0400000000	41.2210937833\\
0.0425000000	41.1680056073\\
0.0450000000	41.0781312140\\
0.0475000000	40.9544713806\\
0.0500000000	40.8146918876\\
};
\addlegendentry{wind considered, $\lambda = 0.01$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	35.2553828902\\
0.0025000000	35.2011272096\\
0.0050000000	35.1384772928\\
0.0075000000	35.0706512146\\
0.0100000000	35.0005702120\\
0.0125000000	34.9304225465\\
0.0150000000	34.8614253914\\
0.0175000000	34.7938545916\\
0.0200000000	34.7273119797\\
0.0225000000	34.6611309827\\
0.0250000000	34.5948031429\\
0.0275000000	34.5283149486\\
0.0300000000	34.4622852491\\
0.0325000000	34.3978104068\\
0.0350000000	34.3360178292\\
0.0375000000	34.2774995711\\
0.0400000000	34.2219290941\\
0.0425000000	34.1681151505\\
0.0450000000	34.1145126105\\
0.0475000000	34.0599414538\\
0.0500000000	34.0041284524\\
};
\addlegendentry{wind considered, $\lambda = 0.1$}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	47.7971714406\\
0.0025000000	47.4883360167\\
0.0050000000	46.3371616319\\
0.0075000000	44.8222475071\\
0.0100000000	43.2759239979\\
0.0125000000	41.8304761805\\
0.0150000000	40.5179206664\\
0.0175000000	39.3339416548\\
0.0200000000	38.2639430327\\
0.0225000000	37.2921362923\\
0.0250000000	36.4043214216\\
0.0275000000	35.5884754344\\
0.0300000000	34.8346319460\\
0.0325000000	34.1345735518\\
0.0350000000	33.4815132235\\
0.0375000000	32.8698172685\\
0.0400000000	32.2947791122\\
0.0425000000	31.7524391955\\
0.0450000000	31.2394428882\\
0.0475000000	30.7529285283\\
0.0500000000	30.2904389473\\
};
\addlegendentry{wind neglected, $\lambda = 0$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	42.2860172323\\
0.0025000000	42.6261772622\\
0.0050000000	42.7634038006\\
0.0075000000	42.6749408717\\
0.0100000000	42.3712729715\\
0.0125000000	41.8914027243\\
0.0150000000	41.2873723060\\
0.0175000000	40.6090694921\\
0.0200000000	39.8960467790\\
0.0225000000	39.1759670740\\
0.0250000000	38.4664697863\\
0.0275000000	37.7779073066\\
0.0300000000	37.1157632275\\
0.0325000000	36.4824401357\\
0.0350000000	35.8784708125\\
0.0375000000	35.3033001634\\
0.0400000000	34.7557753782\\
0.0425000000	34.2344467752\\
0.0450000000	33.7377488547\\
0.0475000000	33.2641066491\\
0.0500000000	32.8119959334\\
};
\addlegendentry{wind neglected, $\lambda = 0.01$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	35.2553828902\\
0.0025000000	35.2832238773\\
0.0050000000	35.2879457457\\
0.0075000000	35.2690398140\\
0.0100000000	35.2263848900\\
0.0125000000	35.1602542353\\
0.0150000000	35.0713011621\\
0.0175000000	34.9605248731\\
0.0200000000	34.8292202378\\
0.0225000000	34.6789166265\\
0.0250000000	34.5113114907\\
0.0275000000	34.3282041153\\
0.0300000000	34.1314340555\\
0.0325000000	33.9228274873\\
0.0350000000	33.7041533204\\
0.0375000000	33.4770896804\\
0.0400000000	33.2432003821\\
0.0425000000	33.0039203521\\
0.0450000000	32.7605485888\\
0.0475000000	32.5142471229\\
0.0500000000	32.2660444905\\
};
\addlegendentry{wind neglected, $\lambda = 0.1$}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> amplitudeNNLearn.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0,0.4,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=1.7999999998,
point meta max=2.0000000001,
axis on top,
xmin=197.5820379965,
xmax=3002.4179620035,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-0.01,
ymax=0.11,
ytick={0, 0.05, 0.1},
ylabel style={font=\color{white!15!black}},
ylabel={Mach number $\Ma$ [-]},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},ylabel=$\ampMod_{11}$ [-]}
]
\addplot [forget plot] graphics [xmin=197.5820379965, xmax=3002.4179620035, ymin=-0.0005050505, ymax=0.1005050505] {amplitudeNNLearn.tikz-1.png};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
200.0000000000	0.0000000000\\
400.0000000000	0.0000000000\\
600.0000000000	0.0000000000\\
800.0000000000	0.0000000000\\
1000.0000000000	0.0000000000\\
1200.0000000000	0.0000000000\\
1400.0000000000	0.0000000000\\
1600.0000000000	0.0000000000\\
1800.0000000000	0.0000000000\\
2000.0000000000	0.0000000000\\
2200.0000000000	0.0000000000\\
2400.0000000000	0.0000000000\\
2600.0000000000	0.0000000000\\
2800.0000000000	0.0000000000\\
3000.0000000000	0.0000000000\\
200.0000000000	0.0500000000\\
400.0000000000	0.0500000000\\
600.0000000000	0.0500000000\\
800.0000000000	0.0500000000\\
1000.0000000000	0.0500000000\\
1200.0000000000	0.0500000000\\
1400.0000000000	0.0500000000\\
1600.0000000000	0.0500000000\\
1800.0000000000	0.0500000000\\
2000.0000000000	0.0500000000\\
2200.0000000000	0.0500000000\\
2400.0000000000	0.0500000000\\
2600.0000000000	0.0500000000\\
2800.0000000000	0.0500000000\\
3000.0000000000	0.0500000000\\
200.0000000000	0.1000000000\\
400.0000000000	0.1000000000\\
600.0000000000	0.1000000000\\
800.0000000000	0.1000000000\\
1000.0000000000	0.1000000000\\
1200.0000000000	0.1000000000\\
1400.0000000000	0.1000000000\\
1600.0000000000	0.1000000000\\
1800.0000000000	0.1000000000\\
2000.0000000000	0.1000000000\\
2200.0000000000	0.1000000000\\
2400.0000000000	0.1000000000\\
2600.0000000000	0.1000000000\\
2800.0000000000	0.1000000000\\
3000.0000000000	0.1000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
200.0000000000	0.0250000000\\
400.0000000000	0.0250000000\\
600.0000000000	0.0250000000\\
800.0000000000	0.0250000000\\
1000.0000000000	0.0250000000\\
1200.0000000000	0.0250000000\\
1400.0000000000	0.0250000000\\
1600.0000000000	0.0250000000\\
1800.0000000000	0.0250000000\\
2000.0000000000	0.0250000000\\
2200.0000000000	0.0250000000\\
2400.0000000000	0.0250000000\\
2600.0000000000	0.0250000000\\
2800.0000000000	0.0250000000\\
3000.0000000000	0.0250000000\\
200.0000000000	0.0750000000\\
400.0000000000	0.0750000000\\
600.0000000000	0.0750000000\\
800.0000000000	0.0750000000\\
1000.0000000000	0.0750000000\\
1200.0000000000	0.0750000000\\
1400.0000000000	0.0750000000\\
1600.0000000000	0.0750000000\\
1800.0000000000	0.0750000000\\
2000.0000000000	0.0750000000\\
2200.0000000000	0.0750000000\\
2400.0000000000	0.0750000000\\
2600.0000000000	0.0750000000\\
2800.0000000000	0.0750000000\\
3000.0000000000	0.0750000000\\
300.0000000000	0.0250000000\\
500.0000000000	0.0250000000\\
700.0000000000	0.0250000000\\
900.0000000000	0.0250000000\\
1100.0000000000	0.0250000000\\
1300.0000000000	0.0250000000\\
1500.0000000000	0.0250000000\\
1700.0000000000	0.0250000000\\
1900.0000000000	0.0250000000\\
2100.0000000000	0.0250000000\\
2300.0000000000	0.0250000000\\
2500.0000000000	0.0250000000\\
2700.0000000000	0.0250000000\\
2900.0000000000	0.0250000000\\
300.0000000000	0.0750000000\\
500.0000000000	0.0750000000\\
700.0000000000	0.0750000000\\
900.0000000000	0.0750000000\\
1100.0000000000	0.0750000000\\
1300.0000000000	0.0750000000\\
1500.0000000000	0.0750000000\\
1700.0000000000	0.0750000000\\
1900.0000000000	0.0750000000\\
2100.0000000000	0.0750000000\\
2300.0000000000	0.0750000000\\
2500.0000000000	0.0750000000\\
2700.0000000000	0.0750000000\\
2900.0000000000	0.0750000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
300.0000000000	0.0000000000\\
500.0000000000	0.0000000000\\
700.0000000000	0.0000000000\\
900.0000000000	0.0000000000\\
1100.0000000000	0.0000000000\\
1300.0000000000	0.0000000000\\
1500.0000000000	0.0000000000\\
1700.0000000000	0.0000000000\\
1900.0000000000	0.0000000000\\
2100.0000000000	0.0000000000\\
2300.0000000000	0.0000000000\\
2500.0000000000	0.0000000000\\
2700.0000000000	0.0000000000\\
2900.0000000000	0.0000000000\\
300.0000000000	0.0500000000\\
500.0000000000	0.0500000000\\
700.0000000000	0.0500000000\\
900.0000000000	0.0500000000\\
1100.0000000000	0.0500000000\\
1300.0000000000	0.0500000000\\
1500.0000000000	0.0500000000\\
1700.0000000000	0.0500000000\\
1900.0000000000	0.0500000000\\
2100.0000000000	0.0500000000\\
2300.0000000000	0.0500000000\\
2500.0000000000	0.0500000000\\
2700.0000000000	0.0500000000\\
2900.0000000000	0.0500000000\\
300.0000000000	0.1000000000\\
500.0000000000	0.1000000000\\
700.0000000000	0.1000000000\\
900.0000000000	0.1000000000\\
1100.0000000000	0.1000000000\\
1300.0000000000	0.1000000000\\
1500.0000000000	0.1000000000\\
1700.0000000000	0.1000000000\\
1900.0000000000	0.1000000000\\
2100.0000000000	0.1000000000\\
2300.0000000000	0.1000000000\\
2500.0000000000	0.1000000000\\
2700.0000000000	0.1000000000\\
2900.0000000000	0.1000000000\\
};
\end{axis}
\end{tikzpicture}%

==> amplitudeNNLearnMuscles.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.2325889917,
point meta max=0.7623955014,
axis on top,
xmin=286.3636363636,
xmax=3013.6363636364,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-0.0013157895,
ymax=0.0513157895,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Mach number $\Ma$ [-]},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},ylabel=$\ampMod_{11}$ [-]}
]
\addplot [forget plot] graphics [xmin=286.3636363636, xmax=3013.6363636364, ymin=-0.0013157895, ymax=0.0513157895] {amplitudeNNLearnMuscles.tikz-1.png};
\end{axis}
\end{tikzpicture}%

==> biggerSquare.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $f$ [Hz]},
ymin=-30.0000000000,
ymax=30.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error RE [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	-20.3097052145\\
220.0000000000	-20.4266731802\\
240.0000000000	-20.4593141786\\
260.0000000000	-20.4008131714\\
280.0000000000	-20.2485075794\\
300.0000000000	-20.0090237653\\
320.0000000000	-19.6963875806\\
340.0000000000	-19.3266720813\\
360.0000000000	-18.9146756248\\
380.0000000000	-18.4744426611\\
400.0000000000	-18.0221719327\\
420.0000000000	-17.5797217363\\
440.0000000000	-17.1773528238\\
460.0000000000	-16.8544098680\\
480.0000000000	-16.6563244518\\
500.0000000000	-16.6245617129\\
520.0000000000	-16.7700432653\\
540.0000000000	-17.0130572820\\
560.0000000000	-17.1082753116\\
580.0000000000	-16.7326207510\\
600.0000000000	-15.8525488682\\
620.0000000000	-14.7992985921\\
640.0000000000	-13.8847238398\\
660.0000000000	-13.2171742102\\
680.0000000000	-12.7669717009\\
700.0000000000	-12.4522717622\\
720.0000000000	-12.1855923011\\
740.0000000000	-11.8932618939\\
760.0000000000	-11.5209594596\\
780.0000000000	-11.0316290600\\
800.0000000000	-10.3983529265\\
820.0000000000	-9.5930786373\\
840.0000000000	-8.5705458778\\
860.0000000000	-7.2433067693\\
880.0000000000	-5.4337551100\\
900.0000000000	-2.7462748013\\
920.0000000000	2.1812668818\\
940.0000000000	8.6311284964\\
960.0000000000	11.7752465964\\
980.0000000000	8.3220375788\\
1000.0000000000	12.6343816911\\
};
\addlegendentry{mic mid, $\lambda=0$}

\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	-19.1953507257\\
220.0000000000	-19.2571074939\\
240.0000000000	-19.2941590625\\
260.0000000000	-19.3031909538\\
280.0000000000	-19.2770444594\\
300.0000000000	-19.2030856900\\
320.0000000000	-19.0649522381\\
340.0000000000	-18.8487415729\\
360.0000000000	-18.5507690247\\
380.0000000000	-18.1822423190\\
400.0000000000	-17.7686633468\\
420.0000000000	-17.3459560653\\
440.0000000000	-16.9568145660\\
460.0000000000	-16.6488870131\\
480.0000000000	-16.4731914384\\
500.0000000000	-16.4770101579\\
520.0000000000	-16.6781701357\\
540.0000000000	-16.9989074299\\
560.0000000000	-17.1717025621\\
580.0000000000	-16.8185447934\\
600.0000000000	-15.8838358557\\
620.0000000000	-14.7441302499\\
640.0000000000	-13.7534773496\\
660.0000000000	-13.0349057465\\
680.0000000000	-12.5614138554\\
700.0000000000	-12.2503727833\\
720.0000000000	-12.0111390455\\
740.0000000000	-11.7640326573\\
760.0000000000	-11.4464016342\\
780.0000000000	-11.0121853426\\
800.0000000000	-10.4266763777\\
820.0000000000	-9.6565617805\\
840.0000000000	-8.6543325208\\
860.0000000000	-7.3334228641\\
880.0000000000	-5.5215563127\\
900.0000000000	-2.8406616131\\
920.0000000000	1.9704381280\\
940.0000000000	10.5689698240\\
960.0000000000	14.7771418738\\
980.0000000000	7.7507608806\\
1000.0000000000	15.2032045779\\
};
\addlegendentry{mic mid, $\lambda=0.1$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	-19.9651037388\\
220.0000000000	-19.9433357191\\
240.0000000000	-19.8025334700\\
260.0000000000	-19.5426086247\\
280.0000000000	-19.1694069475\\
300.0000000000	-18.6935857974\\
320.0000000000	-18.1259893770\\
340.0000000000	-17.4727141886\\
360.0000000000	-16.7346308693\\
380.0000000000	-15.9111278339\\
400.0000000000	-15.0031765253\\
420.0000000000	-14.0129280320\\
440.0000000000	-12.9412543349\\
460.0000000000	-11.7850873406\\
480.0000000000	-10.5348210598\\
500.0000000000	-9.1717259120\\
520.0000000000	-7.6656646100\\
540.0000000000	-5.9740508078\\
560.0000000000	-4.0509769004\\
580.0000000000	-1.9165974412\\
600.0000000000	0.0645842325\\
620.0000000000	0.6387868167\\
640.0000000000	-0.8486706563\\
660.0000000000	-3.0152290030\\
680.0000000000	-4.9957306365\\
700.0000000000	-6.6158555799\\
720.0000000000	-7.8694396972\\
740.0000000000	-8.7702786483\\
760.0000000000	-9.3278040428\\
780.0000000000	-9.5472628045\\
800.0000000000	-9.4320383203\\
820.0000000000	-8.9810167936\\
840.0000000000	-8.1765046558\\
860.0000000000	-6.9585384619\\
880.0000000000	-5.1736067774\\
900.0000000000	-2.4378026988\\
920.0000000000	2.7472095504\\
940.0000000000	8.9731343831\\
960.0000000000	9.8705027637\\
980.0000000000	8.1475331801\\
1000.0000000000	19.4640964462\\
};
\addlegendentry{no mic mid, $\lambda=0$}

\addplot [color=blue, dashdotted, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	-18.5305485147\\
220.0000000000	-18.4521150989\\
240.0000000000	-18.3488102319\\
260.0000000000	-18.2171251642\\
280.0000000000	-18.0430451974\\
300.0000000000	-17.8019859539\\
320.0000000000	-17.4645486653\\
340.0000000000	-17.0060676570\\
360.0000000000	-16.4146962165\\
380.0000000000	-15.6932866500\\
400.0000000000	-14.8545805481\\
420.0000000000	-13.9134886497\\
440.0000000000	-12.8807541041\\
460.0000000000	-11.7596869593\\
480.0000000000	-10.5452034661\\
500.0000000000	-9.2238689551\\
520.0000000000	-7.7746173966\\
540.0000000000	-6.1719113072\\
560.0000000000	-4.3989462614\\
580.0000000000	-2.4900766342\\
600.0000000000	-0.6663413020\\
620.0000000000	0.0964379900\\
640.0000000000	-1.0507416122\\
660.0000000000	-3.0315612026\\
680.0000000000	-4.9385448338\\
700.0000000000	-6.5353816177\\
720.0000000000	-7.7892063109\\
740.0000000000	-8.7025458214\\
760.0000000000	-9.2802635112\\
780.0000000000	-9.5259083283\\
800.0000000000	-9.4409031018\\
820.0000000000	-9.0200587111\\
840.0000000000	-8.2404376562\\
860.0000000000	-7.0385957290\\
880.0000000000	-5.2629877729\\
900.0000000000	-2.5462466412\\
920.0000000000	2.4640618827\\
940.0000000000	9.3177149644\\
960.0000000000	12.0340832285\\
980.0000000000	10.0139952779\\
1000.0000000000	11.9296061371\\
};
\addlegendentry{no mic mid, $\lambda=0.1$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-25.9809522595\\
220.0000000000	-26.0397163748\\
240.0000000000	-25.8407092557\\
260.0000000000	-25.5111798765\\
280.0000000000	-25.1333802741\\
300.0000000000	-24.7406295517\\
320.0000000000	-24.3338188803\\
340.0000000000	-23.8995647710\\
360.0000000000	-23.4228613478\\
380.0000000000	-22.8964429915\\
400.0000000000	-22.3244947739\\
420.0000000000	-21.7189269054\\
440.0000000000	-21.0928779379\\
460.0000000000	-20.4561374283\\
480.0000000000	-19.8134226556\\
500.0000000000	-19.1645423991\\
520.0000000000	-18.5053982621\\
540.0000000000	-17.8291085569\\
560.0000000000	-17.1268097314\\
580.0000000000	-16.3879198058\\
600.0000000000	-15.5998226743\\
620.0000000000	-14.7469696653\\
640.0000000000	-13.8092729454\\
660.0000000000	-12.7593839426\\
680.0000000000	-11.5579019873\\
700.0000000000	-10.1443293959\\
720.0000000000	-8.4184264253\\
740.0000000000	-6.1974094954\\
760.0000000000	-3.1006928648\\
780.0000000000	1.9591917333\\
800.0000000000	7.2078944689\\
820.0000000000	7.6117651875\\
840.0000000000	2.9165956161\\
860.0000000000	-2.4917323607\\
880.0000000000	-5.7900921531\\
900.0000000000	-8.1352686389\\
920.0000000000	-9.8897504773\\
940.0000000000	-11.2158969431\\
960.0000000000	-12.1975628689\\
980.0000000000	-12.8826997233\\
1000.0000000000	-13.3027977799\\
};
\addlegendentry{square length $0.3\unit{m}$}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> biggerSquareGeometry.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-1.5000000000,
ymax=1.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.2000000000	-0.2000000000\\
0.2000000000	-0.1000000000\\
0.2000000000	0.0000000000\\
0.2000000000	0.1000000000\\
0.2000000000	0.2000000000\\
0.1000000000	0.2000000000\\
-0.0000000000	0.2000000000\\
-0.1000000000	0.2000000000\\
-0.2000000000	0.2000000000\\
-0.2000000000	0.1000000000\\
-0.2000000000	-0.0000000000\\
-0.2000000000	-0.1000000000\\
-0.2000000000	-0.2000000000\\
-0.1000000000	-0.2000000000\\
0.0000000000	-0.2000000000\\
0.1000000000	-0.2000000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8000000000	-1.2000000000\\
-0.8000000000	-1.1000000000\\
-0.8000000000	-1.0000000000\\
-0.8000000000	-0.9000000000\\
-0.8000000000	-0.8000000000\\
-0.9000000000	-0.8000000000\\
-1.0000000000	-0.8000000000\\
-1.1000000000	-0.8000000000\\
-1.2000000000	-0.8000000000\\
-1.2000000000	-0.9000000000\\
-1.2000000000	-1.0000000000\\
-1.2000000000	-1.1000000000\\
-1.2000000000	-1.2000000000\\
-1.1000000000	-1.2000000000\\
-1.0000000000	-1.2000000000\\
-0.9000000000	-1.2000000000\\
};

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.2000000000	-0.2000000000\\
0.2000000000	-0.1000000000\\
0.2000000000	0.0000000000\\
0.2000000000	0.1000000000\\
0.2000000000	0.2000000000\\
0.1000000000	0.2000000000\\
-0.0000000000	0.2000000000\\
-0.1000000000	0.2000000000\\
-0.2000000000	0.2000000000\\
-0.2000000000	0.1000000000\\
-0.2000000000	-0.0000000000\\
-0.2000000000	-0.1000000000\\
-0.2000000000	-0.2000000000\\
-0.1000000000	-0.2000000000\\
0.0000000000	-0.2000000000\\
0.1000000000	-0.2000000000\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8000000000	-1.2000000000\\
-0.8000000000	-1.1000000000\\
-0.8000000000	-1.0000000000\\
-0.8000000000	-0.9000000000\\
-0.8000000000	-0.8000000000\\
-0.9000000000	-0.8000000000\\
-1.0000000000	-0.8000000000\\
-1.1000000000	-0.8000000000\\
-1.2000000000	-0.8000000000\\
-1.2000000000	-0.9000000000\\
-1.2000000000	-1.0000000000\\
-1.2000000000	-1.1000000000\\
-1.2000000000	-1.2000000000\\
-1.1000000000	-1.2000000000\\
-1.0000000000	-1.2000000000\\
-0.9000000000	-1.2000000000\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> biggerSquareSolution.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-40.0000000000,
point meta max=10.0000000000,
axis on top,
xmin=-2.0100502513,
xmax=2.0100502513,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-2.0100502513,
xmajorgrids,
ymajorgrids,
ymax=2.0100502513,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={rel. sound energy density level [dB]}}
]
\addplot [forget plot] graphics [xmin=-2.0100502513, xmax=2.0100502513, ymin=-2.0100502513, ymax=2.0100502513] {biggerSquareSolution.tikz-1.png};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.2000000000	-0.2000000000\\
0.2000000000	-0.1000000000\\
0.2000000000	0.0000000000\\
0.2000000000	0.1000000000\\
0.2000000000	0.2000000000\\
0.1000000000	0.2000000000\\
-0.0000000000	0.2000000000\\
-0.1000000000	0.2000000000\\
-0.2000000000	0.2000000000\\
-0.2000000000	0.1000000000\\
-0.2000000000	-0.0000000000\\
-0.2000000000	-0.1000000000\\
-0.2000000000	-0.2000000000\\
-0.1000000000	-0.2000000000\\
0.0000000000	-0.2000000000\\
0.1000000000	-0.2000000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.8000000000	-1.2000000000\\
-0.8000000000	-1.1000000000\\
-0.8000000000	-1.0000000000\\
-0.8000000000	-0.9000000000\\
-0.8000000000	-0.8000000000\\
-0.9000000000	-0.8000000000\\
-1.0000000000	-0.8000000000\\
-1.1000000000	-0.8000000000\\
-1.2000000000	-0.8000000000\\
-1.2000000000	-0.9000000000\\
-1.2000000000	-1.0000000000\\
-1.2000000000	-1.1000000000\\
-1.2000000000	-1.2000000000\\
-1.1000000000	-1.2000000000\\
-1.0000000000	-1.2000000000\\
-0.9000000000	-1.2000000000\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.140681\figurewidth,-0.134969\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> correctedPhaseAngleSummary.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.1\figurewidth,%0.834859\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-1.0000000000,
point meta max=1.0000000000,
axis on top,
xmin=-0.0015151515,
xmax=0.3015151515,
%xlabel style={font=\color{white!15!black}},
%xlabel={Mach number $\Ma$ [-]},
ymin=0.1858585858586,
ymax=3.0141414141414,
title={$l=0$},
ylabel style={font=\color{white!15!black}},
ylabel={frequency $\f$ [kHz]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={phase angle modulation $\phaseMod^{l=0} / \pi$ [-]}
%}
]
\addplot [forget plot] graphics [xmin=-0.0015151515, xmax=0.3015151515, ymin=0.1858585858586, ymax=3.0141414141414] {correctedPhaseAngle1.tikz-1.png};
\end{axis}

% \begin{axis}[%
% width=1.226994\figurewidth,
% height=1.226994\figureheight,
% at={(-0.140041\figurewidth,-0.134969\figureheight)},
% scale only axis,
% point meta min=0.0000000000,
% point meta max=1.0000000000,
% xmin=0.0000000000,
% xmax=1.0000000000,
% ymin=0.0000000000,
% ymax=1.0000000000,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}

\begin{axis}[%
width=0.1\figurewidth,%0.834859\figurewidth,
height=0.1\figureheight,
at={(0.115\figurewidth,0\figureheight)},
scale only axis,
point meta min=-1.0000000000,
point meta max=1.0000000000,
axis on top,
xmin=-0.0015151515,
xmax=0.3015151515,
yticklabel=\empty,
title={$l=1$},
xlabel style={font=\color{white!15!black}},
xlabel={Mach number $\Ma$ [-]},
ymin=185.8585858586,
ymax=3014.1414141414,
xmajorgrids,
ymajorgrids,
%ylabel style={font=\color{white!15!black}},
%ylabel={frequency $\f$ [Hz]},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={phase angle modulation %$\phaseMod^{l=1} / \pi$ [-]}
%}
]
\addplot [forget plot] graphics [xmin=-0.0015151515, xmax=0.3015151515, ymin=185.8585858586, ymax=3014.1414141414] {correctedPhaseAngle2.tikz-1.png};
\end{axis}


\begin{axis}[%
width=0.1\figurewidth,
height=0.1\figureheight,
at={(0.23\figurewidth,0\figureheight)},
scale only axis,
point meta min=-1.0000000000,
point meta max=1.0000000000,
axis on top,
xmin=-0.0015151515,
title={$l=2$},
xmax=0.3015151515,
%xlabel style={font=\color{white!15!black}},
%xlabel={Mach number $\Ma$ [-]},
ymin=185.8585858586,
ymax=3014.1414141414,
yticklabel=\empty,
xmajorgrids,
ymajorgrids,
%ylabel style={font=\color{white!15!black}},
%ylabel={frequency $\f$ [Hz]},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}, yshift=3pt}, ylabel={$\phaseMod^{l} / \pi$ [-]}, xshift=-10pt
}
]
\addplot [forget plot] graphics [xmin=-0.0015151515, xmax=0.3015151515, ymin=185.8585858586, ymax=3014.1414141414] {correctedPhaseAngle3.tikz-1.png};
\end{axis}

\end{tikzpicture}%

==> discontinuity_problem.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=5.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={arbitrary axis},
ymin=-9.4247779608,
ymax=9.4247779608,
xmajorgrids,
ymajorgrids,
ytick={-9.4247779608,-6.2831853072,-3.1415926536,0.0000000000,3.1415926536,6.2831853072,9.4247779608},
yticklabels={{-3$\pi$},{-2$\pi$},{-$\pi$},{0},{$\pi$},{2$\pi$},{3$\pi$}},
ylabel style={font=\color{white!15!black}},
ylabel={phase angle [rad]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	0.0000000000\\
0.0025000000	0.0790719079\\
0.0050000000	0.1577423831\\
0.0075000000	0.2360121167\\
0.0100000000	0.3138817999\\
0.0125000000	0.3913521238\\
0.0150000000	0.4684237797\\
0.0175000000	0.5450974586\\
0.0200000000	0.6213738517\\
0.0225000000	0.6972536501\\
0.0250000000	0.7727375450\\
0.0275000000	0.8478262276\\
0.0300000000	0.9225203889\\
0.0325000000	0.9968207202\\
0.0350000000	1.0707279126\\
0.0375000000	1.1442426573\\
0.0400000000	1.2173656453\\
0.0425000000	1.2900975679\\
0.0450000000	1.3624391162\\
0.0475000000	1.4343909813\\
0.0500000000	1.5059538544\\
0.0525000000	1.5771284267\\
0.0550000000	1.6479153893\\
0.0575000000	1.7183154333\\
0.0600000000	1.7883292499\\
0.0625000000	1.8579575303\\
0.0650000000	1.9272009656\\
0.0675000000	1.9960602469\\
0.0700000000	2.0645360654\\
0.0725000000	2.1326291123\\
0.0750000000	2.2003400786\\
0.0775000000	2.2676696557\\
0.0800000000	2.3346185345\\
0.0825000000	2.4011874063\\
0.0850000000	2.4673769622\\
0.0875000000	2.5331878933\\
0.0900000000	2.5986208908\\
0.0925000000	2.6636766459\\
0.0950000000	2.7283558497\\
0.0975000000	2.7926591934\\
0.1000000000	2.8565873681\\
0.1025000000	2.9201410649\\
0.1050000000	2.9833209750\\
0.1075000000	3.0461277896\\
0.1100000000	3.1085621998\\
0.1125000000	3.1706248967\\
0.1150000000	3.2323165715\\
0.1175000000	3.2936379155\\
0.1200000000	3.3545896196\\
0.1225000000	3.4151723750\\
0.1250000000	3.4753868730\\
0.1275000000	3.5352338047\\
0.1300000000	3.5947138611\\
0.1325000000	3.6538277335\\
0.1350000000	3.7125761131\\
0.1375000000	3.7709596909\\
0.1400000000	3.8289791581\\
0.1425000000	3.8866352058\\
0.1450000000	3.9439285253\\
0.1475000000	4.0008598076\\
0.1500000000	4.0574297440\\
0.1525000000	4.1136390255\\
0.1550000000	4.1694883433\\
0.1575000000	4.2249783886\\
0.1600000000	4.2801098525\\
0.1625000000	4.3348834262\\
0.1650000000	4.3892998007\\
0.1675000000	4.4433596674\\
0.1700000000	4.4970637173\\
0.1725000000	4.5504126415\\
0.1750000000	4.6034071312\\
0.1775000000	4.6560478776\\
0.1800000000	4.7083355719\\
0.1825000000	4.7602709051\\
0.1850000000	4.8118545684\\
0.1875000000	4.8630872530\\
0.1900000000	4.9139696500\\
0.1925000000	4.9645024506\\
0.1950000000	5.0146863459\\
0.1975000000	5.0645220270\\
0.2000000000	5.1140101852\\
0.2025000000	5.1631515116\\
0.2050000000	5.2119466973\\
0.2075000000	5.2603964334\\
0.2100000000	5.3085014112\\
0.2125000000	5.3562623217\\
0.2150000000	5.4036798562\\
0.2175000000	5.4507547057\\
0.2200000000	5.4974875615\\
0.2225000000	5.5438791146\\
0.2250000000	5.5899300563\\
0.2275000000	5.6356410777\\
0.2300000000	5.6810128698\\
0.2325000000	5.7260461240\\
0.2350000000	5.7707415312\\
0.2375000000	5.8150997828\\
0.2400000000	5.8591215697\\
0.2425000000	5.9028075833\\
0.2450000000	5.9461585146\\
0.2475000000	5.9891750547\\
0.2500000000	6.0318578949\\
0.2525000000	6.0742077263\\
0.2550000000	6.1162252399\\
0.2575000000	6.1579111271\\
0.2600000000	6.1992660789\\
0.2625000000	6.2402907865\\
0.2650000000	6.2809859410\\
0.2675000000	6.3213522336\\
0.2700000000	6.3613903554\\
0.2725000000	6.4011009976\\
0.2750000000	6.4404848513\\
0.2775000000	6.4795426078\\
0.2800000000	6.5182749580\\
0.2825000000	6.5566825932\\
0.2850000000	6.5947662046\\
0.2875000000	6.6325264833\\
0.2900000000	6.6699641204\\
0.2925000000	6.7070798070\\
0.2950000000	6.7438742344\\
0.2975000000	6.7803480937\\
0.3000000000	6.8165020761\\
0.3025000000	6.8523368726\\
0.3050000000	6.8878531744\\
0.3075000000	6.9230516728\\
0.3100000000	6.9579330587\\
0.3125000000	6.9924980235\\
0.3150000000	7.0267472582\\
0.3175000000	7.0606814540\\
0.3200000000	7.0943013020\\
0.3225000000	7.1276074934\\
0.3250000000	7.1606007194\\
0.3275000000	7.1932816711\\
0.3300000000	7.2256510395\\
0.3325000000	7.2577095160\\
0.3350000000	7.2894577916\\
0.3375000000	7.3208965576\\
0.3400000000	7.3520265049\\
0.3425000000	7.3828483249\\
0.3450000000	7.4133627086\\
0.3475000000	7.4435703471\\
0.3500000000	7.4734719318\\
0.3525000000	7.5030681536\\
0.3550000000	7.5323597038\\
0.3575000000	7.5613472734\\
0.3600000000	7.5900315537\\
0.3625000000	7.6184132358\\
0.3650000000	7.6464930109\\
0.3675000000	7.6742715700\\
0.3700000000	7.7017496044\\
0.3725000000	7.7289278052\\
0.3750000000	7.7558068635\\
0.3775000000	7.7823874706\\
0.3800000000	7.8086703175\\
0.3825000000	7.8346560953\\
0.3850000000	7.8603454954\\
0.3875000000	7.8857392087\\
0.3900000000	7.9108379265\\
0.3925000000	7.9356423399\\
0.3950000000	7.9601531400\\
0.3975000000	7.9843710180\\
0.4000000000	8.0082966651\\
0.4025000000	8.0319307724\\
0.4050000000	8.0552740310\\
0.4075000000	8.0783271322\\
0.4100000000	8.1010907670\\
0.4125000000	8.1235656266\\
0.4150000000	8.1457524021\\
0.4175000000	8.1676517848\\
0.4200000000	8.1892644657\\
0.4225000000	8.2105911360\\
0.4250000000	8.2316324869\\
0.4275000000	8.2523892094\\
0.4300000000	8.2728619949\\
0.4325000000	8.2930515343\\
0.4350000000	8.3129585189\\
0.4375000000	8.3325836398\\
0.4400000000	8.3519275882\\
0.4425000000	8.3709910551\\
0.4450000000	8.3897747318\\
0.4475000000	8.4082793095\\
0.4500000000	8.4265054792\\
0.4525000000	8.4444539321\\
0.4550000000	8.4621253593\\
0.4575000000	8.4795204521\\
0.4600000000	8.4966399015\\
0.4625000000	8.5134843988\\
0.4650000000	8.5300546350\\
0.4675000000	8.5463513013\\
0.4700000000	8.5623750889\\
0.4725000000	8.5781266889\\
0.4750000000	8.5936067924\\
0.4775000000	8.6088160907\\
0.4800000000	8.6237552748\\
0.4825000000	8.6384250359\\
0.4850000000	8.6528260653\\
0.4875000000	8.6669590539\\
0.4900000000	8.6808246930\\
0.4925000000	8.6944236737\\
0.4950000000	8.7077566871\\
0.4975000000	8.7208244245\\
0.5000000000	8.7336275770\\
0.5025000000	8.7461668356\\
0.5050000000	8.7584428917\\
0.5075000000	8.7704564362\\
0.5100000000	8.7822081605\\
0.5125000000	8.7936987555\\
0.5150000000	8.8049289125\\
0.5175000000	8.8158993226\\
0.5200000000	8.8266106770\\
0.5225000000	8.8370636669\\
0.5250000000	8.8472589833\\
0.5275000000	8.8571973174\\
0.5300000000	8.8668793604\\
0.5325000000	8.8763058034\\
0.5350000000	8.8854773375\\
0.5375000000	8.8943946540\\
0.5400000000	8.9030584440\\
0.5425000000	8.9114693986\\
0.5450000000	8.9196282090\\
0.5475000000	8.9275355663\\
0.5500000000	8.9351921616\\
0.5525000000	8.9425986862\\
0.5550000000	8.9497558312\\
0.5575000000	8.9566642877\\
0.5600000000	8.9633247469\\
0.5625000000	8.9697378999\\
0.5650000000	8.9759044378\\
0.5675000000	8.9818250519\\
0.5700000000	8.9875004333\\
0.5725000000	8.9929312731\\
0.5750000000	8.9981182625\\
0.5775000000	9.0030620926\\
0.5800000000	9.0077634546\\
0.5825000000	9.0122230396\\
0.5850000000	9.0164415388\\
0.5875000000	9.0204196433\\
0.5900000000	9.0241580443\\
0.5925000000	9.0276574330\\
0.5950000000	9.0309185004\\
0.5975000000	9.0339419378\\
0.6000000000	9.0367284362\\
0.6025000000	9.0392786869\\
0.6050000000	9.0415933809\\
0.6075000000	9.0436732095\\
0.6100000000	9.0455188638\\
0.6125000000	9.0471310349\\
0.6150000000	9.0485104140\\
0.6175000000	9.0496576922\\
0.6200000000	9.0505735607\\
0.6225000000	9.0512587106\\
0.6250000000	9.0517138332\\
0.6275000000	9.0519396194\\
0.6300000000	9.0519367606\\
0.6325000000	9.0517059478\\
0.6350000000	9.0512478721\\
0.6375000000	9.0505632248\\
0.6400000000	9.0496526970\\
0.6425000000	9.0485169799\\
0.6450000000	9.0471567645\\
0.6475000000	9.0455727421\\
0.6500000000	9.0437656037\\
0.6525000000	9.0417360406\\
0.6550000000	9.0394847439\\
0.6575000000	9.0370124048\\
0.6600000000	9.0343197143\\
0.6625000000	9.0314073636\\
0.6650000000	9.0282760440\\
0.6675000000	9.0249264465\\
0.6700000000	9.0213592623\\
0.6725000000	9.0175751825\\
0.6750000000	9.0135748983\\
0.6775000000	9.0093591009\\
0.6800000000	9.0049284814\\
0.6825000000	9.0002837309\\
0.6850000000	8.9954255406\\
0.6875000000	8.9903546016\\
0.6900000000	8.9850716052\\
0.6925000000	8.9795772424\\
0.6950000000	8.9738722044\\
0.6975000000	8.9679571823\\
0.7000000000	8.9618328673\\
0.7025000000	8.9554999506\\
0.7050000000	8.9489591233\\
0.7075000000	8.9422110765\\
0.7100000000	8.9352565015\\
0.7125000000	8.9280960892\\
0.7150000000	8.9207305310\\
0.7175000000	8.9131605179\\
0.7200000000	8.9053867412\\
0.7225000000	8.8974098918\\
0.7250000000	8.8892306611\\
0.7275000000	8.8808497401\\
0.7300000000	8.8722678201\\
0.7325000000	8.8634855921\\
0.7350000000	8.8545037472\\
0.7375000000	8.8453229768\\
0.7400000000	8.8359439718\\
0.7425000000	8.8263674235\\
0.7450000000	8.8165940230\\
0.7475000000	8.8066244615\\
0.7500000000	8.7964594301\\
0.7525000000	8.7860996199\\
0.7550000000	8.7755457221\\
0.7575000000	8.7647984279\\
0.7600000000	8.7538584284\\
0.7625000000	8.7427264147\\
0.7650000000	8.7314030781\\
0.7675000000	8.7198891096\\
0.7700000000	8.7081852004\\
0.7725000000	8.6962920417\\
0.7750000000	8.6842103245\\
0.7775000000	8.6719407402\\
0.7800000000	8.6594839797\\
0.7825000000	8.6468407343\\
0.7850000000	8.6340116952\\
0.7875000000	8.6209975534\\
0.7900000000	8.6077990001\\
0.7925000000	8.5944167264\\
0.7950000000	8.5808514236\\
0.7975000000	8.5671037827\\
0.8000000000	8.5531744950\\
0.8025000000	8.5390642515\\
0.8050000000	8.5247737434\\
0.8075000000	8.5103036619\\
0.8100000000	8.4956546981\\
0.8125000000	8.4808275431\\
0.8150000000	8.4658228882\\
0.8175000000	8.4506414245\\
0.8200000000	8.4352838430\\
0.8225000000	8.4197508350\\
0.8250000000	8.4040430917\\
0.8275000000	8.3881613041\\
0.8300000000	8.3721061634\\
0.8325000000	8.3558783608\\
0.8350000000	8.3394785874\\
0.8375000000	8.3229075344\\
0.8400000000	8.3061658929\\
0.8425000000	8.2892543541\\
0.8450000000	8.2721736091\\
0.8475000000	8.2549243490\\
0.8500000000	8.2375072651\\
0.8525000000	8.2199230485\\
0.8550000000	8.2021723902\\
0.8575000000	8.1842559816\\
0.8600000000	8.1661745137\\
0.8625000000	8.1479286776\\
0.8650000000	8.1295191646\\
0.8675000000	8.1109466657\\
0.8700000000	8.0922118722\\
0.8725000000	8.0733154751\\
0.8750000000	8.0542581656\\
0.8775000000	8.0350406350\\
0.8800000000	8.0156635742\\
0.8825000000	7.9961276746\\
0.8850000000	7.9764336271\\
0.8875000000	7.9565821230\\
0.8900000000	7.9365738535\\
0.8925000000	7.9164095096\\
0.8950000000	7.8960897826\\
0.8975000000	7.8756153636\\
0.9000000000	7.8549869436\\
0.9025000000	7.8342052140\\
0.9050000000	7.8132708657\\
0.9075000000	7.7921845901\\
0.9100000000	7.7709470782\\
0.9125000000	7.7495590212\\
0.9150000000	7.7280211102\\
0.9175000000	7.7063340363\\
0.9200000000	7.6844984908\\
0.9225000000	7.6625151648\\
0.9250000000	7.6403847495\\
0.9275000000	7.6181079359\\
0.9300000000	7.5956854152\\
0.9325000000	7.5731178786\\
0.9350000000	7.5504060173\\
0.9375000000	7.5275505223\\
0.9400000000	7.5045520849\\
0.9425000000	7.4814113961\\
0.9450000000	7.4581291472\\
0.9475000000	7.4347060293\\
0.9500000000	7.4111427335\\
0.9525000000	7.3874399510\\
0.9550000000	7.3635983730\\
0.9575000000	7.3396186905\\
0.9600000000	7.3155015947\\
0.9625000000	7.2912477769\\
0.9650000000	7.2668579281\\
0.9675000000	7.2423327395\\
0.9700000000	7.2176729022\\
0.9725000000	7.1928791074\\
0.9750000000	7.1679520462\\
0.9775000000	7.1428924098\\
0.9800000000	7.1177008894\\
0.9825000000	7.0923781761\\
0.9850000000	7.0669249610\\
0.9875000000	7.0413419353\\
0.9900000000	7.0156297901\\
0.9925000000	6.9897892166\\
0.9950000000	6.9638209060\\
0.9975000000	6.9377255494\\
1.0000000000	6.9115038379\\
1.0025000000	6.8851564627\\
1.0050000000	6.8586841149\\
1.0075000000	6.8320874858\\
1.0100000000	6.8053672664\\
1.0125000000	6.7785241479\\
1.0150000000	6.7515588214\\
1.0175000000	6.7244719781\\
1.0200000000	6.6972643092\\
1.0225000000	6.6699365058\\
1.0250000000	6.6424892590\\
1.0275000000	6.6149232600\\
1.0300000000	6.5872391999\\
1.0325000000	6.5594377700\\
1.0350000000	6.5315196613\\
1.0375000000	6.5034855650\\
1.0400000000	6.4753361723\\
1.0425000000	6.4470721742\\
1.0450000000	6.4186942620\\
1.0475000000	6.3902031269\\
1.0500000000	6.3615994598\\
1.0525000000	6.3328839521\\
1.0550000000	6.3040572948\\
1.0575000000	6.2751201791\\
1.0600000000	6.2460732962\\
1.0625000000	6.2169173371\\
1.0650000000	6.1876529932\\
1.0675000000	6.1582809554\\
1.0700000000	6.1288019150\\
1.0725000000	6.0992165631\\
1.0750000000	6.0695255908\\
1.0775000000	6.0397296894\\
1.0800000000	6.0098295499\\
1.0825000000	5.9798258635\\
1.0850000000	5.9497193213\\
1.0875000000	5.9195106146\\
1.0900000000	5.8892004344\\
1.0925000000	5.8587894720\\
1.0950000000	5.8282784184\\
1.0975000000	5.7976679648\\
1.1000000000	5.7669588023\\
1.1025000000	5.7361516222\\
1.1050000000	5.7052471155\\
1.1075000000	5.6742459735\\
1.1100000000	5.6431488872\\
1.1125000000	5.6119565478\\
1.1150000000	5.5806696465\\
1.1175000000	5.5492888744\\
1.1200000000	5.5178149226\\
1.1225000000	5.4862484824\\
1.1250000000	5.4545902448\\
1.1275000000	5.4228409010\\
1.1300000000	5.3910011422\\
1.1325000000	5.3590716595\\
1.1350000000	5.3270531441\\
1.1375000000	5.2949462871\\
1.1400000000	5.2627517797\\
1.1425000000	5.2304703129\\
1.1450000000	5.1981025781\\
1.1475000000	5.1656492662\\
1.1500000000	5.1331110686\\
1.1525000000	5.1004886762\\
1.1550000000	5.0677827803\\
1.1575000000	5.0349940720\\
1.1600000000	5.0021232425\\
1.1625000000	4.9691709829\\
1.1650000000	4.9361379844\\
1.1675000000	4.9030249381\\
1.1700000000	4.8698325352\\
1.1725000000	4.8365614667\\
1.1750000000	4.8032124240\\
1.1775000000	4.7697860981\\
1.1800000000	4.7362831801\\
1.1825000000	4.7027043613\\
1.1850000000	4.6690503327\\
1.1875000000	4.6353217856\\
1.1900000000	4.6015194110\\
1.1925000000	4.5676439002\\
1.1950000000	4.5336959442\\
1.1975000000	4.4996762343\\
1.2000000000	4.4655854615\\
1.2025000000	4.4314243171\\
1.2050000000	4.3971934921\\
1.2075000000	4.3628936778\\
1.2100000000	4.3285255652\\
1.2125000000	4.2940898456\\
1.2150000000	4.2595872100\\
1.2175000000	4.2250183496\\
1.2200000000	4.1903839557\\
1.2225000000	4.1556847192\\
1.2250000000	4.1209213315\\
1.2275000000	4.0860944836\\
1.2300000000	4.0512048666\\
1.2325000000	4.0162531718\\
1.2350000000	3.9812400903\\
1.2375000000	3.9461663131\\
1.2400000000	3.9110325316\\
1.2425000000	3.8758394368\\
1.2450000000	3.8405877199\\
1.2475000000	3.8052780720\\
1.2500000000	3.7699111843\\
1.2525000000	3.7344877479\\
1.2550000000	3.6990084540\\
1.2575000000	3.6634739938\\
1.2600000000	3.6278850583\\
1.2625000000	3.5922423388\\
1.2650000000	3.5565465263\\
1.2675000000	3.5207983121\\
1.2700000000	3.4849983873\\
1.2725000000	3.4491474430\\
1.2750000000	3.4132461703\\
1.2775000000	3.3772952606\\
1.2800000000	3.3412954048\\
1.2825000000	3.3052472941\\
1.2850000000	3.2691516197\\
1.2875000000	3.2330090728\\
1.2900000000	3.1968203445\\
1.2925000000	3.1605861259\\
1.2950000000	3.1243071082\\
1.2975000000	3.0879839825\\
1.3000000000	3.0516174400\\
1.3025000000	3.0152081718\\
1.3050000000	2.9787568692\\
1.3075000000	2.9422642232\\
1.3100000000	2.9057309249\\
1.3125000000	2.8691576657\\
1.3150000000	2.8325451365\\
1.3175000000	2.7958940285\\
1.3200000000	2.7592050330\\
1.3225000000	2.7224788409\\
1.3250000000	2.6857161436\\
1.3275000000	2.6489176322\\
1.3300000000	2.6120839977\\
1.3325000000	2.5752159313\\
1.3350000000	2.5383141243\\
1.3375000000	2.5013792677\\
1.3400000000	2.4644120527\\
1.3425000000	2.4274131704\\
1.3450000000	2.3903833121\\
1.3475000000	2.3533231688\\
1.3500000000	2.3162334316\\
1.3525000000	2.2791147919\\
1.3550000000	2.2419679406\\
1.3575000000	2.2047935690\\
1.3600000000	2.1675923682\\
1.3625000000	2.1303650293\\
1.3650000000	2.0931122435\\
1.3675000000	2.0558347020\\
1.3700000000	2.0185330959\\
1.3725000000	1.9812081163\\
1.3750000000	1.9438604544\\
1.3775000000	1.9064908014\\
1.3800000000	1.8690998484\\
1.3825000000	1.8316882865\\
1.3850000000	1.7942568069\\
1.3875000000	1.7568061008\\
1.3900000000	1.7193368593\\
1.3925000000	1.6818497736\\
1.3950000000	1.6443455347\\
1.3975000000	1.6068248339\\
1.4000000000	1.5692883623\\
1.4025000000	1.5317368111\\
1.4050000000	1.4941708714\\
1.4075000000	1.4565912343\\
1.4100000000	1.4189985910\\
1.4125000000	1.3813936327\\
1.4150000000	1.3437770505\\
1.4175000000	1.3061495356\\
1.4200000000	1.2685117790\\
1.4225000000	1.2308644720\\
1.4250000000	1.1932083058\\
1.4275000000	1.1555439713\\
1.4300000000	1.1178721599\\
1.4325000000	1.0801935627\\
1.4350000000	1.0425088708\\
1.4375000000	1.0048187753\\
1.4400000000	0.9671239674\\
1.4425000000	0.9294251383\\
1.4450000000	0.8917229791\\
1.4475000000	0.8540181810\\
1.4500000000	0.8163114351\\
1.4525000000	0.7786034326\\
1.4550000000	0.7408948645\\
1.4575000000	0.7031864221\\
1.4600000000	0.6654787966\\
1.4625000000	0.6277726790\\
1.4650000000	0.5900687605\\
1.4675000000	0.5523677323\\
1.4700000000	0.5146702855\\
1.4725000000	0.4769771113\\
1.4750000000	0.4392889008\\
1.4775000000	0.4016063451\\
1.4800000000	0.3639301355\\
1.4825000000	0.3262609630\\
1.4850000000	0.2885995189\\
1.4875000000	0.2509464942\\
1.4900000000	0.2133025801\\
1.4925000000	0.1756684678\\
1.4950000000	0.1380448485\\
1.4975000000	0.1004324132\\
1.5000000000	0.0628318531\\
1.5025000000	0.0252438594\\
1.5050000000	-0.0123308768\\
1.5075000000	-0.0498916643\\
1.5100000000	-0.0874378120\\
1.5125000000	-0.1249686288\\
1.5150000000	-0.1624834234\\
1.5175000000	-0.1999815047\\
1.5200000000	-0.2374621816\\
1.5225000000	-0.2749247629\\
1.5250000000	-0.3123685575\\
1.5275000000	-0.3497928743\\
1.5300000000	-0.3871970220\\
1.5325000000	-0.4245803095\\
1.5350000000	-0.4619420457\\
1.5375000000	-0.4992815395\\
1.5400000000	-0.5365980996\\
1.5425000000	-0.5738910349\\
1.5450000000	-0.6111596543\\
1.5475000000	-0.6484032666\\
1.5500000000	-0.6856211807\\
1.5525000000	-0.7228127054\\
1.5550000000	-0.7599771496\\
1.5575000000	-0.7971138221\\
1.5600000000	-0.8342220318\\
1.5625000000	-0.8713010875\\
1.5650000000	-0.9083502981\\
1.5675000000	-0.9453689724\\
1.5700000000	-0.9823564192\\
1.5725000000	-1.0193119475\\
1.5750000000	-1.0562348661\\
1.5775000000	-1.0931244837\\
1.5800000000	-1.1299801094\\
1.5825000000	-1.1668010518\\
1.5850000000	-1.2035866199\\
1.5875000000	-1.2403361226\\
1.5900000000	-1.2770488686\\
1.5925000000	-1.3137241668\\
1.5950000000	-1.3503613260\\
1.5975000000	-1.3869596552\\
1.6000000000	-1.4235184632\\
1.6025000000	-1.4600370588\\
1.6050000000	-1.4965147508\\
1.6075000000	-1.5329508482\\
1.6100000000	-1.5693446597\\
1.6125000000	-1.6056954942\\
1.6150000000	-1.6420026606\\
1.6175000000	-1.6782654677\\
1.6200000000	-1.7144832243\\
1.6225000000	-1.7506552394\\
1.6250000000	-1.7867808217\\
1.6275000000	-1.8228592802\\
1.6300000000	-1.8588899236\\
1.6325000000	-1.8948720608\\
1.6350000000	-1.9308050007\\
1.6375000000	-1.9666880520\\
1.6400000000	-2.0025205238\\
1.6425000000	-2.0383017247\\
1.6450000000	-2.0740309637\\
1.6475000000	-2.1097075496\\
1.6500000000	-2.1453307913\\
1.6525000000	-2.1808999976\\
1.6550000000	-2.2164144773\\
1.6575000000	-2.2518735393\\
1.6600000000	-2.2872764925\\
1.6625000000	-2.3226226457\\
1.6650000000	-2.3579113077\\
1.6675000000	-2.3931417875\\
1.6700000000	-2.4283133938\\
1.6725000000	-2.4634254355\\
1.6750000000	-2.4984772215\\
1.6775000000	-2.5334680605\\
1.6800000000	-2.5683972616\\
1.6825000000	-2.6032641334\\
1.6850000000	-2.6380679848\\
1.6875000000	-2.6728081248\\
1.6900000000	-2.7074838621\\
1.6925000000	-2.7420945057\\
1.6950000000	-2.7766393642\\
1.6975000000	-2.8111177467\\
1.7000000000	-2.8455289619\\
1.7025000000	-2.8798723187\\
1.7050000000	-2.9141471260\\
1.7075000000	-2.9483526926\\
1.7100000000	-2.9824883273\\
1.7125000000	-3.0165533390\\
1.7150000000	-3.0505470365\\
1.7175000000	-3.0844687288\\
1.7200000000	-3.1183177246\\
1.7225000000	-3.1520933328\\
1.7250000000	-3.1857948622\\
1.7275000000	-3.2194216218\\
1.7300000000	-3.2529729202\\
1.7325000000	-3.2864480665\\
1.7350000000	-3.3198463694\\
1.7375000000	-3.3531671378\\
1.7400000000	-3.3864096806\\
1.7425000000	-3.4195733065\\
1.7450000000	-3.4526573245\\
1.7475000000	-3.4856610434\\
1.7500000000	-3.5185837720\\
1.7525000000	-3.5514248192\\
1.7550000000	-3.5841834939\\
1.7575000000	-3.6168591048\\
1.7600000000	-3.6494509609\\
1.7625000000	-3.6819583710\\
1.7650000000	-3.7143806439\\
1.7675000000	-3.7467170885\\
1.7700000000	-3.7789670136\\
1.7725000000	-3.8111297282\\
1.7750000000	-3.8432045409\\
1.7775000000	-3.8751907608\\
1.7800000000	-3.9070876966\\
1.7825000000	-3.9388946571\\
1.7850000000	-3.9706109513\\
1.7875000000	-4.0022358880\\
1.7900000000	-4.0337687761\\
1.7925000000	-4.0652089243\\
1.7950000000	-4.0965556415\\
1.7975000000	-4.1278082367\\
1.8000000000	-4.1589660185\\
1.8025000000	-4.1900282960\\
1.8050000000	-4.2209943779\\
1.8075000000	-4.2518635730\\
1.8100000000	-4.2826351903\\
1.8125000000	-4.3133085386\\
1.8150000000	-4.3438829267\\
1.8175000000	-4.3743576635\\
1.8200000000	-4.4047320578\\
1.8225000000	-4.4350054185\\
1.8250000000	-4.4651770545\\
1.8275000000	-4.4952462745\\
1.8300000000	-4.5252123874\\
1.8325000000	-4.5550747021\\
1.8350000000	-4.5848325275\\
1.8375000000	-4.6144851723\\
1.8400000000	-4.6440319455\\
1.8425000000	-4.6734721558\\
1.8450000000	-4.7028051122\\
1.8475000000	-4.7320301234\\
1.8500000000	-4.7611464984\\
1.8525000000	-4.7901535459\\
1.8550000000	-4.8190505749\\
1.8575000000	-4.8478368941\\
1.8600000000	-4.8765118125\\
1.8625000000	-4.9050746388\\
1.8650000000	-4.9335246820\\
1.8675000000	-4.9618612508\\
1.8700000000	-4.9900836541\\
1.8725000000	-5.0181912009\\
1.8750000000	-5.0461831998\\
1.8775000000	-5.0740589599\\
1.8800000000	-5.1018177898\\
1.8825000000	-5.1294589985\\
1.8850000000	-5.1569818948\\
1.8875000000	-5.1843857877\\
1.8900000000	-5.2116699858\\
1.8925000000	-5.2388337981\\
1.8950000000	-5.2658765334\\
1.8975000000	-5.2927975006\\
1.9000000000	-5.3195960085\\
1.9025000000	-5.3462713659\\
1.9050000000	-5.3728228818\\
1.9075000000	-5.3992498650\\
1.9100000000	-5.4255516243\\
1.9125000000	-5.4517274685\\
1.9150000000	-5.4777767065\\
1.9175000000	-5.5036986473\\
1.9200000000	-5.5294925995\\
1.9225000000	-5.5551578721\\
1.9250000000	-5.5806937739\\
1.9275000000	-5.6060996138\\
1.9300000000	-5.6313747006\\
1.9325000000	-5.6565183431\\
1.9350000000	-5.6815298503\\
1.9375000000	-5.7064085309\\
1.9400000000	-5.7311536939\\
1.9425000000	-5.7557646480\\
1.9450000000	-5.7802407021\\
1.9475000000	-5.8045811651\\
1.9500000000	-5.8287853458\\
1.9525000000	-5.8528525530\\
1.9550000000	-5.8767820957\\
1.9575000000	-5.9005732826\\
1.9600000000	-5.9242254226\\
1.9625000000	-5.9477378246\\
1.9650000000	-5.9711097974\\
1.9675000000	-5.9943406498\\
1.9700000000	-6.0174296908\\
1.9725000000	-6.0403762291\\
1.9750000000	-6.0631795736\\
1.9775000000	-6.0858390332\\
1.9800000000	-6.1083539167\\
1.9825000000	-6.1307235330\\
1.9850000000	-6.1529471908\\
1.9875000000	-6.1750241991\\
1.9900000000	-6.1969538667\\
1.9925000000	-6.2187355025\\
1.9950000000	-6.2403684152\\
1.9975000000	-6.2618519139\\
2.0000000000	-6.2831853072\\
2.0025000000	-6.3043680749\\
2.0050000000	-6.3254003799\\
2.0075000000	-6.3462825561\\
2.0100000000	-6.3670149372\\
2.0125000000	-6.3875978571\\
2.0150000000	-6.4080316495\\
2.0175000000	-6.4283166481\\
2.0200000000	-6.4484531870\\
2.0225000000	-6.4684415997\\
2.0250000000	-6.4882822201\\
2.0275000000	-6.5079753820\\
2.0300000000	-6.5275214192\\
2.0325000000	-6.5469206655\\
2.0350000000	-6.5661734546\\
2.0375000000	-6.5852801204\\
2.0400000000	-6.6042409967\\
2.0425000000	-6.6230564173\\
2.0450000000	-6.6417267159\\
2.0475000000	-6.6602522264\\
2.0500000000	-6.6786332825\\
2.0525000000	-6.6968702180\\
2.0550000000	-6.7149633668\\
2.0575000000	-6.7329130625\\
2.0600000000	-6.7507196392\\
2.0625000000	-6.7683834304\\
2.0650000000	-6.7859047700\\
2.0675000000	-6.8032839919\\
2.0700000000	-6.8205214297\\
2.0725000000	-6.8376174173\\
2.0750000000	-6.8545722885\\
2.0775000000	-6.8713863771\\
2.0800000000	-6.8880600169\\
2.0825000000	-6.9045935416\\
2.0850000000	-6.9209872851\\
2.0875000000	-6.9372415811\\
2.0900000000	-6.9533567635\\
2.0925000000	-6.9693331661\\
2.0950000000	-6.9851711226\\
2.0975000000	-7.0008709668\\
2.1000000000	-7.0164330325\\
2.1025000000	-7.0318576536\\
2.1050000000	-7.0471451638\\
2.1075000000	-7.0622958969\\
2.1100000000	-7.0773101867\\
2.1125000000	-7.0921883669\\
2.1150000000	-7.1069307715\\
2.1175000000	-7.1215377342\\
2.1200000000	-7.1360095887\\
2.1225000000	-7.1503466690\\
2.1250000000	-7.1645493087\\
2.1275000000	-7.1786178416\\
2.1300000000	-7.1925526016\\
2.1325000000	-7.2063539225\\
2.1350000000	-7.2200221380\\
2.1375000000	-7.2335575820\\
2.1400000000	-7.2469605882\\
2.1425000000	-7.2602314904\\
2.1450000000	-7.2733706224\\
2.1475000000	-7.2863783181\\
2.1500000000	-7.2992549112\\
2.1525000000	-7.3120007354\\
2.1550000000	-7.3246161247\\
2.1575000000	-7.3371014128\\
2.1600000000	-7.3494569335\\
2.1625000000	-7.3616830205\\
2.1650000000	-7.3737800077\\
2.1675000000	-7.3857482289\\
2.1700000000	-7.3975880179\\
2.1725000000	-7.4092997084\\
2.1750000000	-7.4208836342\\
2.1775000000	-7.4323401293\\
2.1800000000	-7.4436695272\\
2.1825000000	-7.4548721619\\
2.1850000000	-7.4659483671\\
2.1875000000	-7.4768984767\\
2.1900000000	-7.4877228244\\
2.1925000000	-7.4984217440\\
2.1950000000	-7.5089955692\\
2.1975000000	-7.5194446340\\
2.2000000000	-7.5297692721\\
2.2025000000	-7.5399698173\\
2.2050000000	-7.5500466034\\
2.2075000000	-7.5599999641\\
2.2100000000	-7.5698302333\\
2.2125000000	-7.5795377448\\
2.2150000000	-7.5891228323\\
2.2175000000	-7.5985858297\\
2.2200000000	-7.6079270708\\
2.2225000000	-7.6171468893\\
2.2250000000	-7.6262456190\\
2.2275000000	-7.6352235938\\
2.2300000000	-7.6440811474\\
2.2325000000	-7.6528186136\\
2.2350000000	-7.6614363262\\
2.2375000000	-7.6699346190\\
2.2400000000	-7.6783138259\\
2.2425000000	-7.6865742805\\
2.2450000000	-7.6947163167\\
2.2475000000	-7.7027402684\\
2.2500000000	-7.7106464692\\
2.2525000000	-7.7184352529\\
2.2550000000	-7.7261069535\\
2.2575000000	-7.7336619046\\
2.2600000000	-7.7411004400\\
2.2625000000	-7.7484228936\\
2.2650000000	-7.7556295992\\
2.2675000000	-7.7627208905\\
2.2700000000	-7.7696971013\\
2.2725000000	-7.7765585655\\
2.2750000000	-7.7833056167\\
2.2775000000	-7.7899385889\\
2.2800000000	-7.7964578159\\
2.2825000000	-7.8028636313\\
2.2850000000	-7.8091563690\\
2.2875000000	-7.8153363628\\
2.2900000000	-7.8214039465\\
2.2925000000	-7.8273594539\\
2.2950000000	-7.8332032187\\
2.2975000000	-7.8389355748\\
2.3000000000	-7.8445568560\\
2.3025000000	-7.8500673961\\
2.3050000000	-7.8554675288\\
2.3075000000	-7.8607575879\\
2.3100000000	-7.8659379073\\
2.3125000000	-7.8710088207\\
2.3150000000	-7.8759706620\\
2.3175000000	-7.8808237649\\
2.3200000000	-7.8855684632\\
2.3225000000	-7.8902050907\\
2.3250000000	-7.8947339812\\
2.3275000000	-7.8991554685\\
2.3300000000	-7.9034698864\\
2.3325000000	-7.9076775687\\
2.3350000000	-7.9117788492\\
2.3375000000	-7.9157740617\\
2.3400000000	-7.9196635399\\
2.3425000000	-7.9234476177\\
2.3450000000	-7.9271266289\\
2.3475000000	-7.9307009072\\
2.3500000000	-7.9341707865\\
2.3525000000	-7.9375366005\\
2.3550000000	-7.9407986830\\
2.3575000000	-7.9439573679\\
2.3600000000	-7.9470129889\\
2.3625000000	-7.9499658798\\
2.3650000000	-7.9528163745\\
2.3675000000	-7.9555648066\\
2.3700000000	-7.9582115101\\
2.3725000000	-7.9607568186\\
2.3750000000	-7.9632010661\\
2.3775000000	-7.9655445862\\
2.3800000000	-7.9677877128\\
2.3825000000	-7.9699307797\\
2.3850000000	-7.9719741206\\
2.3875000000	-7.9739180694\\
2.3900000000	-7.9757629599\\
2.3925000000	-7.9775091258\\
2.3950000000	-7.9791569010\\
2.3975000000	-7.9807066192\\
2.4000000000	-7.9821586142\\
2.4025000000	-7.9835132199\\
2.4050000000	-7.9847707700\\
2.4075000000	-7.9859315983\\
2.4100000000	-7.9869960386\\
2.4125000000	-7.9879644247\\
2.4150000000	-7.9888370904\\
2.4175000000	-7.9896143696\\
2.4200000000	-7.9902965959\\
2.4225000000	-7.9908841031\\
2.4250000000	-7.9913772252\\
2.4275000000	-7.9917762958\\
2.4300000000	-7.9920816488\\
2.4325000000	-7.9922936179\\
2.4350000000	-7.9924125370\\
2.4375000000	-7.9924387399\\
2.4400000000	-7.9923725603\\
2.4425000000	-7.9922143320\\
2.4450000000	-7.9919643889\\
2.4475000000	-7.9916230646\\
2.4500000000	-7.9911906931\\
2.4525000000	-7.9906676081\\
2.4550000000	-7.9900541434\\
2.4575000000	-7.9893506329\\
2.4600000000	-7.9885574102\\
2.4625000000	-7.9876748092\\
2.4650000000	-7.9867031636\\
2.4675000000	-7.9856428074\\
2.4700000000	-7.9844940742\\
2.4725000000	-7.9832572979\\
2.4750000000	-7.9819328123\\
2.4775000000	-7.9805209511\\
2.4800000000	-7.9790220481\\
2.4825000000	-7.9774364372\\
2.4850000000	-7.9757644522\\
2.4875000000	-7.9740064267\\
2.4900000000	-7.9721626947\\
2.4925000000	-7.9702335899\\
2.4950000000	-7.9682194462\\
2.4975000000	-7.9661205972\\
2.5000000000	-7.9639373769\\
2.5025000000	-7.9616701189\\
2.5050000000	-7.9593191571\\
2.5075000000	-7.9568848253\\
2.5100000000	-7.9543674573\\
2.5125000000	-7.9517673869\\
2.5150000000	-7.9490849478\\
2.5175000000	-7.9463204739\\
2.5200000000	-7.9434742989\\
2.5225000000	-7.9405467567\\
2.5250000000	-7.9375381811\\
2.5275000000	-7.9344489058\\
2.5300000000	-7.9312792646\\
2.5325000000	-7.9280295913\\
2.5350000000	-7.9247002198\\
2.5375000000	-7.9212914838\\
2.5400000000	-7.9178037171\\
2.5425000000	-7.9142372534\\
2.5450000000	-7.9105924267\\
2.5475000000	-7.9068695707\\
2.5500000000	-7.9030690192\\
2.5525000000	-7.8991911059\\
2.5550000000	-7.8952361648\\
2.5575000000	-7.8912045295\\
2.5600000000	-7.8870965338\\
2.5625000000	-7.8829125116\\
2.5650000000	-7.8786527967\\
2.5675000000	-7.8743177228\\
2.5700000000	-7.8699076238\\
2.5725000000	-7.8654228334\\
2.5750000000	-7.8608636854\\
2.5775000000	-7.8562305136\\
2.5800000000	-7.8515236519\\
2.5825000000	-7.8467434340\\
2.5850000000	-7.8418901936\\
2.5875000000	-7.8369642647\\
2.5900000000	-7.8319659810\\
2.5925000000	-7.8268956762\\
2.5950000000	-7.8217536843\\
2.5975000000	-7.8165403389\\
2.6000000000	-7.8112559739\\
2.6025000000	-7.8059009230\\
2.6050000000	-7.8004755202\\
2.6075000000	-7.7949800990\\
2.6100000000	-7.7894149934\\
2.6125000000	-7.7837805372\\
2.6150000000	-7.7780770641\\
2.6175000000	-7.7723049079\\
2.6200000000	-7.7664644025\\
2.6225000000	-7.7605558815\\
2.6250000000	-7.7545796789\\
2.6275000000	-7.7485361284\\
2.6300000000	-7.7424255638\\
2.6325000000	-7.7362483189\\
2.6350000000	-7.7300047275\\
2.6375000000	-7.7236951233\\
2.6400000000	-7.7173198403\\
2.6425000000	-7.7108792121\\
2.6450000000	-7.7043735726\\
2.6475000000	-7.6978032555\\
2.6500000000	-7.6911685947\\
2.6525000000	-7.6844699239\\
2.6550000000	-7.6777075770\\
2.6575000000	-7.6708818878\\
2.6600000000	-7.6639931899\\
2.6625000000	-7.6570418173\\
2.6650000000	-7.6500281037\\
2.6675000000	-7.6429523830\\
2.6700000000	-7.6358149888\\
2.6725000000	-7.6286162550\\
2.6750000000	-7.6213565155\\
2.6775000000	-7.6140361039\\
2.6800000000	-7.6066553541\\
2.6825000000	-7.5992145999\\
2.6850000000	-7.5917141750\\
2.6875000000	-7.5841544134\\
2.6900000000	-7.5765356487\\
2.6925000000	-7.5688582147\\
2.6950000000	-7.5611224453\\
2.6975000000	-7.5533286743\\
2.7000000000	-7.5454772354\\
2.7025000000	-7.5375684624\\
2.7050000000	-7.5296026892\\
2.7075000000	-7.5215802495\\
2.7100000000	-7.5135014770\\
2.7125000000	-7.5053667058\\
2.7150000000	-7.4971762694\\
2.7175000000	-7.4889305017\\
2.7200000000	-7.4806297365\\
2.7225000000	-7.4722743076\\
2.7250000000	-7.4638645487\\
2.7275000000	-7.4554007938\\
2.7300000000	-7.4468833765\\
2.7325000000	-7.4383126307\\
2.7350000000	-7.4296888901\\
2.7375000000	-7.4210124886\\
2.7400000000	-7.4122837600\\
2.7425000000	-7.4035030380\\
2.7450000000	-7.3946706564\\
2.7475000000	-7.3857869490\\
2.7500000000	-7.3768522497\\
2.7525000000	-7.3678668922\\
2.7550000000	-7.3588312103\\
2.7575000000	-7.3497455378\\
2.7600000000	-7.3406102085\\
2.7625000000	-7.3314255563\\
2.7650000000	-7.3221919148\\
2.7675000000	-7.3129096178\\
2.7700000000	-7.3035789993\\
2.7725000000	-7.2942003929\\
2.7750000000	-7.2847741325\\
2.7775000000	-7.2753005519\\
2.7800000000	-7.2657799848\\
2.7825000000	-7.2562127651\\
2.7850000000	-7.2465992265\\
2.7875000000	-7.2369397028\\
2.7900000000	-7.2272345279\\
2.7925000000	-7.2174840355\\
2.7950000000	-7.2076885594\\
2.7975000000	-7.1978484335\\
2.8000000000	-7.1879639914\\
2.8025000000	-7.1780355671\\
2.8050000000	-7.1680634942\\
2.8075000000	-7.1580481066\\
2.8100000000	-7.1479897382\\
2.8125000000	-7.1378887226\\
2.8150000000	-7.1277453937\\
2.8175000000	-7.1175600852\\
2.8200000000	-7.1073331310\\
2.8225000000	-7.0970648649\\
2.8250000000	-7.0867556206\\
2.8275000000	-7.0764057319\\
2.8300000000	-7.0660155327\\
2.8325000000	-7.0555853568\\
2.8350000000	-7.0451155378\\
2.8375000000	-7.0346064097\\
2.8400000000	-7.0240583062\\
2.8425000000	-7.0134715611\\
2.8450000000	-7.0028465082\\
2.8475000000	-6.9921834814\\
2.8500000000	-6.9814828143\\
2.8525000000	-6.9707448407\\
2.8550000000	-6.9599698946\\
2.8575000000	-6.9491583097\\
2.8600000000	-6.9383104197\\
2.8625000000	-6.9274265585\\
2.8650000000	-6.9165070598\\
2.8675000000	-6.9055522575\\
2.8700000000	-6.8945624854\\
2.8725000000	-6.8835380771\\
2.8750000000	-6.8724793667\\
2.8775000000	-6.8613866877\\
2.8800000000	-6.8502603741\\
2.8825000000	-6.8391007596\\
2.8850000000	-6.8279081780\\
2.8875000000	-6.8166829631\\
2.8900000000	-6.8054254487\\
2.8925000000	-6.7941359686\\
2.8950000000	-6.7828148566\\
2.8975000000	-6.7714624464\\
2.9000000000	-6.7600790720\\
2.9025000000	-6.7486650670\\
2.9050000000	-6.7372207653\\
2.9075000000	-6.7257465007\\
2.9100000000	-6.7142426069\\
2.9125000000	-6.7027094177\\
2.9150000000	-6.6911472670\\
2.9175000000	-6.6795564885\\
2.9200000000	-6.6679374161\\
2.9225000000	-6.6562903835\\
2.9250000000	-6.6446157245\\
2.9275000000	-6.6329137729\\
2.9300000000	-6.6211848625\\
2.9325000000	-6.6094293272\\
2.9350000000	-6.5976475006\\
2.9375000000	-6.5858397166\\
2.9400000000	-6.5740063090\\
2.9425000000	-6.5621476116\\
2.9450000000	-6.5502639582\\
2.9475000000	-6.5383556825\\
2.9500000000	-6.5264231184\\
2.9525000000	-6.5144665996\\
2.9550000000	-6.5024864600\\
2.9575000000	-6.4904830334\\
2.9600000000	-6.4784566534\\
2.9625000000	-6.4664076540\\
2.9650000000	-6.4543363690\\
2.9675000000	-6.4422431320\\
2.9700000000	-6.4301282770\\
2.9725000000	-6.4179921377\\
2.9750000000	-6.4058350479\\
2.9775000000	-6.3936573414\\
2.9800000000	-6.3814593519\\
2.9825000000	-6.3692414134\\
2.9850000000	-6.3570038595\\
2.9875000000	-6.3447470242\\
2.9900000000	-6.3324712410\\
2.9925000000	-6.3201768440\\
2.9950000000	-6.3078641668\\
2.9975000000	-6.2955335433\\
3.0000000000	-6.2831853072\\
3.0025000000	-6.2708197619\\
3.0050000000	-6.2584370890\\
3.0075000000	-6.2460374398\\
3.0100000000	-6.2336209654\\
3.0125000000	-6.2211878169\\
3.0150000000	-6.2087381457\\
3.0175000000	-6.1962721028\\
3.0200000000	-6.1837898395\\
3.0225000000	-6.1712915070\\
3.0250000000	-6.1587772563\\
3.0275000000	-6.1462472389\\
3.0300000000	-6.1337016057\\
3.0325000000	-6.1211405081\\
3.0350000000	-6.1085640971\\
3.0375000000	-6.0959725241\\
3.0400000000	-6.0833659401\\
3.0425000000	-6.0707444964\\
3.0450000000	-6.0581083441\\
3.0475000000	-6.0454576345\\
3.0500000000	-6.0327925187\\
3.0525000000	-6.0201131479\\
3.0550000000	-6.0074196734\\
3.0575000000	-5.9947122463\\
3.0600000000	-5.9819910177\\
3.0625000000	-5.9692561389\\
3.0650000000	-5.9565077611\\
3.0675000000	-5.9437460355\\
3.0700000000	-5.9309711132\\
3.0725000000	-5.9181831454\\
3.0750000000	-5.9053822834\\
3.0775000000	-5.8925686783\\
3.0800000000	-5.8797424813\\
3.0825000000	-5.8669038435\\
3.0850000000	-5.8540529163\\
3.0875000000	-5.8411898507\\
3.0900000000	-5.8283147980\\
3.0925000000	-5.8154279094\\
3.0950000000	-5.8025293359\\
3.0975000000	-5.7896192289\\
3.1000000000	-5.7766977396\\
3.1025000000	-5.7637650190\\
3.1050000000	-5.7508212184\\
3.1075000000	-5.7378664890\\
3.1100000000	-5.7249009820\\
3.1125000000	-5.7119248486\\
3.1150000000	-5.6989382399\\
3.1175000000	-5.6859413071\\
3.1200000000	-5.6729342015\\
3.1225000000	-5.6599170742\\
3.1250000000	-5.6468900764\\
3.1275000000	-5.6338533593\\
3.1300000000	-5.6208070740\\
3.1325000000	-5.6077513719\\
3.1350000000	-5.5946864040\\
3.1375000000	-5.5816123216\\
3.1400000000	-5.5685292758\\
3.1425000000	-5.5554374179\\
3.1450000000	-5.5423368990\\
3.1475000000	-5.5292278702\\
3.1500000000	-5.5161104829\\
3.1525000000	-5.5029848882\\
3.1550000000	-5.4898512373\\
3.1575000000	-5.4767096813\\
3.1600000000	-5.4635603715\\
3.1625000000	-5.4504034590\\
3.1650000000	-5.4372390951\\
3.1675000000	-5.4240674308\\
3.1700000000	-5.4108886175\\
3.1725000000	-5.3977028063\\
3.1750000000	-5.3845101484\\
3.1775000000	-5.3713107950\\
3.1800000000	-5.3581048972\\
3.1825000000	-5.3448926063\\
3.1850000000	-5.3316740735\\
3.1875000000	-5.3184494499\\
3.1900000000	-5.3052188867\\
3.1925000000	-5.2919825351\\
3.1950000000	-5.2787405463\\
3.1975000000	-5.2654930716\\
3.2000000000	-5.2522402620\\
3.2025000000	-5.2389822688\\
3.2050000000	-5.2257192431\\
3.2075000000	-5.2124513362\\
3.2100000000	-5.1991786992\\
3.2125000000	-5.1859014834\\
3.2150000000	-5.1726198399\\
3.2175000000	-5.1593339199\\
3.2200000000	-5.1460438745\\
3.2225000000	-5.1327498551\\
3.2250000000	-5.1194520127\\
3.2275000000	-5.1061504986\\
3.2300000000	-5.0928454640\\
3.2325000000	-5.0795370600\\
3.2350000000	-5.0662254378\\
3.2375000000	-5.0529107487\\
3.2400000000	-5.0395931438\\
3.2425000000	-5.0262727742\\
3.2450000000	-5.0129497913\\
3.2475000000	-4.9996243461\\
3.2500000000	-4.9862965899\\
3.2525000000	-4.9729666738\\
3.2550000000	-4.9596347491\\
3.2575000000	-4.9463009669\\
3.2600000000	-4.9329654785\\
3.2625000000	-4.9196284349\\
3.2650000000	-4.9062899875\\
3.2675000000	-4.8929502873\\
3.2700000000	-4.8796094857\\
3.2725000000	-4.8662677336\\
3.2750000000	-4.8529251825\\
3.2775000000	-4.8395819834\\
3.2800000000	-4.8262382875\\
3.2825000000	-4.8128942461\\
3.2850000000	-4.7995500103\\
3.2875000000	-4.7862057312\\
3.2900000000	-4.7728615602\\
3.2925000000	-4.7595176484\\
3.2950000000	-4.7461741469\\
3.2975000000	-4.7328312070\\
3.3000000000	-4.7194889798\\
3.3025000000	-4.7061476165\\
3.3050000000	-4.6928072684\\
3.3075000000	-4.6794680867\\
3.3100000000	-4.6661302224\\
3.3125000000	-4.6527938268\\
3.3150000000	-4.6394590511\\
3.3175000000	-4.6261260464\\
3.3200000000	-4.6127949641\\
3.3225000000	-4.5994659551\\
3.3250000000	-4.5861391709\\
3.3275000000	-4.5728147624\\
3.3300000000	-4.5594928810\\
3.3325000000	-4.5461736778\\
3.3350000000	-4.5328573039\\
3.3375000000	-4.5195439107\\
3.3400000000	-4.5062336492\\
3.3425000000	-4.4929266707\\
3.3450000000	-4.4796231264\\
3.3475000000	-4.4663231674\\
3.3500000000	-4.4530269449\\
3.3525000000	-4.4397346101\\
3.3550000000	-4.4264463143\\
3.3575000000	-4.4131622085\\
3.3600000000	-4.3998824441\\
3.3625000000	-4.3866071721\\
3.3650000000	-4.3733365438\\
3.3675000000	-4.3600707103\\
3.3700000000	-4.3468098229\\
3.3725000000	-4.3335540328\\
3.3750000000	-4.3203034910\\
3.3775000000	-4.3070583489\\
3.3800000000	-4.2938187575\\
3.3825000000	-4.2805848682\\
3.3850000000	-4.2673568320\\
3.3875000000	-4.2541348002\\
3.3900000000	-4.2409189240\\
3.3925000000	-4.2277093545\\
3.3950000000	-4.2145062429\\
3.3975000000	-4.2013097405\\
3.4000000000	-4.1881199984\\
3.4025000000	-4.1749371677\\
3.4050000000	-4.1617613998\\
3.4075000000	-4.1485928458\\
3.4100000000	-4.1354316568\\
3.4125000000	-4.1222779841\\
3.4150000000	-4.1091319788\\
3.4175000000	-4.0959937922\\
3.4200000000	-4.0828635754\\
3.4225000000	-4.0697414797\\
3.4250000000	-4.0566276561\\
3.4275000000	-4.0435222559\\
3.4300000000	-4.0304254303\\
3.4325000000	-4.0173373305\\
3.4350000000	-4.0042581077\\
3.4375000000	-3.9911879130\\
3.4400000000	-3.9781268976\\
3.4425000000	-3.9650752128\\
3.4450000000	-3.9520330097\\
3.4475000000	-3.9390004395\\
3.4500000000	-3.9259776534\\
3.4525000000	-3.9129648025\\
3.4550000000	-3.8999620382\\
3.4575000000	-3.8869695115\\
3.4600000000	-3.8739873737\\
3.4625000000	-3.8610157759\\
3.4650000000	-3.8480548694\\
3.4675000000	-3.8351048053\\
3.4700000000	-3.8221657347\\
3.4725000000	-3.8092378090\\
3.4750000000	-3.7963211793\\
3.4775000000	-3.7834159968\\
3.4800000000	-3.7705224126\\
3.4825000000	-3.7576405780\\
3.4850000000	-3.7447706441\\
3.4875000000	-3.7319127621\\
3.4900000000	-3.7190670833\\
3.4925000000	-3.7062337588\\
3.4950000000	-3.6934129398\\
3.4975000000	-3.6806047775\\
3.5000000000	-3.6678094231\\
3.5025000000	-3.6550270277\\
3.5050000000	-3.6422577426\\
3.5075000000	-3.6295017189\\
3.5100000000	-3.6167591079\\
3.5125000000	-3.6040300607\\
3.5150000000	-3.5913147286\\
3.5175000000	-3.5786132626\\
3.5200000000	-3.5659258140\\
3.5225000000	-3.5532525340\\
3.5250000000	-3.5405935738\\
3.5275000000	-3.5279490845\\
3.5300000000	-3.5153192174\\
3.5325000000	-3.5027041237\\
3.5350000000	-3.4901039544\\
3.5375000000	-3.4775188609\\
3.5400000000	-3.4649489943\\
3.5425000000	-3.4523945058\\
3.5450000000	-3.4398555465\\
3.5475000000	-3.4273322678\\
3.5500000000	-3.4148248207\\
3.5525000000	-3.4023333564\\
3.5550000000	-3.3898580262\\
3.5575000000	-3.3773989812\\
3.5600000000	-3.3649563727\\
3.5625000000	-3.3525303517\\
3.5650000000	-3.3401210696\\
3.5675000000	-3.3277286774\\
3.5700000000	-3.3153533264\\
3.5725000000	-3.3029951678\\
3.5750000000	-3.2906543528\\
3.5775000000	-3.2783310325\\
3.5800000000	-3.2660253581\\
3.5825000000	-3.2537374808\\
3.5850000000	-3.2414675519\\
3.5875000000	-3.2292157224\\
3.5900000000	-3.2169821436\\
3.5925000000	-3.2047669668\\
3.5950000000	-3.1925703430\\
3.5975000000	-3.1803924234\\
3.6000000000	-3.1682333593\\
3.6025000000	-3.1560933018\\
3.6050000000	-3.1439724022\\
3.6075000000	-3.1318708115\\
3.6100000000	-3.1197886811\\
3.6125000000	-3.1077261621\\
3.6150000000	-3.0956834056\\
3.6175000000	-3.0836605629\\
3.6200000000	-3.0716577852\\
3.6225000000	-3.0596752236\\
3.6250000000	-3.0477130294\\
3.6275000000	-3.0357713537\\
3.6300000000	-3.0238503477\\
3.6325000000	-3.0119501626\\
3.6350000000	-3.0000709496\\
3.6375000000	-2.9882128599\\
3.6400000000	-2.9763760446\\
3.6425000000	-2.9645606550\\
3.6450000000	-2.9527668423\\
3.6475000000	-2.9409947576\\
3.6500000000	-2.9292445522\\
3.6525000000	-2.9175163771\\
3.6550000000	-2.9058103837\\
3.6575000000	-2.8941267230\\
3.6600000000	-2.8824655464\\
3.6625000000	-2.8708270049\\
3.6650000000	-2.8592112498\\
3.6675000000	-2.8476184322\\
3.6700000000	-2.8360487034\\
3.6725000000	-2.8245022145\\
3.6750000000	-2.8129791168\\
3.6775000000	-2.8014795613\\
3.6800000000	-2.7900036994\\
3.6825000000	-2.7785516821\\
3.6850000000	-2.7671236607\\
3.6875000000	-2.7557197864\\
3.6900000000	-2.7443402103\\
3.6925000000	-2.7329850837\\
3.6950000000	-2.7216545577\\
3.6975000000	-2.7103487836\\
3.7000000000	-2.6990679124\\
3.7025000000	-2.6878120955\\
3.7050000000	-2.6765814839\\
3.7075000000	-2.6653762289\\
3.7100000000	-2.6541964817\\
3.7125000000	-2.6430423934\\
3.7150000000	-2.6319141153\\
3.7175000000	-2.6208117986\\
3.7200000000	-2.6097355943\\
3.7225000000	-2.5986856538\\
3.7250000000	-2.5876621282\\
3.7275000000	-2.5766651686\\
3.7300000000	-2.5656949264\\
3.7325000000	-2.5547515526\\
3.7350000000	-2.5438351985\\
3.7375000000	-2.5329460152\\
3.7400000000	-2.5220841540\\
3.7425000000	-2.5112497660\\
3.7450000000	-2.5004430024\\
3.7475000000	-2.4896640144\\
3.7500000000	-2.4789129532\\
3.7525000000	-2.4681899700\\
3.7550000000	-2.4574952160\\
3.7575000000	-2.4468288423\\
3.7600000000	-2.4361910002\\
3.7625000000	-2.4255818408\\
3.7650000000	-2.4150015154\\
3.7675000000	-2.4044501751\\
3.7700000000	-2.3939279711\\
3.7725000000	-2.3834350545\\
3.7750000000	-2.3729715767\\
3.7775000000	-2.3625376888\\
3.7800000000	-2.3521335419\\
3.7825000000	-2.3417592872\\
3.7850000000	-2.3314150760\\
3.7875000000	-2.3211010595\\
3.7900000000	-2.3108173887\\
3.7925000000	-2.3005642150\\
3.7950000000	-2.2903416895\\
3.7975000000	-2.2801499633\\
3.8000000000	-2.2699891878\\
3.8025000000	-2.2598595140\\
3.8050000000	-2.2497610931\\
3.8075000000	-2.2396940765\\
3.8100000000	-2.2296586151\\
3.8125000000	-2.2196548603\\
3.8150000000	-2.2096829631\\
3.8175000000	-2.1997430749\\
3.8200000000	-2.1898353468\\
3.8225000000	-2.1799599299\\
3.8250000000	-2.1701169756\\
3.8275000000	-2.1603066349\\
3.8300000000	-2.1505290590\\
3.8325000000	-2.1407843992\\
3.8350000000	-2.1310728065\\
3.8375000000	-2.1213944324\\
3.8400000000	-2.1117494278\\
3.8425000000	-2.1021379440\\
3.8450000000	-2.0925601322\\
3.8475000000	-2.0830161435\\
3.8500000000	-2.0735061292\\
3.8525000000	-2.0640302405\\
3.8550000000	-2.0545886285\\
3.8575000000	-2.0451814445\\
3.8600000000	-2.0358088395\\
3.8625000000	-2.0264709649\\
3.8650000000	-2.0171679717\\
3.8675000000	-2.0079000113\\
3.8700000000	-1.9986672347\\
3.8725000000	-1.9894697932\\
3.8750000000	-1.9803078379\\
3.8775000000	-1.9711815201\\
3.8800000000	-1.9620909909\\
3.8825000000	-1.9530364015\\
3.8850000000	-1.9440179032\\
3.8875000000	-1.9350356470\\
3.8900000000	-1.9260897842\\
3.8925000000	-1.9171804660\\
3.8950000000	-1.9083078436\\
3.8975000000	-1.8994720681\\
3.9000000000	-1.8906732908\\
3.9025000000	-1.8819116628\\
3.9050000000	-1.8731873353\\
3.9075000000	-1.8645004595\\
3.9100000000	-1.8558511867\\
3.9125000000	-1.8472396679\\
3.9150000000	-1.8386660544\\
3.9175000000	-1.8301304973\\
3.9200000000	-1.8216331480\\
3.9225000000	-1.8131741574\\
3.9250000000	-1.8047536770\\
3.9275000000	-1.7963718577\\
3.9300000000	-1.7880288508\\
3.9325000000	-1.7797248076\\
3.9350000000	-1.7714598791\\
3.9375000000	-1.7632342166\\
3.9400000000	-1.7550479713\\
3.9425000000	-1.7469012944\\
3.9450000000	-1.7387943370\\
3.9475000000	-1.7307272503\\
3.9500000000	-1.7227001856\\
3.9525000000	-1.7147132940\\
3.9550000000	-1.7067667266\\
3.9575000000	-1.6988606348\\
3.9600000000	-1.6909951697\\
3.9625000000	-1.6831704824\\
3.9650000000	-1.6753867242\\
3.9675000000	-1.6676440463\\
3.9700000000	-1.6599425998\\
3.9725000000	-1.6522825359\\
3.9750000000	-1.6446640058\\
3.9775000000	-1.6370871608\\
3.9800000000	-1.6295521519\\
3.9825000000	-1.6220591304\\
3.9850000000	-1.6146082475\\
3.9875000000	-1.6071996544\\
3.9900000000	-1.5998335022\\
3.9925000000	-1.5925099422\\
3.9950000000	-1.5852291255\\
3.9975000000	-1.5779912033\\
4.0000000000	-1.5707963268\\
4.0025000000	-1.5636446472\\
4.0050000000	-1.5565363157\\
4.0075000000	-1.5494714835\\
4.0100000000	-1.5424503018\\
4.0125000000	-1.5354729217\\
4.0150000000	-1.5285394944\\
4.0175000000	-1.5216501712\\
4.0200000000	-1.5148051032\\
4.0225000000	-1.5080044417\\
4.0250000000	-1.5012483377\\
4.0275000000	-1.4945369425\\
4.0300000000	-1.4878704073\\
4.0325000000	-1.4812488833\\
4.0350000000	-1.4746725216\\
4.0375000000	-1.4681414734\\
4.0400000000	-1.4616558900\\
4.0425000000	-1.4552159226\\
4.0450000000	-1.4488217222\\
4.0475000000	-1.4424734402\\
4.0500000000	-1.4361712276\\
4.0525000000	-1.4299152357\\
4.0550000000	-1.4237056157\\
4.0575000000	-1.4175425188\\
4.0600000000	-1.4114260961\\
4.0625000000	-1.4053564988\\
4.0650000000	-1.3993338782\\
4.0675000000	-1.3933583854\\
4.0700000000	-1.3874301716\\
4.0725000000	-1.3815493880\\
4.0750000000	-1.3757161857\\
4.0775000000	-1.3699307161\\
4.0800000000	-1.3641931302\\
4.0825000000	-1.3585035792\\
4.0850000000	-1.3528622144\\
4.0875000000	-1.3472691870\\
4.0900000000	-1.3417246480\\
4.0925000000	-1.3362287488\\
4.0950000000	-1.3307816404\\
4.0975000000	-1.3253834742\\
4.1000000000	-1.3200344012\\
4.1025000000	-1.3147345727\\
4.1050000000	-1.3094841398\\
4.1075000000	-1.3042832538\\
4.1100000000	-1.2991320658\\
4.1125000000	-1.2940307270\\
4.1150000000	-1.2889793887\\
4.1175000000	-1.2839782019\\
4.1200000000	-1.2790273179\\
4.1225000000	-1.2741268880\\
4.1250000000	-1.2692770631\\
4.1275000000	-1.2644779947\\
4.1300000000	-1.2597298337\\
4.1325000000	-1.2550327316\\
4.1350000000	-1.2503868393\\
4.1375000000	-1.2457923081\\
4.1400000000	-1.2412492893\\
4.1425000000	-1.2367579339\\
4.1450000000	-1.2323183933\\
4.1475000000	-1.2279308185\\
4.1500000000	-1.2235953607\\
4.1525000000	-1.2193121712\\
4.1550000000	-1.2150814011\\
4.1575000000	-1.2109032017\\
4.1600000000	-1.2067777241\\
4.1625000000	-1.2027051195\\
4.1650000000	-1.1986855390\\
4.1675000000	-1.1947191340\\
4.1700000000	-1.1908060555\\
4.1725000000	-1.1869464548\\
4.1750000000	-1.1831404831\\
4.1775000000	-1.1793882914\\
4.1800000000	-1.1756900311\\
4.1825000000	-1.1720458534\\
4.1850000000	-1.1684559093\\
4.1875000000	-1.1649203501\\
4.1900000000	-1.1614393270\\
4.1925000000	-1.1580129912\\
4.1950000000	-1.1546414939\\
4.1975000000	-1.1513249862\\
4.2000000000	-1.1480636193\\
4.2025000000	-1.1448575445\\
4.2050000000	-1.1417069129\\
4.2075000000	-1.1386118757\\
4.2100000000	-1.1355725841\\
4.2125000000	-1.1325891893\\
4.2150000000	-1.1296618425\\
4.2175000000	-1.1267906948\\
4.2200000000	-1.1239758975\\
4.2225000000	-1.1212176017\\
4.2250000000	-1.1185159587\\
4.2275000000	-1.1158711196\\
4.2300000000	-1.1132832356\\
4.2325000000	-1.1107524579\\
4.2350000000	-1.1082789376\\
4.2375000000	-1.1058628261\\
4.2400000000	-1.1035042744\\
4.2425000000	-1.1012034338\\
4.2450000000	-1.0989604555\\
4.2475000000	-1.0967754905\\
4.2500000000	-1.0946486902\\
4.2525000000	-1.0925802057\\
4.2550000000	-1.0905701883\\
4.2575000000	-1.0886187890\\
4.2600000000	-1.0867261590\\
4.2625000000	-1.0848924497\\
4.2650000000	-1.0831178121\\
4.2675000000	-1.0814023975\\
4.2700000000	-1.0797463570\\
4.2725000000	-1.0781498418\\
4.2750000000	-1.0766130032\\
4.2775000000	-1.0751359922\\
4.2800000000	-1.0737189602\\
4.2825000000	-1.0723620582\\
4.2850000000	-1.0710654375\\
4.2875000000	-1.0698292492\\
4.2900000000	-1.0686536447\\
4.2925000000	-1.0675387749\\
4.2950000000	-1.0664847912\\
4.2975000000	-1.0654918447\\
4.3000000000	-1.0645600866\\
4.3025000000	-1.0636896681\\
4.3050000000	-1.0628807404\\
4.3075000000	-1.0621334547\\
4.3100000000	-1.0614479621\\
4.3125000000	-1.0608244139\\
4.3150000000	-1.0602629612\\
4.3175000000	-1.0597637552\\
4.3200000000	-1.0593269472\\
4.3225000000	-1.0589526883\\
4.3250000000	-1.0586411297\\
4.3275000000	-1.0583924226\\
4.3300000000	-1.0582067181\\
4.3325000000	-1.0580841675\\
4.3350000000	-1.0580249220\\
4.3375000000	-1.0580291327\\
4.3400000000	-1.0580969509\\
4.3425000000	-1.0582285276\\
4.3450000000	-1.0584240142\\
4.3475000000	-1.0586835618\\
4.3500000000	-1.0590073216\\
4.3525000000	-1.0593954447\\
4.3550000000	-1.0598480825\\
4.3575000000	-1.0603653859\\
4.3600000000	-1.0609475064\\
4.3625000000	-1.0615945949\\
4.3650000000	-1.0623068028\\
4.3675000000	-1.0630842812\\
4.3700000000	-1.0639271813\\
4.3725000000	-1.0648356543\\
4.3750000000	-1.0658098514\\
4.3775000000	-1.0668499238\\
4.3800000000	-1.0679560226\\
4.3825000000	-1.0691282991\\
4.3850000000	-1.0703669044\\
4.3875000000	-1.0716719897\\
4.3900000000	-1.0730437062\\
4.3925000000	-1.0744822052\\
4.3950000000	-1.0759876377\\
4.3975000000	-1.0775601551\\
4.4000000000	-1.0791999084\\
4.4025000000	-1.0809070488\\
4.4050000000	-1.0826817276\\
4.4075000000	-1.0845240960\\
4.4100000000	-1.0864343051\\
4.4125000000	-1.0884125061\\
4.4150000000	-1.0904588502\\
4.4175000000	-1.0925734886\\
4.4200000000	-1.0947565725\\
4.4225000000	-1.0970082531\\
4.4250000000	-1.0993286815\\
4.4275000000	-1.1017180090\\
4.4300000000	-1.1041763868\\
4.4325000000	-1.1067039659\\
4.4350000000	-1.1093008977\\
4.4375000000	-1.1119673333\\
4.4400000000	-1.1147034239\\
4.4425000000	-1.1175093207\\
4.4450000000	-1.1203851749\\
4.4475000000	-1.1233311376\\
4.4500000000	-1.1263473601\\
4.4525000000	-1.1294339935\\
4.4550000000	-1.1325911891\\
4.4575000000	-1.1358190980\\
4.4600000000	-1.1391178714\\
4.4625000000	-1.1424876605\\
4.4650000000	-1.1459286165\\
4.4675000000	-1.1494408906\\
4.4700000000	-1.1530246340\\
4.4725000000	-1.1566799978\\
4.4750000000	-1.1604071332\\
4.4775000000	-1.1642061915\\
4.4800000000	-1.1680773238\\
4.4825000000	-1.1720206814\\
4.4850000000	-1.1760364153\\
4.4875000000	-1.1801246768\\
4.4900000000	-1.1842856171\\
4.4925000000	-1.1885193874\\
4.4950000000	-1.1928261389\\
4.4975000000	-1.1972060227\\
4.5000000000	-1.2016591900\\
4.5025000000	-1.2061857921\\
4.5050000000	-1.2107859800\\
4.5075000000	-1.2154599051\\
4.5100000000	-1.2202077185\\
4.5125000000	-1.2250295714\\
4.5150000000	-1.2299256149\\
4.5175000000	-1.2348960003\\
4.5200000000	-1.2399408788\\
4.5225000000	-1.2450604015\\
4.5250000000	-1.2502547196\\
4.5275000000	-1.2555239844\\
4.5300000000	-1.2608683469\\
4.5325000000	-1.2662879585\\
4.5350000000	-1.2717829702\\
4.5375000000	-1.2773535333\\
4.5400000000	-1.2829997990\\
4.5425000000	-1.2887219185\\
4.5450000000	-1.2945200428\\
4.5475000000	-1.3003943234\\
4.5500000000	-1.3063449112\\
4.5525000000	-1.3123719575\\
4.5550000000	-1.3184756136\\
4.5575000000	-1.3246560305\\
4.5600000000	-1.3309133596\\
4.5625000000	-1.3372477518\\
4.5650000000	-1.3436593586\\
4.5675000000	-1.3501483310\\
4.5700000000	-1.3567148202\\
4.5725000000	-1.3633589774\\
4.5750000000	-1.3700809539\\
4.5775000000	-1.3768809008\\
4.5800000000	-1.3837589692\\
4.5825000000	-1.3907153105\\
4.5850000000	-1.3977500757\\
4.5875000000	-1.4048634160\\
4.5900000000	-1.4120554828\\
4.5925000000	-1.4193264270\\
4.5950000000	-1.4266764000\\
4.5975000000	-1.4341055529\\
4.6000000000	-1.4416140369\\
4.6025000000	-1.4492020032\\
4.6050000000	-1.4568696030\\
4.6075000000	-1.4646169874\\
4.6100000000	-1.4724443077\\
4.6125000000	-1.4803517151\\
4.6150000000	-1.4883393607\\
4.6175000000	-1.4964073957\\
4.6200000000	-1.5045559714\\
4.6225000000	-1.5127852388\\
4.6250000000	-1.5210953493\\
4.6275000000	-1.5294864539\\
4.6300000000	-1.5379587039\\
4.6325000000	-1.5465122505\\
4.6350000000	-1.5551472448\\
4.6375000000	-1.5638638381\\
4.6400000000	-1.5726621815\\
4.6425000000	-1.5815424262\\
4.6450000000	-1.5905047235\\
4.6475000000	-1.5995492244\\
4.6500000000	-1.6086760802\\
4.6525000000	-1.6178854421\\
4.6550000000	-1.6271774613\\
4.6575000000	-1.6365522889\\
4.6600000000	-1.6460100762\\
4.6625000000	-1.6555509743\\
4.6650000000	-1.6651751344\\
4.6675000000	-1.6748827077\\
4.6700000000	-1.6846738454\\
4.6725000000	-1.6945486988\\
4.6750000000	-1.7045074189\\
4.6775000000	-1.7145501569\\
4.6800000000	-1.7246770642\\
4.6825000000	-1.7348882917\\
4.6850000000	-1.7451839909\\
4.6875000000	-1.7555643127\\
4.6900000000	-1.7660294084\\
4.6925000000	-1.7765794293\\
4.6950000000	-1.7872145264\\
4.6975000000	-1.7979348511\\
4.7000000000	-1.8087405544\\
4.7025000000	-1.8196317875\\
4.7050000000	-1.8306087017\\
4.7075000000	-1.8416714482\\
4.7100000000	-1.8528201781\\
4.7125000000	-1.8640550426\\
4.7150000000	-1.8753761929\\
4.7175000000	-1.8867837801\\
4.7200000000	-1.8982779556\\
4.7225000000	-1.9098588705\\
4.7250000000	-1.9215266759\\
4.7275000000	-1.9332815230\\
4.7300000000	-1.9451235632\\
4.7325000000	-1.9570529474\\
4.7350000000	-1.9690698269\\
4.7375000000	-1.9811743530\\
4.7400000000	-1.9933666768\\
4.7425000000	-2.0056469494\\
4.7450000000	-2.0180153221\\
4.7475000000	-2.0304719461\\
4.7500000000	-2.0430169725\\
4.7525000000	-2.0556505526\\
4.7550000000	-2.0683728375\\
4.7575000000	-2.0811839785\\
4.7600000000	-2.0940841266\\
4.7625000000	-2.1070734332\\
4.7650000000	-2.1201520493\\
4.7675000000	-2.1333201262\\
4.7700000000	-2.1465778151\\
4.7725000000	-2.1599252671\\
4.7750000000	-2.1733626335\\
4.7775000000	-2.1868900654\\
4.7800000000	-2.2005077140\\
4.7825000000	-2.2142157306\\
4.7850000000	-2.2280142662\\
4.7875000000	-2.2419034722\\
4.7900000000	-2.2558834996\\
4.7925000000	-2.2699544997\\
4.7950000000	-2.2841166236\\
4.7975000000	-2.2983700226\\
4.8000000000	-2.3127148479\\
4.8025000000	-2.3271512505\\
4.8050000000	-2.3416793818\\
4.8075000000	-2.3562993929\\
4.8100000000	-2.3710114350\\
4.8125000000	-2.3858156592\\
4.8150000000	-2.4007122168\\
4.8175000000	-2.4157012590\\
4.8200000000	-2.4307829370\\
4.8225000000	-2.4459574018\\
4.8250000000	-2.4612248048\\
4.8275000000	-2.4765852972\\
4.8300000000	-2.4920390300\\
4.8325000000	-2.5075861545\\
4.8350000000	-2.5232268219\\
4.8375000000	-2.5389611834\\
4.8400000000	-2.5547893901\\
4.8425000000	-2.5707115933\\
4.8450000000	-2.5867279442\\
4.8475000000	-2.6028385938\\
4.8500000000	-2.6190436935\\
4.8525000000	-2.6353433944\\
4.8550000000	-2.6517378477\\
4.8575000000	-2.6682272046\\
4.8600000000	-2.6848116163\\
4.8625000000	-2.7014912339\\
4.8650000000	-2.7182662087\\
4.8675000000	-2.7351366918\\
4.8700000000	-2.7521028345\\
4.8725000000	-2.7691647878\\
4.8750000000	-2.7863227031\\
4.8775000000	-2.8035767315\\
4.8800000000	-2.8209270242\\
4.8825000000	-2.8383737323\\
4.8850000000	-2.8559170072\\
4.8875000000	-2.8735569998\\
4.8900000000	-2.8912938616\\
4.8925000000	-2.9091277435\\
4.8950000000	-2.9270587969\\
4.8975000000	-2.9450871729\\
4.9000000000	-2.9632130227\\
4.9025000000	-2.9814364975\\
4.9050000000	-2.9997577485\\
4.9075000000	-3.0181769268\\
4.9100000000	-3.0366941837\\
4.9125000000	-3.0553096704\\
4.9150000000	-3.0740235380\\
4.9175000000	-3.0928359377\\
4.9200000000	-3.1117470207\\
4.9225000000	-3.1307569383\\
4.9250000000	-3.1498658415\\
4.9275000000	-3.1690738816\\
4.9300000000	-3.1883812098\\
4.9325000000	-3.2077879772\\
4.9350000000	-3.2272943351\\
4.9375000000	-3.2469004347\\
4.9400000000	-3.2666064270\\
4.9425000000	-3.2864124634\\
4.9450000000	-3.3063186950\\
4.9475000000	-3.3263252730\\
4.9500000000	-3.3464323486\\
4.9525000000	-3.3666400729\\
4.9550000000	-3.3869485972\\
4.9575000000	-3.4073580727\\
4.9600000000	-3.4278686505\\
4.9625000000	-3.4484804819\\
4.9650000000	-3.4691937179\\
4.9675000000	-3.4900085099\\
4.9700000000	-3.5109250090\\
4.9725000000	-3.5319433663\\
4.9750000000	-3.5530637331\\
4.9775000000	-3.5742862606\\
4.9800000000	-3.5956111000\\
4.9825000000	-3.6170384024\\
4.9850000000	-3.6385683190\\
4.9875000000	-3.6602010011\\
4.9900000000	-3.6819365997\\
4.9925000000	-3.7037752662\\
4.9950000000	-3.7257171517\\
4.9975000000	-3.7477624073\\
5.0000000000	-3.7699111843\\
};
\addlegendentry{$x$}

\addplot [color=red]
  table[row sep=crcr]{%
0.0025000000	0.0790719079\\
0.0050000000	0.1577423831\\
0.0075000000	0.2360121167\\
0.0100000000	0.3138817999\\
0.0125000000	0.3913521238\\
0.0150000000	0.4684237797\\
0.0175000000	0.5450974586\\
0.0200000000	0.6213738517\\
0.0225000000	0.6972536501\\
0.0250000000	0.7727375450\\
0.0275000000	0.8478262276\\
0.0300000000	0.9225203889\\
0.0325000000	0.9968207202\\
0.0350000000	1.0707279126\\
0.0375000000	1.1442426573\\
0.0400000000	1.2173656453\\
0.0425000000	1.2900975679\\
0.0450000000	1.3624391162\\
0.0475000000	1.4343909813\\
0.0500000000	1.5059538544\\
0.0525000000	1.5771284267\\
0.0550000000	1.6479153893\\
0.0575000000	1.7183154333\\
0.0600000000	1.7883292499\\
0.0625000000	1.8579575303\\
0.0650000000	1.9272009656\\
0.0675000000	1.9960602469\\
0.0700000000	2.0645360654\\
0.0725000000	2.1326291123\\
0.0750000000	2.2003400786\\
0.0775000000	2.2676696557\\
0.0800000000	2.3346185345\\
0.0825000000	2.4011874063\\
0.0850000000	2.4673769622\\
0.0875000000	2.5331878933\\
0.0900000000	2.5986208908\\
0.0925000000	2.6636766459\\
0.0950000000	2.7283558497\\
0.0975000000	2.7926591934\\
0.1000000000	2.8565873681\\
0.1025000000	2.9201410649\\
0.1050000000	2.9833209750\\
0.1075000000	3.0461277896\\
0.1100000000	3.1085621998\\
};
\addlegendentry{$\text{asin}\left(\text{sin}(x)\right)$}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.1125000000	-3.1125604105\\
0.1150000000	-3.0508687356\\
0.1175000000	-2.9895473917\\
0.1200000000	-2.9285956876\\
0.1225000000	-2.8680129321\\
0.1250000000	-2.8077984341\\
0.1275000000	-2.7479515025\\
0.1300000000	-2.6884714460\\
0.1325000000	-2.6293575736\\
0.1350000000	-2.5706091941\\
0.1375000000	-2.5122256163\\
0.1400000000	-2.4542061491\\
0.1425000000	-2.3965501014\\
0.1450000000	-2.3392567819\\
0.1475000000	-2.2823254996\\
0.1500000000	-2.2257555632\\
0.1525000000	-2.1695462817\\
0.1550000000	-2.1136969639\\
0.1575000000	-2.0582069186\\
0.1600000000	-2.0030754547\\
0.1625000000	-1.9483018810\\
0.1650000000	-1.8938855064\\
0.1675000000	-1.8398256398\\
0.1700000000	-1.7861215899\\
0.1725000000	-1.7327726657\\
0.1750000000	-1.6797781759\\
0.1775000000	-1.6271374295\\
0.1800000000	-1.5748497353\\
0.1825000000	-1.5229144021\\
0.1850000000	-1.4713307388\\
0.1875000000	-1.4200980542\\
0.1900000000	-1.3692156572\\
0.1925000000	-1.3186828566\\
0.1950000000	-1.2684989613\\
0.1975000000	-1.2186632801\\
0.2000000000	-1.1691751220\\
0.2025000000	-1.1200337956\\
0.2050000000	-1.0712386099\\
0.2075000000	-1.0227888738\\
0.2100000000	-0.9746838960\\
0.2125000000	-0.9269229855\\
0.2150000000	-0.8795054510\\
0.2175000000	-0.8324306014\\
0.2200000000	-0.7856977457\\
0.2225000000	-0.7393061925\\
0.2250000000	-0.6932552509\\
0.2275000000	-0.6475442295\\
0.2300000000	-0.6021724374\\
0.2325000000	-0.5571391832\\
0.2350000000	-0.5124437760\\
0.2375000000	-0.4680855244\\
0.2400000000	-0.4240637374\\
0.2425000000	-0.3803777239\\
0.2450000000	-0.3370267926\\
0.2475000000	-0.2940102525\\
0.2500000000	-0.2513274123\\
0.2525000000	-0.2089775809\\
0.2550000000	-0.1669600672\\
0.2575000000	-0.1252741801\\
0.2600000000	-0.0839192283\\
0.2625000000	-0.0428945207\\
0.2650000000	-0.0021993662\\
0.2675000000	0.0381669264\\
0.2700000000	0.0782050482\\
0.2725000000	0.1179156904\\
0.2750000000	0.1572995442\\
0.2775000000	0.1963573006\\
0.2800000000	0.2350896508\\
0.2825000000	0.2734972861\\
0.2850000000	0.3115808974\\
0.2875000000	0.3493411761\\
0.2900000000	0.3867788132\\
0.2925000000	0.4238944998\\
0.2950000000	0.4606889273\\
0.2975000000	0.4971627865\\
0.3000000000	0.5333167689\\
0.3025000000	0.5691515654\\
0.3050000000	0.6046678672\\
0.3075000000	0.6398663656\\
0.3100000000	0.6747477516\\
0.3125000000	0.7093127163\\
0.3150000000	0.7435619510\\
0.3175000000	0.7774961468\\
0.3200000000	0.8111159948\\
0.3225000000	0.8444221863\\
0.3250000000	0.8774154122\\
0.3275000000	0.9100963639\\
0.3300000000	0.9424657324\\
0.3325000000	0.9745242088\\
0.3350000000	1.0062724845\\
0.3375000000	1.0377112504\\
0.3400000000	1.0688411977\\
0.3425000000	1.0996630177\\
0.3450000000	1.1301774014\\
0.3475000000	1.1603850400\\
0.3500000000	1.1902866246\\
0.3525000000	1.2198828464\\
0.3550000000	1.2491743966\\
0.3575000000	1.2781619662\\
0.3600000000	1.3068462466\\
0.3625000000	1.3352279287\\
0.3650000000	1.3633077037\\
0.3675000000	1.3910862629\\
0.3700000000	1.4185642972\\
0.3725000000	1.4457424980\\
0.3750000000	1.4726215564\\
0.3775000000	1.4992021634\\
0.3800000000	1.5254850103\\
0.3825000000	1.5514707882\\
0.3850000000	1.5771601882\\
0.3875000000	1.6025539015\\
0.3900000000	1.6276526193\\
0.3925000000	1.6524570327\\
0.3950000000	1.6769678328\\
0.3975000000	1.7011857109\\
0.4000000000	1.7251113579\\
0.4025000000	1.7487454652\\
0.4050000000	1.7720887239\\
0.4075000000	1.7951418250\\
0.4100000000	1.8179054598\\
0.4125000000	1.8403803194\\
0.4150000000	1.8625670949\\
0.4175000000	1.8844664776\\
0.4200000000	1.9060791585\\
0.4225000000	1.9274058288\\
0.4250000000	1.9484471797\\
0.4275000000	1.9692039023\\
0.4300000000	1.9896766877\\
0.4325000000	2.0098662271\\
0.4350000000	2.0297732117\\
0.4375000000	2.0493983326\\
0.4400000000	2.0687422810\\
0.4425000000	2.0878057479\\
0.4450000000	2.1065894247\\
0.4475000000	2.1250940023\\
0.4500000000	2.1433201720\\
0.4525000000	2.1612686249\\
0.4550000000	2.1789400521\\
0.4575000000	2.1963351449\\
0.4600000000	2.2134545943\\
0.4625000000	2.2302990916\\
0.4650000000	2.2468693278\\
0.4675000000	2.2631659941\\
0.4700000000	2.2791897817\\
0.4725000000	2.2949413817\\
0.4750000000	2.3104214852\\
0.4775000000	2.3256307835\\
0.4800000000	2.3405699676\\
0.4825000000	2.3552397288\\
0.4850000000	2.3696407581\\
0.4875000000	2.3837737467\\
0.4900000000	2.3976393858\\
0.4925000000	2.4112383665\\
0.4950000000	2.4245713800\\
0.4975000000	2.4376391173\\
0.5000000000	2.4504422698\\
0.5025000000	2.4629815285\\
0.5050000000	2.4752575845\\
0.5075000000	2.4872711291\\
0.5100000000	2.4990228533\\
0.5125000000	2.5105134483\\
0.5150000000	2.5217436053\\
0.5175000000	2.5327140155\\
0.5200000000	2.5434253699\\
0.5225000000	2.5538783597\\
0.5250000000	2.5640736761\\
0.5275000000	2.5740120102\\
0.5300000000	2.5836940532\\
0.5325000000	2.5931204962\\
0.5350000000	2.6022920304\\
0.5375000000	2.6112093469\\
0.5400000000	2.6198731368\\
0.5425000000	2.6282840914\\
0.5450000000	2.6364429018\\
0.5475000000	2.6443502591\\
0.5500000000	2.6520068545\\
0.5525000000	2.6594133790\\
0.5550000000	2.6665705240\\
0.5575000000	2.6734789805\\
0.5600000000	2.6801394397\\
0.5625000000	2.6865525927\\
0.5650000000	2.6927191306\\
0.5675000000	2.6986397447\\
0.5700000000	2.7043151261\\
0.5725000000	2.7097459659\\
0.5750000000	2.7149329553\\
0.5775000000	2.7198767854\\
0.5800000000	2.7245781474\\
0.5825000000	2.7290377324\\
0.5850000000	2.7332562316\\
0.5875000000	2.7372343362\\
0.5900000000	2.7409727372\\
0.5925000000	2.7444721258\\
0.5950000000	2.7477331932\\
0.5975000000	2.7507566306\\
0.6000000000	2.7535431290\\
0.6025000000	2.7560933797\\
0.6050000000	2.7584080737\\
0.6075000000	2.7604879023\\
0.6100000000	2.7623335566\\
0.6125000000	2.7639457277\\
0.6150000000	2.7653251068\\
0.6175000000	2.7664723850\\
0.6200000000	2.7673882535\\
0.6225000000	2.7680734034\\
0.6250000000	2.7685285260\\
0.6275000000	2.7687543122\\
0.6300000000	2.7687514534\\
0.6325000000	2.7685206406\\
0.6350000000	2.7680625650\\
0.6375000000	2.7673779177\\
0.6400000000	2.7664673899\\
0.6425000000	2.7653316727\\
0.6450000000	2.7639714573\\
0.6475000000	2.7623874349\\
0.6500000000	2.7605802966\\
0.6525000000	2.7585507335\\
0.6550000000	2.7562994367\\
0.6575000000	2.7538270976\\
0.6600000000	2.7511344071\\
0.6625000000	2.7482220565\\
0.6650000000	2.7450907368\\
0.6675000000	2.7417411393\\
0.6700000000	2.7381739551\\
0.6725000000	2.7343898753\\
0.6750000000	2.7303895912\\
0.6775000000	2.7261737937\\
0.6800000000	2.7217431742\\
0.6825000000	2.7170984237\\
0.6850000000	2.7122402334\\
0.6875000000	2.7071692945\\
0.6900000000	2.7018862980\\
0.6925000000	2.6963919352\\
0.6950000000	2.6906868972\\
0.6975000000	2.6847718751\\
0.7000000000	2.6786475602\\
0.7025000000	2.6723146434\\
0.7050000000	2.6657738161\\
0.7075000000	2.6590257693\\
0.7100000000	2.6520711943\\
0.7125000000	2.6449107820\\
0.7150000000	2.6375452238\\
0.7175000000	2.6299752107\\
0.7200000000	2.6222014340\\
0.7225000000	2.6142245847\\
0.7250000000	2.6060453539\\
0.7275000000	2.5976644330\\
0.7300000000	2.5890825129\\
0.7325000000	2.5803002849\\
0.7350000000	2.5713184401\\
0.7375000000	2.5621376696\\
0.7400000000	2.5527586647\\
0.7425000000	2.5431821163\\
0.7450000000	2.5334087159\\
0.7475000000	2.5234391543\\
0.7500000000	2.5132741229\\
0.7525000000	2.5029143127\\
0.7550000000	2.4923604149\\
0.7575000000	2.4816131207\\
0.7600000000	2.4706731212\\
0.7625000000	2.4595411075\\
0.7650000000	2.4482177709\\
0.7675000000	2.4367038024\\
0.7700000000	2.4249998932\\
0.7725000000	2.4131067345\\
0.7750000000	2.4010250174\\
0.7775000000	2.3887554330\\
0.7800000000	2.3762986726\\
0.7825000000	2.3636554272\\
0.7850000000	2.3508263880\\
0.7875000000	2.3378122462\\
0.7900000000	2.3246136929\\
0.7925000000	2.3112314192\\
0.7950000000	2.2976661164\\
0.7975000000	2.2839184755\\
0.8000000000	2.2699891878\\
0.8025000000	2.2558789443\\
0.8050000000	2.2415884362\\
0.8075000000	2.2271183547\\
0.8100000000	2.2124693909\\
0.8125000000	2.1976422360\\
0.8150000000	2.1826375810\\
0.8175000000	2.1674561173\\
0.8200000000	2.1520985358\\
0.8225000000	2.1365655279\\
0.8250000000	2.1208577845\\
0.8275000000	2.1049759969\\
0.8300000000	2.0889208563\\
0.8325000000	2.0726930536\\
0.8350000000	2.0562932803\\
0.8375000000	2.0397222272\\
0.8400000000	2.0229805857\\
0.8425000000	2.0060690469\\
0.8450000000	1.9889883019\\
0.8475000000	1.9717390419\\
0.8500000000	1.9543219579\\
0.8525000000	1.9367377413\\
0.8550000000	1.9189870831\\
0.8575000000	1.9010706744\\
0.8600000000	1.8829892065\\
0.8625000000	1.8647433704\\
0.8650000000	1.8463338574\\
0.8675000000	1.8277613585\\
0.8700000000	1.8090265650\\
0.8725000000	1.7901301679\\
0.8750000000	1.7710728585\\
0.8775000000	1.7518553278\\
0.8800000000	1.7324782670\\
0.8825000000	1.7129423674\\
0.8850000000	1.6932483199\\
0.8875000000	1.6733968159\\
0.8900000000	1.6533885463\\
0.8925000000	1.6332242025\\
0.8950000000	1.6129044754\\
0.8975000000	1.5924300564\\
0.9000000000	1.5718016364\\
0.9025000000	1.5510199068\\
0.9050000000	1.5300855586\\
0.9075000000	1.5089992829\\
0.9100000000	1.4877617710\\
0.9125000000	1.4663737140\\
0.9150000000	1.4448358030\\
0.9175000000	1.4231487292\\
0.9200000000	1.4013131837\\
0.9225000000	1.3793298577\\
0.9250000000	1.3571994423\\
0.9275000000	1.3349226287\\
0.9300000000	1.3125001080\\
0.9325000000	1.2899325714\\
0.9350000000	1.2672207101\\
0.9375000000	1.2443652151\\
0.9400000000	1.2213667777\\
0.9425000000	1.1982260890\\
0.9450000000	1.1749438401\\
0.9475000000	1.1515207221\\
0.9500000000	1.1279574263\\
0.9525000000	1.1042546438\\
0.9550000000	1.0804130658\\
0.9575000000	1.0564333833\\
0.9600000000	1.0323162876\\
0.9625000000	1.0080624697\\
0.9650000000	0.9836726209\\
0.9675000000	0.9591474323\\
0.9700000000	0.9344875950\\
0.9725000000	0.9096938002\\
0.9750000000	0.8847667390\\
0.9775000000	0.8597071027\\
0.9800000000	0.8345155822\\
0.9825000000	0.8091928689\\
0.9850000000	0.7837396538\\
0.9875000000	0.7581566281\\
0.9900000000	0.7324444829\\
0.9925000000	0.7066039095\\
0.9950000000	0.6806355988\\
0.9975000000	0.6545402422\\
1.0000000000	0.6283185307\\
1.0025000000	0.6019711555\\
1.0050000000	0.5754988078\\
1.0075000000	0.5489021786\\
1.0100000000	0.5221819592\\
1.0125000000	0.4953388407\\
1.0150000000	0.4683735142\\
1.0175000000	0.4412866709\\
1.0200000000	0.4140790020\\
1.0225000000	0.3867511986\\
1.0250000000	0.3593039518\\
1.0275000000	0.3317379528\\
1.0300000000	0.3040538928\\
1.0325000000	0.2762524628\\
1.0350000000	0.2483343541\\
1.0375000000	0.2203002578\\
1.0400000000	0.1921508651\\
1.0425000000	0.1638868671\\
1.0450000000	0.1355089549\\
1.0475000000	0.1070178197\\
1.0500000000	0.0784141526\\
1.0525000000	0.0496986449\\
1.0550000000	0.0208719876\\
1.0575000000	-0.0080651281\\
1.0600000000	-0.0371120110\\
1.0625000000	-0.0662679700\\
1.0650000000	-0.0955323140\\
1.0675000000	-0.1249043518\\
1.0700000000	-0.1543833922\\
1.0725000000	-0.1839687441\\
1.0750000000	-0.2136597164\\
1.0775000000	-0.2434556178\\
1.0800000000	-0.2733557573\\
1.0825000000	-0.3033594437\\
1.0850000000	-0.3334659858\\
1.0875000000	-0.3636746926\\
1.0900000000	-0.3939848727\\
1.0925000000	-0.4243958352\\
1.0950000000	-0.4549068888\\
1.0975000000	-0.4855173424\\
1.1000000000	-0.5162265048\\
1.1025000000	-0.5470336850\\
1.1050000000	-0.5779381916\\
1.1075000000	-0.6089393337\\
1.1100000000	-0.6400364200\\
1.1125000000	-0.6712287594\\
1.1150000000	-0.7025156607\\
1.1175000000	-0.7338964328\\
1.1200000000	-0.7653703846\\
1.1225000000	-0.7969368248\\
1.1250000000	-0.8285950624\\
1.1275000000	-0.8603444061\\
1.1300000000	-0.8921841649\\
1.1325000000	-0.9241136476\\
1.1350000000	-0.9561321631\\
1.1375000000	-0.9882390201\\
1.1400000000	-1.0204335275\\
1.1425000000	-1.0527149942\\
1.1450000000	-1.0850827291\\
1.1475000000	-1.1175360409\\
1.1500000000	-1.1500742386\\
1.1525000000	-1.1826966310\\
1.1550000000	-1.2154025269\\
1.1575000000	-1.2481912352\\
1.1600000000	-1.2810620647\\
1.1625000000	-1.3140143243\\
1.1650000000	-1.3470473228\\
1.1675000000	-1.3801603691\\
1.1700000000	-1.4133527720\\
1.1725000000	-1.4466238404\\
1.1750000000	-1.4799728832\\
1.1775000000	-1.5133992091\\
1.1800000000	-1.5469021271\\
1.1825000000	-1.5804809459\\
1.1850000000	-1.6141349744\\
1.1875000000	-1.6478635216\\
1.1900000000	-1.6816658961\\
1.1925000000	-1.7155414070\\
1.1950000000	-1.7494893629\\
1.1975000000	-1.7835090729\\
1.2000000000	-1.8175998457\\
1.2025000000	-1.8517609901\\
1.2050000000	-1.8859918151\\
1.2075000000	-1.9202916294\\
1.2100000000	-1.9546597420\\
1.2125000000	-1.9890954616\\
1.2150000000	-2.0235980972\\
1.2175000000	-2.0581669575\\
1.2200000000	-2.0928013515\\
1.2225000000	-2.1275005879\\
1.2250000000	-2.1622639757\\
1.2275000000	-2.1970908236\\
1.2300000000	-2.2319804406\\
1.2325000000	-2.2669321354\\
1.2350000000	-2.3019452169\\
1.2375000000	-2.3370189940\\
1.2400000000	-2.3721527756\\
1.2425000000	-2.4073458704\\
1.2450000000	-2.4425975873\\
1.2475000000	-2.4779072352\\
1.2500000000	-2.5132741229\\
1.2525000000	-2.5486975592\\
1.2550000000	-2.5841768531\\
1.2575000000	-2.6197113134\\
1.2600000000	-2.6553002489\\
1.2625000000	-2.6909429684\\
1.2650000000	-2.7266387809\\
1.2675000000	-2.7623869951\\
1.2700000000	-2.7981869199\\
1.2725000000	-2.8340378642\\
1.2750000000	-2.8699391368\\
1.2775000000	-2.9058900466\\
1.2800000000	-2.9418899024\\
1.2825000000	-2.9779380131\\
1.2850000000	-3.0140336874\\
1.2875000000	-3.0501762344\\
1.2900000000	-3.0863649627\\
1.2925000000	-3.1225991813\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.2950000000	3.1243071082\\
1.2975000000	3.0879839825\\
1.3000000000	3.0516174400\\
1.3025000000	3.0152081718\\
1.3050000000	2.9787568692\\
1.3075000000	2.9422642232\\
1.3100000000	2.9057309249\\
1.3125000000	2.8691576657\\
1.3150000000	2.8325451365\\
1.3175000000	2.7958940285\\
1.3200000000	2.7592050330\\
1.3225000000	2.7224788409\\
1.3250000000	2.6857161436\\
1.3275000000	2.6489176322\\
1.3300000000	2.6120839977\\
1.3325000000	2.5752159313\\
1.3350000000	2.5383141243\\
1.3375000000	2.5013792677\\
1.3400000000	2.4644120527\\
1.3425000000	2.4274131704\\
1.3450000000	2.3903833121\\
1.3475000000	2.3533231688\\
1.3500000000	2.3162334316\\
1.3525000000	2.2791147919\\
1.3550000000	2.2419679406\\
1.3575000000	2.2047935690\\
1.3600000000	2.1675923682\\
1.3625000000	2.1303650293\\
1.3650000000	2.0931122435\\
1.3675000000	2.0558347020\\
1.3700000000	2.0185330959\\
1.3725000000	1.9812081163\\
1.3750000000	1.9438604544\\
1.3775000000	1.9064908014\\
1.3800000000	1.8690998484\\
1.3825000000	1.8316882865\\
1.3850000000	1.7942568069\\
1.3875000000	1.7568061008\\
1.3900000000	1.7193368593\\
1.3925000000	1.6818497736\\
1.3950000000	1.6443455347\\
1.3975000000	1.6068248339\\
1.4000000000	1.5692883623\\
1.4025000000	1.5317368111\\
1.4050000000	1.4941708714\\
1.4075000000	1.4565912343\\
1.4100000000	1.4189985910\\
1.4125000000	1.3813936327\\
1.4150000000	1.3437770505\\
1.4175000000	1.3061495356\\
1.4200000000	1.2685117790\\
1.4225000000	1.2308644720\\
1.4250000000	1.1932083058\\
1.4275000000	1.1555439713\\
1.4300000000	1.1178721599\\
1.4325000000	1.0801935627\\
1.4350000000	1.0425088708\\
1.4375000000	1.0048187753\\
1.4400000000	0.9671239674\\
1.4425000000	0.9294251383\\
1.4450000000	0.8917229791\\
1.4475000000	0.8540181810\\
1.4500000000	0.8163114351\\
1.4525000000	0.7786034326\\
1.4550000000	0.7408948645\\
1.4575000000	0.7031864221\\
1.4600000000	0.6654787966\\
1.4625000000	0.6277726790\\
1.4650000000	0.5900687605\\
1.4675000000	0.5523677323\\
1.4700000000	0.5146702855\\
1.4725000000	0.4769771113\\
1.4750000000	0.4392889008\\
1.4775000000	0.4016063451\\
1.4800000000	0.3639301355\\
1.4825000000	0.3262609630\\
1.4850000000	0.2885995189\\
1.4875000000	0.2509464942\\
1.4900000000	0.2133025801\\
1.4925000000	0.1756684678\\
1.4950000000	0.1380448485\\
1.4975000000	0.1004324132\\
1.5000000000	0.0628318531\\
1.5025000000	0.0252438594\\
1.5050000000	-0.0123308768\\
1.5075000000	-0.0498916643\\
1.5100000000	-0.0874378120\\
1.5125000000	-0.1249686288\\
1.5150000000	-0.1624834234\\
1.5175000000	-0.1999815047\\
1.5200000000	-0.2374621816\\
1.5225000000	-0.2749247629\\
1.5250000000	-0.3123685575\\
1.5275000000	-0.3497928743\\
1.5300000000	-0.3871970220\\
1.5325000000	-0.4245803095\\
1.5350000000	-0.4619420457\\
1.5375000000	-0.4992815395\\
1.5400000000	-0.5365980996\\
1.5425000000	-0.5738910349\\
1.5450000000	-0.6111596543\\
1.5475000000	-0.6484032666\\
1.5500000000	-0.6856211807\\
1.5525000000	-0.7228127054\\
1.5550000000	-0.7599771496\\
1.5575000000	-0.7971138221\\
1.5600000000	-0.8342220318\\
1.5625000000	-0.8713010875\\
1.5650000000	-0.9083502981\\
1.5675000000	-0.9453689724\\
1.5700000000	-0.9823564192\\
1.5725000000	-1.0193119475\\
1.5750000000	-1.0562348661\\
1.5775000000	-1.0931244837\\
1.5800000000	-1.1299801094\\
1.5825000000	-1.1668010518\\
1.5850000000	-1.2035866199\\
1.5875000000	-1.2403361226\\
1.5900000000	-1.2770488686\\
1.5925000000	-1.3137241668\\
1.5950000000	-1.3503613260\\
1.5975000000	-1.3869596552\\
1.6000000000	-1.4235184632\\
1.6025000000	-1.4600370588\\
1.6050000000	-1.4965147508\\
1.6075000000	-1.5329508482\\
1.6100000000	-1.5693446597\\
1.6125000000	-1.6056954942\\
1.6150000000	-1.6420026606\\
1.6175000000	-1.6782654677\\
1.6200000000	-1.7144832243\\
1.6225000000	-1.7506552394\\
1.6250000000	-1.7867808217\\
1.6275000000	-1.8228592802\\
1.6300000000	-1.8588899236\\
1.6325000000	-1.8948720608\\
1.6350000000	-1.9308050007\\
1.6375000000	-1.9666880520\\
1.6400000000	-2.0025205238\\
1.6425000000	-2.0383017247\\
1.6450000000	-2.0740309637\\
1.6475000000	-2.1097075496\\
1.6500000000	-2.1453307913\\
1.6525000000	-2.1808999976\\
1.6550000000	-2.2164144773\\
1.6575000000	-2.2518735393\\
1.6600000000	-2.2872764925\\
1.6625000000	-2.3226226457\\
1.6650000000	-2.3579113077\\
1.6675000000	-2.3931417875\\
1.6700000000	-2.4283133938\\
1.6725000000	-2.4634254355\\
1.6750000000	-2.4984772215\\
1.6775000000	-2.5334680605\\
1.6800000000	-2.5683972616\\
1.6825000000	-2.6032641334\\
1.6850000000	-2.6380679848\\
1.6875000000	-2.6728081248\\
1.6900000000	-2.7074838621\\
1.6925000000	-2.7420945057\\
1.6950000000	-2.7766393642\\
1.6975000000	-2.8111177467\\
1.7000000000	-2.8455289619\\
1.7025000000	-2.8798723187\\
1.7050000000	-2.9141471260\\
1.7075000000	-2.9483526926\\
1.7100000000	-2.9824883273\\
1.7125000000	-3.0165533390\\
1.7150000000	-3.0505470365\\
1.7175000000	-3.0844687288\\
1.7200000000	-3.1183177246\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.7225000000	3.1310919744\\
1.7250000000	3.0973904450\\
1.7275000000	3.0637636854\\
1.7300000000	3.0302123869\\
1.7325000000	2.9967372407\\
1.7350000000	2.9633389378\\
1.7375000000	2.9300181693\\
1.7400000000	2.8967756266\\
1.7425000000	2.8636120006\\
1.7450000000	2.8305279827\\
1.7475000000	2.7975242638\\
1.7500000000	2.7646015352\\
1.7525000000	2.7317604879\\
1.7550000000	2.6990018133\\
1.7575000000	2.6663262024\\
1.7600000000	2.6337343463\\
1.7625000000	2.6012269362\\
1.7650000000	2.5688046633\\
1.7675000000	2.5364682187\\
1.7700000000	2.5042182936\\
1.7725000000	2.4720555790\\
1.7750000000	2.4399807663\\
1.7775000000	2.4079945464\\
1.7800000000	2.3760976106\\
1.7825000000	2.3442906501\\
1.7850000000	2.3125743558\\
1.7875000000	2.2809494191\\
1.7900000000	2.2494165311\\
1.7925000000	2.2179763829\\
1.7950000000	2.1866296657\\
1.7975000000	2.1553770705\\
1.8000000000	2.1242192887\\
1.8025000000	2.0931570112\\
1.8050000000	2.0621909293\\
1.8075000000	2.0313217342\\
1.8100000000	2.0005501169\\
1.8125000000	1.9698767686\\
1.8150000000	1.9393023805\\
1.8175000000	1.9088276437\\
1.8200000000	1.8784532493\\
1.8225000000	1.8481798886\\
1.8250000000	1.8180082527\\
1.8275000000	1.7879390327\\
1.8300000000	1.7579729198\\
1.8325000000	1.7281106050\\
1.8350000000	1.6983527797\\
1.8375000000	1.6687001349\\
1.8400000000	1.6391533617\\
1.8425000000	1.6097131514\\
1.8450000000	1.5803801950\\
1.8475000000	1.5511551838\\
1.8500000000	1.5220388088\\
1.8525000000	1.4930317613\\
1.8550000000	1.4641347323\\
1.8575000000	1.4353484131\\
1.8600000000	1.4066734947\\
1.8625000000	1.3781106684\\
1.8650000000	1.3496606252\\
1.8675000000	1.3213240564\\
1.8700000000	1.2931016530\\
1.8725000000	1.2649941063\\
1.8750000000	1.2370021074\\
1.8775000000	1.2091263473\\
1.8800000000	1.1813675174\\
1.8825000000	1.1537263087\\
1.8850000000	1.1262034123\\
1.8875000000	1.0987995195\\
1.8900000000	1.0715153214\\
1.8925000000	1.0443515091\\
1.8950000000	1.0173087738\\
1.8975000000	0.9903878066\\
1.9000000000	0.9635892987\\
1.9025000000	0.9369139412\\
1.9050000000	0.9103624254\\
1.9075000000	0.8839354422\\
1.9100000000	0.8576336829\\
1.9125000000	0.8314578387\\
1.9150000000	0.8054086006\\
1.9175000000	0.7794866599\\
1.9200000000	0.7536927077\\
1.9225000000	0.7280274351\\
1.9250000000	0.7024915333\\
1.9275000000	0.6770856934\\
1.9300000000	0.6518106066\\
1.9325000000	0.6266669640\\
1.9350000000	0.6016554569\\
1.9375000000	0.5767767762\\
1.9400000000	0.5520316133\\
1.9425000000	0.5274206592\\
1.9450000000	0.5029446051\\
1.9475000000	0.4786041421\\
1.9500000000	0.4543999614\\
1.9525000000	0.4303327542\\
1.9550000000	0.4064032115\\
1.9575000000	0.3826120246\\
1.9600000000	0.3589598846\\
1.9625000000	0.3354474826\\
1.9650000000	0.3120755098\\
1.9675000000	0.2888446573\\
1.9700000000	0.2657556164\\
1.9725000000	0.2428090781\\
1.9750000000	0.2200057335\\
1.9775000000	0.1973462740\\
1.9800000000	0.1748313905\\
1.9825000000	0.1524617742\\
1.9850000000	0.1302381164\\
1.9875000000	0.1081611081\\
1.9900000000	0.0862314405\\
1.9925000000	0.0644498047\\
1.9950000000	0.0428168919\\
1.9975000000	0.0213333933\\
2.0000000000	0.0000000000\\
2.0025000000	-0.0211827677\\
2.0050000000	-0.0422150727\\
2.0075000000	-0.0630972489\\
2.0100000000	-0.0838296300\\
2.0125000000	-0.1044125499\\
2.0150000000	-0.1248463423\\
2.0175000000	-0.1451313410\\
2.0200000000	-0.1652678798\\
2.0225000000	-0.1852562925\\
2.0250000000	-0.2050969129\\
2.0275000000	-0.2247900748\\
2.0300000000	-0.2443361120\\
2.0325000000	-0.2637353583\\
2.0350000000	-0.2829881474\\
2.0375000000	-0.3020948133\\
2.0400000000	-0.3210556896\\
2.0425000000	-0.3398711101\\
2.0450000000	-0.3585414087\\
2.0475000000	-0.3770669192\\
2.0500000000	-0.3954479753\\
2.0525000000	-0.4136849108\\
2.0550000000	-0.4317780596\\
2.0575000000	-0.4497277554\\
2.0600000000	-0.4675343320\\
2.0625000000	-0.4851981232\\
2.0650000000	-0.5027194628\\
2.0675000000	-0.5200986847\\
2.0700000000	-0.5373361225\\
2.0725000000	-0.5544321101\\
2.0750000000	-0.5713869813\\
2.0775000000	-0.5882010699\\
2.0800000000	-0.6048747097\\
2.0825000000	-0.6214082344\\
2.0850000000	-0.6378019779\\
2.0875000000	-0.6540562740\\
2.0900000000	-0.6701714564\\
2.0925000000	-0.6861478589\\
2.0950000000	-0.7019858154\\
2.0975000000	-0.7176856596\\
2.1000000000	-0.7332477253\\
2.1025000000	-0.7486723464\\
2.1050000000	-0.7639598566\\
2.1075000000	-0.7791105897\\
2.1100000000	-0.7941248795\\
2.1125000000	-0.8090030598\\
2.1150000000	-0.8237454643\\
2.1175000000	-0.8383524270\\
2.1200000000	-0.8528242816\\
2.1225000000	-0.8671613618\\
2.1250000000	-0.8813640015\\
2.1275000000	-0.8954325344\\
2.1300000000	-0.9093672945\\
2.1325000000	-0.9231686153\\
2.1350000000	-0.9368368308\\
2.1375000000	-0.9503722748\\
2.1400000000	-0.9637752810\\
2.1425000000	-0.9770461832\\
2.1450000000	-0.9901853153\\
2.1475000000	-1.0031930109\\
2.1500000000	-1.0160696040\\
2.1525000000	-1.0288154283\\
2.1550000000	-1.0414308175\\
2.1575000000	-1.0539161056\\
2.1600000000	-1.0662716263\\
2.1625000000	-1.0784977133\\
2.1650000000	-1.0905947005\\
2.1675000000	-1.1025629217\\
2.1700000000	-1.1144027107\\
2.1725000000	-1.1261144012\\
2.1750000000	-1.1376983271\\
2.1775000000	-1.1491548221\\
2.1800000000	-1.1604842200\\
2.1825000000	-1.1716868547\\
2.1850000000	-1.1827630600\\
2.1875000000	-1.1937131695\\
2.1900000000	-1.2045375172\\
2.1925000000	-1.2152364368\\
2.1950000000	-1.2258102621\\
2.1975000000	-1.2362593269\\
2.2000000000	-1.2465839649\\
2.2025000000	-1.2567845101\\
2.2050000000	-1.2668612962\\
2.2075000000	-1.2768146569\\
2.2100000000	-1.2866449261\\
2.2125000000	-1.2963524376\\
2.2150000000	-1.3059375252\\
2.2175000000	-1.3154005226\\
2.2200000000	-1.3247417636\\
2.2225000000	-1.3339615821\\
2.2250000000	-1.3430603118\\
2.2275000000	-1.3520382866\\
2.2300000000	-1.3608958402\\
2.2325000000	-1.3696333064\\
2.2350000000	-1.3782510190\\
2.2375000000	-1.3867493119\\
2.2400000000	-1.3951285187\\
2.2425000000	-1.4033889733\\
2.2450000000	-1.4115310096\\
2.2475000000	-1.4195549612\\
2.2500000000	-1.4274611620\\
2.2525000000	-1.4352499457\\
2.2550000000	-1.4429216463\\
2.2575000000	-1.4504765974\\
2.2600000000	-1.4579151328\\
2.2625000000	-1.4652375864\\
2.2650000000	-1.4724442920\\
2.2675000000	-1.4795355833\\
2.2700000000	-1.4865117941\\
2.2725000000	-1.4933732583\\
2.2750000000	-1.5001203096\\
2.2775000000	-1.5067532818\\
2.2800000000	-1.5132725087\\
2.2825000000	-1.5196783241\\
2.2850000000	-1.5259710618\\
2.2875000000	-1.5321510556\\
2.2900000000	-1.5382186393\\
2.2925000000	-1.5441741467\\
2.2950000000	-1.5500179115\\
2.2975000000	-1.5557502676\\
2.3000000000	-1.5613715488\\
2.3025000000	-1.5668820889\\
2.3050000000	-1.5722822216\\
2.3075000000	-1.5775722807\\
2.3100000000	-1.5827526001\\
2.3125000000	-1.5878235135\\
2.3150000000	-1.5927853548\\
2.3175000000	-1.5976384577\\
2.3200000000	-1.6023831560\\
2.3225000000	-1.6070197835\\
2.3250000000	-1.6115486740\\
2.3275000000	-1.6159701613\\
2.3300000000	-1.6202845792\\
2.3325000000	-1.6244922615\\
2.3350000000	-1.6285935420\\
2.3375000000	-1.6325887545\\
2.3400000000	-1.6364782327\\
2.3425000000	-1.6402623105\\
2.3450000000	-1.6439413217\\
2.3475000000	-1.6475156000\\
2.3500000000	-1.6509854793\\
2.3525000000	-1.6543512933\\
2.3550000000	-1.6576133758\\
2.3575000000	-1.6607720607\\
2.3600000000	-1.6638276817\\
2.3625000000	-1.6667805727\\
2.3650000000	-1.6696310673\\
2.3675000000	-1.6723794994\\
2.3700000000	-1.6750262029\\
2.3725000000	-1.6775715115\\
2.3750000000	-1.6800157589\\
2.3775000000	-1.6823592790\\
2.3800000000	-1.6846024056\\
2.3825000000	-1.6867454725\\
2.3850000000	-1.6887888135\\
2.3875000000	-1.6907327623\\
2.3900000000	-1.6925776527\\
2.3925000000	-1.6943238187\\
2.3950000000	-1.6959715938\\
2.3975000000	-1.6975213120\\
2.4000000000	-1.6989733071\\
2.4025000000	-1.7003279127\\
2.4050000000	-1.7015854628\\
2.4075000000	-1.7027462911\\
2.4100000000	-1.7038107314\\
2.4125000000	-1.7047791175\\
2.4150000000	-1.7056517833\\
2.4175000000	-1.7064290624\\
2.4200000000	-1.7071112887\\
2.4225000000	-1.7076987959\\
2.4250000000	-1.7081919180\\
2.4275000000	-1.7085909886\\
2.4300000000	-1.7088963416\\
2.4325000000	-1.7091083108\\
2.4350000000	-1.7092272299\\
2.4375000000	-1.7092534327\\
2.4400000000	-1.7091872531\\
2.4425000000	-1.7090290248\\
2.4450000000	-1.7087790817\\
2.4475000000	-1.7084377574\\
2.4500000000	-1.7080053859\\
2.4525000000	-1.7074823009\\
2.4550000000	-1.7068688363\\
2.4575000000	-1.7061653257\\
2.4600000000	-1.7053721030\\
2.4625000000	-1.7044895020\\
2.4650000000	-1.7035178565\\
2.4675000000	-1.7024575002\\
2.4700000000	-1.7013087670\\
2.4725000000	-1.7000719907\\
2.4750000000	-1.6987475051\\
2.4775000000	-1.6973356439\\
2.4800000000	-1.6958367410\\
2.4825000000	-1.6942511301\\
2.4850000000	-1.6925791450\\
2.4875000000	-1.6908211196\\
2.4900000000	-1.6889773876\\
2.4925000000	-1.6870482828\\
2.4950000000	-1.6850341390\\
2.4975000000	-1.6829352900\\
2.5000000000	-1.6807520697\\
2.5025000000	-1.6784848117\\
2.5050000000	-1.6761338499\\
2.5075000000	-1.6736995181\\
2.5100000000	-1.6711821501\\
2.5125000000	-1.6685820797\\
2.5150000000	-1.6658996406\\
2.5175000000	-1.6631351667\\
2.5200000000	-1.6602889918\\
2.5225000000	-1.6573614496\\
2.5250000000	-1.6543528739\\
2.5275000000	-1.6512635986\\
2.5300000000	-1.6480939574\\
2.5325000000	-1.6448442841\\
2.5350000000	-1.6415149126\\
2.5375000000	-1.6381061766\\
2.5400000000	-1.6346184099\\
2.5425000000	-1.6310519463\\
2.5450000000	-1.6274071196\\
2.5475000000	-1.6236842635\\
2.5500000000	-1.6198837120\\
2.5525000000	-1.6160057988\\
2.5550000000	-1.6120508576\\
2.5575000000	-1.6080192223\\
2.5600000000	-1.6039112266\\
2.5625000000	-1.5997272045\\
2.5650000000	-1.5954674895\\
2.5675000000	-1.5911324156\\
2.5700000000	-1.5867223166\\
2.5725000000	-1.5822375262\\
2.5750000000	-1.5776783782\\
2.5775000000	-1.5730452064\\
2.5800000000	-1.5683383447\\
2.5825000000	-1.5635581268\\
2.5850000000	-1.5587048864\\
2.5875000000	-1.5537789575\\
2.5900000000	-1.5487806738\\
2.5925000000	-1.5437103691\\
2.5950000000	-1.5385683771\\
2.5975000000	-1.5333550317\\
2.6000000000	-1.5280706667\\
2.6025000000	-1.5227156159\\
2.6050000000	-1.5172902130\\
2.6075000000	-1.5117947918\\
2.6100000000	-1.5062296863\\
2.6125000000	-1.5005952300\\
2.6150000000	-1.4948917569\\
2.6175000000	-1.4891196007\\
2.6200000000	-1.4832790953\\
2.6225000000	-1.4773705744\\
2.6250000000	-1.4713943717\\
2.6275000000	-1.4653508212\\
2.6300000000	-1.4592402566\\
2.6325000000	-1.4530630117\\
2.6350000000	-1.4468194203\\
2.6375000000	-1.4405098161\\
2.6400000000	-1.4341345331\\
2.6425000000	-1.4276939049\\
2.6450000000	-1.4211882654\\
2.6475000000	-1.4146179483\\
2.6500000000	-1.4079832875\\
2.6525000000	-1.4012846168\\
2.6550000000	-1.3945222699\\
2.6575000000	-1.3876965806\\
2.6600000000	-1.3808078828\\
2.6625000000	-1.3738565101\\
2.6650000000	-1.3668427965\\
2.6675000000	-1.3597670758\\
2.6700000000	-1.3526296816\\
2.6725000000	-1.3454309478\\
2.6750000000	-1.3381712083\\
2.6775000000	-1.3308507967\\
2.6800000000	-1.3234700469\\
2.6825000000	-1.3160292927\\
2.6850000000	-1.3085288679\\
2.6875000000	-1.3009691062\\
2.6900000000	-1.2933503415\\
2.6925000000	-1.2856729076\\
2.6950000000	-1.2779371382\\
2.6975000000	-1.2701433671\\
2.7000000000	-1.2622919282\\
2.7025000000	-1.2543831552\\
2.7050000000	-1.2464173820\\
2.7075000000	-1.2383949423\\
2.7100000000	-1.2303161699\\
2.7125000000	-1.2221813986\\
2.7150000000	-1.2139909622\\
2.7175000000	-1.2057451945\\
2.7200000000	-1.1974444293\\
2.7225000000	-1.1890890004\\
2.7250000000	-1.1806792416\\
2.7275000000	-1.1722154866\\
2.7300000000	-1.1636980693\\
2.7325000000	-1.1551273235\\
2.7350000000	-1.1465035830\\
2.7375000000	-1.1378271815\\
2.7400000000	-1.1290984528\\
2.7425000000	-1.1203177308\\
2.7450000000	-1.1114853492\\
2.7475000000	-1.1026016419\\
2.7500000000	-1.0936669425\\
2.7525000000	-1.0846815850\\
2.7550000000	-1.0756459031\\
2.7575000000	-1.0665602306\\
2.7600000000	-1.0574249014\\
2.7625000000	-1.0482402491\\
2.7650000000	-1.0390066076\\
2.7675000000	-1.0297243107\\
2.7700000000	-1.0203936921\\
2.7725000000	-1.0110150857\\
2.7750000000	-1.0015888253\\
2.7775000000	-0.9921152447\\
2.7800000000	-0.9825946776\\
2.7825000000	-0.9730274579\\
2.7850000000	-0.9634139193\\
2.7875000000	-0.9537543956\\
2.7900000000	-0.9440492207\\
2.7925000000	-0.9342987283\\
2.7950000000	-0.9245032522\\
2.7975000000	-0.9146631263\\
2.8000000000	-0.9047786842\\
2.8025000000	-0.8948502599\\
2.8050000000	-0.8848781870\\
2.8075000000	-0.8748627995\\
2.8100000000	-0.8648044310\\
2.8125000000	-0.8547034154\\
2.8150000000	-0.8445600865\\
2.8175000000	-0.8343747780\\
2.8200000000	-0.8241478238\\
2.8225000000	-0.8138795577\\
2.8250000000	-0.8035703134\\
2.8275000000	-0.7932204248\\
2.8300000000	-0.7828302256\\
2.8325000000	-0.7724000496\\
2.8350000000	-0.7619302307\\
2.8375000000	-0.7514211025\\
2.8400000000	-0.7408729990\\
2.8425000000	-0.7302862539\\
2.8450000000	-0.7196612011\\
2.8475000000	-0.7089981742\\
2.8500000000	-0.6982975071\\
2.8525000000	-0.6875595336\\
2.8550000000	-0.6767845874\\
2.8575000000	-0.6659730025\\
2.8600000000	-0.6551251125\\
2.8625000000	-0.6442412513\\
2.8650000000	-0.6333217526\\
2.8675000000	-0.6223669503\\
2.8700000000	-0.6113771782\\
2.8725000000	-0.6003527700\\
2.8750000000	-0.5892940595\\
2.8775000000	-0.5782013805\\
2.8800000000	-0.5670750669\\
2.8825000000	-0.5559154524\\
2.8850000000	-0.5447228708\\
2.8875000000	-0.5334976559\\
2.8900000000	-0.5222401415\\
2.8925000000	-0.5109506614\\
2.8950000000	-0.4996295494\\
2.8975000000	-0.4882771393\\
2.9000000000	-0.4768937648\\
2.9025000000	-0.4654797598\\
2.9050000000	-0.4540354581\\
2.9075000000	-0.4425611935\\
2.9100000000	-0.4310572997\\
2.9125000000	-0.4195241105\\
2.9150000000	-0.4079619598\\
2.9175000000	-0.3963711814\\
2.9200000000	-0.3847521089\\
2.9225000000	-0.3731050763\\
2.9250000000	-0.3614304173\\
2.9275000000	-0.3497284657\\
2.9300000000	-0.3379995554\\
2.9325000000	-0.3262440200\\
2.9350000000	-0.3144621934\\
2.9375000000	-0.3026544094\\
2.9400000000	-0.2908210019\\
2.9425000000	-0.2789623044\\
2.9450000000	-0.2670786510\\
2.9475000000	-0.2551703753\\
2.9500000000	-0.2432378112\\
2.9525000000	-0.2312812924\\
2.9550000000	-0.2193011528\\
2.9575000000	-0.2072977262\\
2.9600000000	-0.1952713463\\
2.9625000000	-0.1832223469\\
2.9650000000	-0.1711510618\\
2.9675000000	-0.1590578249\\
2.9700000000	-0.1469429698\\
2.9725000000	-0.1348068305\\
2.9750000000	-0.1226497407\\
2.9775000000	-0.1104720342\\
2.9800000000	-0.0982740448\\
2.9825000000	-0.0860561062\\
2.9850000000	-0.0738185524\\
2.9875000000	-0.0615617170\\
2.9900000000	-0.0492859339\\
2.9925000000	-0.0369915368\\
2.9950000000	-0.0246788596\\
2.9975000000	-0.0123482361\\
3.0000000000	0.0000000000\\
3.0025000000	0.0123655453\\
3.0050000000	0.0247482181\\
3.0075000000	0.0371478674\\
3.0100000000	0.0495643418\\
3.0125000000	0.0619974902\\
3.0150000000	0.0744471615\\
3.0175000000	0.0869132044\\
3.0200000000	0.0993954677\\
3.0225000000	0.1118938002\\
3.0250000000	0.1244080508\\
3.0275000000	0.1369380683\\
3.0300000000	0.1494837015\\
3.0325000000	0.1620447991\\
3.0350000000	0.1746212101\\
3.0375000000	0.1872127831\\
3.0400000000	0.1998193671\\
3.0425000000	0.2124408108\\
3.0450000000	0.2250769631\\
3.0475000000	0.2377276727\\
3.0500000000	0.2503927885\\
3.0525000000	0.2630721592\\
3.0550000000	0.2757656338\\
3.0575000000	0.2884730609\\
3.0600000000	0.3011942895\\
3.0625000000	0.3139291682\\
3.0650000000	0.3266775460\\
3.0675000000	0.3394392717\\
3.0700000000	0.3522141940\\
3.0725000000	0.3650021617\\
3.0750000000	0.3778030238\\
3.0775000000	0.3906166289\\
3.0800000000	0.4034428259\\
3.0825000000	0.4162814636\\
3.0850000000	0.4291323909\\
3.0875000000	0.4419954565\\
3.0900000000	0.4548705092\\
3.0925000000	0.4677573978\\
3.0950000000	0.4806559712\\
3.0975000000	0.4935660782\\
3.1000000000	0.5064875676\\
3.1025000000	0.5194202882\\
3.1050000000	0.5323640888\\
3.1075000000	0.5453188181\\
3.1100000000	0.5582843252\\
3.1125000000	0.5712604586\\
3.1150000000	0.5842470673\\
3.1175000000	0.5972440001\\
3.1200000000	0.6102511057\\
3.1225000000	0.6232682330\\
3.1250000000	0.6362952308\\
3.1275000000	0.6493319479\\
3.1300000000	0.6623782331\\
3.1325000000	0.6754339353\\
3.1350000000	0.6884989032\\
3.1375000000	0.7015729856\\
3.1400000000	0.7146560314\\
3.1425000000	0.7277478893\\
3.1450000000	0.7408484082\\
3.1475000000	0.7539574369\\
3.1500000000	0.7670748242\\
3.1525000000	0.7802004190\\
3.1550000000	0.7933340699\\
3.1575000000	0.8064756259\\
3.1600000000	0.8196249357\\
3.1625000000	0.8327818482\\
3.1650000000	0.8459462121\\
3.1675000000	0.8591178763\\
3.1700000000	0.8722966896\\
3.1725000000	0.8854825008\\
3.1750000000	0.8986751588\\
3.1775000000	0.9118745122\\
3.1800000000	0.9250804099\\
3.1825000000	0.9382927008\\
3.1850000000	0.9515112337\\
3.1875000000	0.9647358573\\
3.1900000000	0.9779664205\\
3.1925000000	0.9912027721\\
3.1950000000	1.0044447608\\
3.1975000000	1.0176922356\\
3.2000000000	1.0309450452\\
3.2025000000	1.0442030384\\
3.2050000000	1.0574660641\\
3.2075000000	1.0707339710\\
3.2100000000	1.0840066080\\
3.2125000000	1.0972838238\\
3.2150000000	1.1105654673\\
3.2175000000	1.1238513873\\
3.2200000000	1.1371414326\\
3.2225000000	1.1504354521\\
3.2250000000	1.1637332944\\
3.2275000000	1.1770348085\\
3.2300000000	1.1903398432\\
3.2325000000	1.2036482472\\
3.2350000000	1.2169598693\\
3.2375000000	1.2302745585\\
3.2400000000	1.2435921634\\
3.2425000000	1.2569125330\\
3.2450000000	1.2702355159\\
3.2475000000	1.2835609611\\
3.2500000000	1.2968887173\\
3.2525000000	1.3102186334\\
3.2550000000	1.3235505581\\
3.2575000000	1.3368843403\\
3.2600000000	1.3502198287\\
3.2625000000	1.3635568723\\
3.2650000000	1.3768953197\\
3.2675000000	1.3902350199\\
3.2700000000	1.4035758215\\
3.2725000000	1.4169175735\\
3.2750000000	1.4302601247\\
3.2775000000	1.4436033238\\
3.2800000000	1.4569470196\\
3.2825000000	1.4702910611\\
3.2850000000	1.4836352969\\
3.2875000000	1.4969795759\\
3.2900000000	1.5103237470\\
3.2925000000	1.5236676588\\
3.2950000000	1.5370111603\\
3.2975000000	1.5503541002\\
3.3000000000	1.5636963274\\
3.3025000000	1.5770376906\\
3.3050000000	1.5903780387\\
3.3075000000	1.6037172205\\
3.3100000000	1.6170550848\\
3.3125000000	1.6303914804\\
3.3150000000	1.6437262561\\
3.3175000000	1.6570592607\\
3.3200000000	1.6703903431\\
3.3225000000	1.6837193520\\
3.3250000000	1.6970461363\\
3.3275000000	1.7103705448\\
3.3300000000	1.7236924262\\
3.3325000000	1.7370116294\\
3.3350000000	1.7503280033\\
3.3375000000	1.7636413965\\
3.3400000000	1.7769516580\\
3.3425000000	1.7902586365\\
3.3450000000	1.8035621808\\
3.3475000000	1.8168621398\\
3.3500000000	1.8301583623\\
3.3525000000	1.8434506970\\
3.3550000000	1.8567389929\\
3.3575000000	1.8700230986\\
3.3600000000	1.8833028631\\
3.3625000000	1.8965781351\\
3.3650000000	1.9098487634\\
3.3675000000	1.9231145968\\
3.3700000000	1.9363754842\\
3.3725000000	1.9496312744\\
3.3750000000	1.9628818162\\
3.3775000000	1.9761269583\\
3.3800000000	1.9893665497\\
3.3825000000	2.0026004390\\
3.3850000000	2.0158284752\\
3.3875000000	2.0290505070\\
3.3900000000	2.0422663832\\
3.3925000000	2.0554759527\\
3.3950000000	2.0686790643\\
3.3975000000	2.0818755667\\
3.4000000000	2.0950653088\\
3.4025000000	2.1082481394\\
3.4050000000	2.1214239074\\
3.4075000000	2.1345924614\\
3.4100000000	2.1477536504\\
3.4125000000	2.1609073231\\
3.4150000000	2.1740533283\\
3.4175000000	2.1871915150\\
3.4200000000	2.2003217317\\
3.4225000000	2.2134438275\\
3.4250000000	2.2265576511\\
3.4275000000	2.2396630513\\
3.4300000000	2.2527598769\\
3.4325000000	2.2658479767\\
3.4350000000	2.2789271995\\
3.4375000000	2.2919973942\\
3.4400000000	2.3050584096\\
3.4425000000	2.3181100944\\
3.4450000000	2.3311522975\\
3.4475000000	2.3441848677\\
3.4500000000	2.3572076538\\
3.4525000000	2.3702205046\\
3.4550000000	2.3832232690\\
3.4575000000	2.3962157957\\
3.4600000000	2.4091979335\\
3.4625000000	2.4221695313\\
3.4650000000	2.4351304378\\
3.4675000000	2.4480805019\\
3.4700000000	2.4610195724\\
3.4725000000	2.4739474982\\
3.4750000000	2.4868641279\\
3.4775000000	2.4997693104\\
3.4800000000	2.5126628946\\
3.4825000000	2.5255447292\\
3.4850000000	2.5384146631\\
3.4875000000	2.5512725450\\
3.4900000000	2.5641182239\\
3.4925000000	2.5769515484\\
3.4950000000	2.5897723674\\
3.4975000000	2.6025805297\\
3.5000000000	2.6153758841\\
3.5025000000	2.6281582795\\
3.5050000000	2.6409275646\\
3.5075000000	2.6536835882\\
3.5100000000	2.6664261992\\
3.5125000000	2.6791552464\\
3.5150000000	2.6918705786\\
3.5175000000	2.7045720446\\
3.5200000000	2.7172594932\\
3.5225000000	2.7299327732\\
3.5250000000	2.7425917334\\
3.5275000000	2.7552362226\\
3.5300000000	2.7678660897\\
3.5325000000	2.7804811835\\
3.5350000000	2.7930813528\\
3.5375000000	2.8056664463\\
3.5400000000	2.8182363129\\
3.5425000000	2.8307908014\\
3.5450000000	2.8433297607\\
3.5475000000	2.8558530394\\
3.5500000000	2.8683604865\\
3.5525000000	2.8808519508\\
3.5550000000	2.8933272810\\
3.5575000000	2.9057863259\\
3.5600000000	2.9182289345\\
3.5625000000	2.9306549554\\
3.5650000000	2.9430642376\\
3.5675000000	2.9554566298\\
3.5700000000	2.9678319807\\
3.5725000000	2.9801901393\\
3.5750000000	2.9925309544\\
3.5775000000	3.0048542747\\
3.5800000000	3.0171599491\\
3.5825000000	3.0294478264\\
3.5850000000	3.0417177553\\
3.5875000000	3.0539695848\\
3.5900000000	3.0662031635\\
3.5925000000	3.0784183404\\
3.5950000000	3.0906149642\\
3.5975000000	3.1027928838\\
3.6000000000	3.1149519479\\
3.6025000000	3.1270920054\\
3.6050000000	3.1392129050\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.6075000000	-3.1318708115\\
3.6100000000	-3.1197886811\\
3.6125000000	-3.1077261621\\
3.6150000000	-3.0956834056\\
3.6175000000	-3.0836605629\\
3.6200000000	-3.0716577852\\
3.6225000000	-3.0596752236\\
3.6250000000	-3.0477130294\\
3.6275000000	-3.0357713537\\
3.6300000000	-3.0238503477\\
3.6325000000	-3.0119501626\\
3.6350000000	-3.0000709496\\
3.6375000000	-2.9882128599\\
3.6400000000	-2.9763760446\\
3.6425000000	-2.9645606550\\
3.6450000000	-2.9527668423\\
3.6475000000	-2.9409947576\\
3.6500000000	-2.9292445522\\
3.6525000000	-2.9175163771\\
3.6550000000	-2.9058103837\\
3.6575000000	-2.8941267230\\
3.6600000000	-2.8824655464\\
3.6625000000	-2.8708270049\\
3.6650000000	-2.8592112498\\
3.6675000000	-2.8476184322\\
3.6700000000	-2.8360487034\\
3.6725000000	-2.8245022145\\
3.6750000000	-2.8129791168\\
3.6775000000	-2.8014795613\\
3.6800000000	-2.7900036994\\
3.6825000000	-2.7785516821\\
3.6850000000	-2.7671236607\\
3.6875000000	-2.7557197864\\
3.6900000000	-2.7443402103\\
3.6925000000	-2.7329850837\\
3.6950000000	-2.7216545577\\
3.6975000000	-2.7103487836\\
3.7000000000	-2.6990679124\\
3.7025000000	-2.6878120955\\
3.7050000000	-2.6765814839\\
3.7075000000	-2.6653762289\\
3.7100000000	-2.6541964817\\
3.7125000000	-2.6430423934\\
3.7150000000	-2.6319141153\\
3.7175000000	-2.6208117986\\
3.7200000000	-2.6097355943\\
3.7225000000	-2.5986856538\\
3.7250000000	-2.5876621282\\
3.7275000000	-2.5766651686\\
3.7300000000	-2.5656949264\\
3.7325000000	-2.5547515526\\
3.7350000000	-2.5438351985\\
3.7375000000	-2.5329460152\\
3.7400000000	-2.5220841540\\
3.7425000000	-2.5112497660\\
3.7450000000	-2.5004430024\\
3.7475000000	-2.4896640144\\
3.7500000000	-2.4789129532\\
3.7525000000	-2.4681899700\\
3.7550000000	-2.4574952160\\
3.7575000000	-2.4468288423\\
3.7600000000	-2.4361910002\\
3.7625000000	-2.4255818408\\
3.7650000000	-2.4150015154\\
3.7675000000	-2.4044501751\\
3.7700000000	-2.3939279711\\
3.7725000000	-2.3834350545\\
3.7750000000	-2.3729715767\\
3.7775000000	-2.3625376888\\
3.7800000000	-2.3521335419\\
3.7825000000	-2.3417592872\\
3.7850000000	-2.3314150760\\
3.7875000000	-2.3211010595\\
3.7900000000	-2.3108173887\\
3.7925000000	-2.3005642150\\
3.7950000000	-2.2903416895\\
3.7975000000	-2.2801499633\\
3.8000000000	-2.2699891878\\
3.8025000000	-2.2598595140\\
3.8050000000	-2.2497610931\\
3.8075000000	-2.2396940765\\
3.8100000000	-2.2296586151\\
3.8125000000	-2.2196548603\\
3.8150000000	-2.2096829631\\
3.8175000000	-2.1997430749\\
3.8200000000	-2.1898353468\\
3.8225000000	-2.1799599299\\
3.8250000000	-2.1701169756\\
3.8275000000	-2.1603066349\\
3.8300000000	-2.1505290590\\
3.8325000000	-2.1407843992\\
3.8350000000	-2.1310728065\\
3.8375000000	-2.1213944324\\
3.8400000000	-2.1117494278\\
3.8425000000	-2.1021379440\\
3.8450000000	-2.0925601322\\
3.8475000000	-2.0830161435\\
3.8500000000	-2.0735061292\\
3.8525000000	-2.0640302405\\
3.8550000000	-2.0545886285\\
3.8575000000	-2.0451814445\\
3.8600000000	-2.0358088395\\
3.8625000000	-2.0264709649\\
3.8650000000	-2.0171679717\\
3.8675000000	-2.0079000113\\
3.8700000000	-1.9986672347\\
3.8725000000	-1.9894697932\\
3.8750000000	-1.9803078379\\
3.8775000000	-1.9711815201\\
3.8800000000	-1.9620909909\\
3.8825000000	-1.9530364015\\
3.8850000000	-1.9440179032\\
3.8875000000	-1.9350356470\\
3.8900000000	-1.9260897842\\
3.8925000000	-1.9171804660\\
3.8950000000	-1.9083078436\\
3.8975000000	-1.8994720681\\
3.9000000000	-1.8906732908\\
3.9025000000	-1.8819116628\\
3.9050000000	-1.8731873353\\
3.9075000000	-1.8645004595\\
3.9100000000	-1.8558511867\\
3.9125000000	-1.8472396679\\
3.9150000000	-1.8386660544\\
3.9175000000	-1.8301304973\\
3.9200000000	-1.8216331480\\
3.9225000000	-1.8131741574\\
3.9250000000	-1.8047536770\\
3.9275000000	-1.7963718577\\
3.9300000000	-1.7880288508\\
3.9325000000	-1.7797248076\\
3.9350000000	-1.7714598791\\
3.9375000000	-1.7632342166\\
3.9400000000	-1.7550479713\\
3.9425000000	-1.7469012944\\
3.9450000000	-1.7387943370\\
3.9475000000	-1.7307272503\\
3.9500000000	-1.7227001856\\
3.9525000000	-1.7147132940\\
3.9550000000	-1.7067667266\\
3.9575000000	-1.6988606348\\
3.9600000000	-1.6909951697\\
3.9625000000	-1.6831704824\\
3.9650000000	-1.6753867242\\
3.9675000000	-1.6676440463\\
3.9700000000	-1.6599425998\\
3.9725000000	-1.6522825359\\
3.9750000000	-1.6446640058\\
3.9775000000	-1.6370871608\\
3.9800000000	-1.6295521519\\
3.9825000000	-1.6220591304\\
3.9850000000	-1.6146082475\\
3.9875000000	-1.6071996544\\
3.9900000000	-1.5998335022\\
3.9925000000	-1.5925099422\\
3.9950000000	-1.5852291255\\
3.9975000000	-1.5779912033\\
4.0000000000	-1.5707963268\\
4.0025000000	-1.5636446472\\
4.0050000000	-1.5565363157\\
4.0075000000	-1.5494714835\\
4.0100000000	-1.5424503018\\
4.0125000000	-1.5354729217\\
4.0150000000	-1.5285394944\\
4.0175000000	-1.5216501712\\
4.0200000000	-1.5148051032\\
4.0225000000	-1.5080044417\\
4.0250000000	-1.5012483377\\
4.0275000000	-1.4945369425\\
4.0300000000	-1.4878704073\\
4.0325000000	-1.4812488833\\
4.0350000000	-1.4746725216\\
4.0375000000	-1.4681414734\\
4.0400000000	-1.4616558900\\
4.0425000000	-1.4552159226\\
4.0450000000	-1.4488217222\\
4.0475000000	-1.4424734402\\
4.0500000000	-1.4361712276\\
4.0525000000	-1.4299152357\\
4.0550000000	-1.4237056157\\
4.0575000000	-1.4175425188\\
4.0600000000	-1.4114260961\\
4.0625000000	-1.4053564988\\
4.0650000000	-1.3993338782\\
4.0675000000	-1.3933583854\\
4.0700000000	-1.3874301716\\
4.0725000000	-1.3815493880\\
4.0750000000	-1.3757161857\\
4.0775000000	-1.3699307161\\
4.0800000000	-1.3641931302\\
4.0825000000	-1.3585035792\\
4.0850000000	-1.3528622144\\
4.0875000000	-1.3472691870\\
4.0900000000	-1.3417246480\\
4.0925000000	-1.3362287488\\
4.0950000000	-1.3307816404\\
4.0975000000	-1.3253834742\\
4.1000000000	-1.3200344012\\
4.1025000000	-1.3147345727\\
4.1050000000	-1.3094841398\\
4.1075000000	-1.3042832538\\
4.1100000000	-1.2991320658\\
4.1125000000	-1.2940307270\\
4.1150000000	-1.2889793887\\
4.1175000000	-1.2839782019\\
4.1200000000	-1.2790273179\\
4.1225000000	-1.2741268880\\
4.1250000000	-1.2692770631\\
4.1275000000	-1.2644779947\\
4.1300000000	-1.2597298337\\
4.1325000000	-1.2550327316\\
4.1350000000	-1.2503868393\\
4.1375000000	-1.2457923081\\
4.1400000000	-1.2412492893\\
4.1425000000	-1.2367579339\\
4.1450000000	-1.2323183933\\
4.1475000000	-1.2279308185\\
4.1500000000	-1.2235953607\\
4.1525000000	-1.2193121712\\
4.1550000000	-1.2150814011\\
4.1575000000	-1.2109032017\\
4.1600000000	-1.2067777241\\
4.1625000000	-1.2027051195\\
4.1650000000	-1.1986855390\\
4.1675000000	-1.1947191340\\
4.1700000000	-1.1908060555\\
4.1725000000	-1.1869464548\\
4.1750000000	-1.1831404831\\
4.1775000000	-1.1793882914\\
4.1800000000	-1.1756900311\\
4.1825000000	-1.1720458534\\
4.1850000000	-1.1684559093\\
4.1875000000	-1.1649203501\\
4.1900000000	-1.1614393270\\
4.1925000000	-1.1580129912\\
4.1950000000	-1.1546414939\\
4.1975000000	-1.1513249862\\
4.2000000000	-1.1480636193\\
4.2025000000	-1.1448575445\\
4.2050000000	-1.1417069129\\
4.2075000000	-1.1386118757\\
4.2100000000	-1.1355725841\\
4.2125000000	-1.1325891893\\
4.2150000000	-1.1296618425\\
4.2175000000	-1.1267906948\\
4.2200000000	-1.1239758975\\
4.2225000000	-1.1212176017\\
4.2250000000	-1.1185159587\\
4.2275000000	-1.1158711196\\
4.2300000000	-1.1132832356\\
4.2325000000	-1.1107524579\\
4.2350000000	-1.1082789376\\
4.2375000000	-1.1058628261\\
4.2400000000	-1.1035042744\\
4.2425000000	-1.1012034338\\
4.2450000000	-1.0989604555\\
4.2475000000	-1.0967754905\\
4.2500000000	-1.0946486902\\
4.2525000000	-1.0925802057\\
4.2550000000	-1.0905701883\\
4.2575000000	-1.0886187890\\
4.2600000000	-1.0867261590\\
4.2625000000	-1.0848924497\\
4.2650000000	-1.0831178121\\
4.2675000000	-1.0814023975\\
4.2700000000	-1.0797463570\\
4.2725000000	-1.0781498418\\
4.2750000000	-1.0766130032\\
4.2775000000	-1.0751359922\\
4.2800000000	-1.0737189602\\
4.2825000000	-1.0723620582\\
4.2850000000	-1.0710654375\\
4.2875000000	-1.0698292492\\
4.2900000000	-1.0686536447\\
4.2925000000	-1.0675387749\\
4.2950000000	-1.0664847912\\
4.2975000000	-1.0654918447\\
4.3000000000	-1.0645600866\\
4.3025000000	-1.0636896681\\
4.3050000000	-1.0628807404\\
4.3075000000	-1.0621334547\\
4.3100000000	-1.0614479621\\
4.3125000000	-1.0608244139\\
4.3150000000	-1.0602629612\\
4.3175000000	-1.0597637552\\
4.3200000000	-1.0593269472\\
4.3225000000	-1.0589526883\\
4.3250000000	-1.0586411297\\
4.3275000000	-1.0583924226\\
4.3300000000	-1.0582067181\\
4.3325000000	-1.0580841675\\
4.3350000000	-1.0580249220\\
4.3375000000	-1.0580291327\\
4.3400000000	-1.0580969509\\
4.3425000000	-1.0582285276\\
4.3450000000	-1.0584240142\\
4.3475000000	-1.0586835618\\
4.3500000000	-1.0590073216\\
4.3525000000	-1.0593954447\\
4.3550000000	-1.0598480825\\
4.3575000000	-1.0603653859\\
4.3600000000	-1.0609475064\\
4.3625000000	-1.0615945949\\
4.3650000000	-1.0623068028\\
4.3675000000	-1.0630842812\\
4.3700000000	-1.0639271813\\
4.3725000000	-1.0648356543\\
4.3750000000	-1.0658098514\\
4.3775000000	-1.0668499238\\
4.3800000000	-1.0679560226\\
4.3825000000	-1.0691282991\\
4.3850000000	-1.0703669044\\
4.3875000000	-1.0716719897\\
4.3900000000	-1.0730437062\\
4.3925000000	-1.0744822052\\
4.3950000000	-1.0759876377\\
4.3975000000	-1.0775601551\\
4.4000000000	-1.0791999084\\
4.4025000000	-1.0809070488\\
4.4050000000	-1.0826817276\\
4.4075000000	-1.0845240960\\
4.4100000000	-1.0864343051\\
4.4125000000	-1.0884125061\\
4.4150000000	-1.0904588502\\
4.4175000000	-1.0925734886\\
4.4200000000	-1.0947565725\\
4.4225000000	-1.0970082531\\
4.4250000000	-1.0993286815\\
4.4275000000	-1.1017180090\\
4.4300000000	-1.1041763868\\
4.4325000000	-1.1067039659\\
4.4350000000	-1.1093008977\\
4.4375000000	-1.1119673333\\
4.4400000000	-1.1147034239\\
4.4425000000	-1.1175093207\\
4.4450000000	-1.1203851749\\
4.4475000000	-1.1233311376\\
4.4500000000	-1.1263473601\\
4.4525000000	-1.1294339935\\
4.4550000000	-1.1325911891\\
4.4575000000	-1.1358190980\\
4.4600000000	-1.1391178714\\
4.4625000000	-1.1424876605\\
4.4650000000	-1.1459286165\\
4.4675000000	-1.1494408906\\
4.4700000000	-1.1530246340\\
4.4725000000	-1.1566799978\\
4.4750000000	-1.1604071332\\
4.4775000000	-1.1642061915\\
4.4800000000	-1.1680773238\\
4.4825000000	-1.1720206814\\
4.4850000000	-1.1760364153\\
4.4875000000	-1.1801246768\\
4.4900000000	-1.1842856171\\
4.4925000000	-1.1885193874\\
4.4950000000	-1.1928261389\\
4.4975000000	-1.1972060227\\
4.5000000000	-1.2016591900\\
4.5025000000	-1.2061857921\\
4.5050000000	-1.2107859800\\
4.5075000000	-1.2154599051\\
4.5100000000	-1.2202077185\\
4.5125000000	-1.2250295714\\
4.5150000000	-1.2299256149\\
4.5175000000	-1.2348960003\\
4.5200000000	-1.2399408788\\
4.5225000000	-1.2450604015\\
4.5250000000	-1.2502547196\\
4.5275000000	-1.2555239844\\
4.5300000000	-1.2608683469\\
4.5325000000	-1.2662879585\\
4.5350000000	-1.2717829702\\
4.5375000000	-1.2773535333\\
4.5400000000	-1.2829997990\\
4.5425000000	-1.2887219185\\
4.5450000000	-1.2945200428\\
4.5475000000	-1.3003943234\\
4.5500000000	-1.3063449112\\
4.5525000000	-1.3123719575\\
4.5550000000	-1.3184756136\\
4.5575000000	-1.3246560305\\
4.5600000000	-1.3309133596\\
4.5625000000	-1.3372477518\\
4.5650000000	-1.3436593586\\
4.5675000000	-1.3501483310\\
4.5700000000	-1.3567148202\\
4.5725000000	-1.3633589774\\
4.5750000000	-1.3700809539\\
4.5775000000	-1.3768809008\\
4.5800000000	-1.3837589692\\
4.5825000000	-1.3907153105\\
4.5850000000	-1.3977500757\\
4.5875000000	-1.4048634160\\
4.5900000000	-1.4120554828\\
4.5925000000	-1.4193264270\\
4.5950000000	-1.4266764000\\
4.5975000000	-1.4341055529\\
4.6000000000	-1.4416140369\\
4.6025000000	-1.4492020032\\
4.6050000000	-1.4568696030\\
4.6075000000	-1.4646169874\\
4.6100000000	-1.4724443077\\
4.6125000000	-1.4803517151\\
4.6150000000	-1.4883393607\\
4.6175000000	-1.4964073957\\
4.6200000000	-1.5045559714\\
4.6225000000	-1.5127852388\\
4.6250000000	-1.5210953493\\
4.6275000000	-1.5294864539\\
4.6300000000	-1.5379587039\\
4.6325000000	-1.5465122505\\
4.6350000000	-1.5551472448\\
4.6375000000	-1.5638638381\\
4.6400000000	-1.5726621815\\
4.6425000000	-1.5815424262\\
4.6450000000	-1.5905047235\\
4.6475000000	-1.5995492244\\
4.6500000000	-1.6086760802\\
4.6525000000	-1.6178854421\\
4.6550000000	-1.6271774613\\
4.6575000000	-1.6365522889\\
4.6600000000	-1.6460100762\\
4.6625000000	-1.6555509743\\
4.6650000000	-1.6651751344\\
4.6675000000	-1.6748827077\\
4.6700000000	-1.6846738454\\
4.6725000000	-1.6945486988\\
4.6750000000	-1.7045074189\\
4.6775000000	-1.7145501569\\
4.6800000000	-1.7246770642\\
4.6825000000	-1.7348882917\\
4.6850000000	-1.7451839909\\
4.6875000000	-1.7555643127\\
4.6900000000	-1.7660294084\\
4.6925000000	-1.7765794293\\
4.6950000000	-1.7872145264\\
4.6975000000	-1.7979348511\\
4.7000000000	-1.8087405544\\
4.7025000000	-1.8196317875\\
4.7050000000	-1.8306087017\\
4.7075000000	-1.8416714482\\
4.7100000000	-1.8528201781\\
4.7125000000	-1.8640550426\\
4.7150000000	-1.8753761929\\
4.7175000000	-1.8867837801\\
4.7200000000	-1.8982779556\\
4.7225000000	-1.9098588705\\
4.7250000000	-1.9215266759\\
4.7275000000	-1.9332815230\\
4.7300000000	-1.9451235632\\
4.7325000000	-1.9570529474\\
4.7350000000	-1.9690698269\\
4.7375000000	-1.9811743530\\
4.7400000000	-1.9933666768\\
4.7425000000	-2.0056469494\\
4.7450000000	-2.0180153221\\
4.7475000000	-2.0304719461\\
4.7500000000	-2.0430169725\\
4.7525000000	-2.0556505526\\
4.7550000000	-2.0683728375\\
4.7575000000	-2.0811839785\\
4.7600000000	-2.0940841266\\
4.7625000000	-2.1070734332\\
4.7650000000	-2.1201520493\\
4.7675000000	-2.1333201262\\
4.7700000000	-2.1465778151\\
4.7725000000	-2.1599252671\\
4.7750000000	-2.1733626335\\
4.7775000000	-2.1868900654\\
4.7800000000	-2.2005077140\\
4.7825000000	-2.2142157306\\
4.7850000000	-2.2280142662\\
4.7875000000	-2.2419034722\\
4.7900000000	-2.2558834996\\
4.7925000000	-2.2699544997\\
4.7950000000	-2.2841166236\\
4.7975000000	-2.2983700226\\
4.8000000000	-2.3127148479\\
4.8025000000	-2.3271512505\\
4.8050000000	-2.3416793818\\
4.8075000000	-2.3562993929\\
4.8100000000	-2.3710114350\\
4.8125000000	-2.3858156592\\
4.8150000000	-2.4007122168\\
4.8175000000	-2.4157012590\\
4.8200000000	-2.4307829370\\
4.8225000000	-2.4459574018\\
4.8250000000	-2.4612248048\\
4.8275000000	-2.4765852972\\
4.8300000000	-2.4920390300\\
4.8325000000	-2.5075861545\\
4.8350000000	-2.5232268219\\
4.8375000000	-2.5389611834\\
4.8400000000	-2.5547893901\\
4.8425000000	-2.5707115933\\
4.8450000000	-2.5867279442\\
4.8475000000	-2.6028385938\\
4.8500000000	-2.6190436935\\
4.8525000000	-2.6353433944\\
4.8550000000	-2.6517378477\\
4.8575000000	-2.6682272046\\
4.8600000000	-2.6848116163\\
4.8625000000	-2.7014912339\\
4.8650000000	-2.7182662087\\
4.8675000000	-2.7351366918\\
4.8700000000	-2.7521028345\\
4.8725000000	-2.7691647878\\
4.8750000000	-2.7863227031\\
4.8775000000	-2.8035767315\\
4.8800000000	-2.8209270242\\
4.8825000000	-2.8383737323\\
4.8850000000	-2.8559170072\\
4.8875000000	-2.8735569998\\
4.8900000000	-2.8912938616\\
4.8925000000	-2.9091277435\\
4.8950000000	-2.9270587969\\
4.8975000000	-2.9450871729\\
4.9000000000	-2.9632130227\\
4.9025000000	-2.9814364975\\
4.9050000000	-2.9997577485\\
4.9075000000	-3.0181769268\\
4.9100000000	-3.0366941837\\
4.9125000000	-3.0553096704\\
4.9150000000	-3.0740235380\\
4.9175000000	-3.0928359377\\
4.9200000000	-3.1117470207\\
4.9225000000	-3.1307569383\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.9250000000	3.1333194657\\
4.9275000000	3.1141114256\\
4.9300000000	3.0948040974\\
4.9325000000	3.0753973299\\
4.9350000000	3.0558909720\\
4.9375000000	3.0362848725\\
4.9400000000	3.0165788801\\
4.9425000000	2.9967728437\\
4.9450000000	2.9768666122\\
4.9475000000	2.9568600342\\
4.9500000000	2.9367529586\\
4.9525000000	2.9165452342\\
4.9550000000	2.8962367099\\
4.9575000000	2.8758272345\\
4.9600000000	2.8553166567\\
4.9625000000	2.8347048253\\
4.9650000000	2.8139915893\\
4.9675000000	2.7931767973\\
4.9700000000	2.7722602982\\
4.9725000000	2.7512419409\\
4.9750000000	2.7301215740\\
4.9775000000	2.7088990465\\
4.9800000000	2.6875742072\\
4.9825000000	2.6661469048\\
4.9850000000	2.6446169882\\
4.9875000000	2.6229843061\\
4.9900000000	2.6012487074\\
4.9925000000	2.5794100410\\
4.9950000000	2.5574681555\\
4.9975000000	2.5354228999\\
5.0000000000	2.5132741229\\
};
\end{axis}
\end{tikzpicture}%

==> errorInfluence.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0000001000,
xmax=0.1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={MSE loss [-]},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-22.000000000,
ymax=-13.0000000000,
ytick={   -13, -16,  -19, -22},
ylabel style={font=\color{mycolor2}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids,
%legend style={at={(0.03,0.03)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000001000	47.9861307222\\
0.0000010000	48.0193015308\\
0.0000100000	46.1634829473\\
0.0001000000	45.4080691595\\
0.0010000000	42.0483555097\\
0.0100000000	39.9078007813\\
0.1000000000	32.8109020643\\
};


% \addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.0000001000	42.5199940653\\
% 0.0000010000	42.4578331745\\
% 0.0000100000	42.5226147104\\
% 0.0001000000	42.4610860608\\
% 0.0010000000	42.4986222769\\
% 0.0100000000	38.1653686286\\
% 0.1000000000	32.9003336432\\
% };


\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000001000	35.3219236833\\
0.0000010000	35.3131614366\\
0.0000100000	35.3286537777\\
0.0001000000	35.2829229369\\
0.0010000000	35.6791511491\\
0.0100000000	34.4179068120\\
0.1000000000	33.3501202647\\
};

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000001000	-20.3042045483\\
0.0000010000	-20.2822343697\\
0.0000100000	-20.2616864351\\
0.0001000000	-20.1529311412\\
0.0010000000	-19.9978177184\\
0.0100000000	-19.7815905346\\
0.1000000000	-16.8835860077\\
};

% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.0000001000	-20.3148202482\\
% 0.0000010000	-20.3056995566\\
% 0.0000100000	-20.2868293210\\
% 0.0001000000	-20.2985038895\\
% 0.0010000000	-19.9975803460\\
% 0.0100000000	-20.0157355437\\
% 0.1000000000	-16.9323783121\\
% };
% \addlegendentry{$\RE$, $\regParam = 0.01$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000001000	-20.2577284890\\
0.0000010000	-20.2485097004\\
0.0000100000	-20.2353133636\\
0.0001000000	-20.2183340279\\
0.0010000000	-19.9478841227\\
0.0100000000	-20.1281752126\\
0.1000000000	-17.2219521023\\
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0000001000,
xmax=0.1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={MSE loss [-]},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=30,
ymax=60,
ylabel style={font=\color{mycolor1}},
ylabel={acoustic contrast $\AC$ [dB]},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000001000	47.9861307222\\
0.0000010000	48.0193015308\\
0.0000100000	46.1634829473\\
0.0001000000	45.4080691595\\
0.0010000000	42.0483555097\\
0.0100000000	39.9078007813\\
0.1000000000	32.8109020643\\
};
\addlegendentry{$\AC$, $\regParam = 0$}

% \addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.0000001000	42.5199940653\\
% 0.0000010000	42.4578331745\\
% 0.0000100000	42.5226147104\\
% 0.0001000000	42.4610860608\\
% 0.0010000000	42.4986222769\\
% 0.0100000000	38.1653686286\\
% 0.1000000000	32.9003336432\\
% };

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000001000	35.3219236833\\
0.0000010000	35.3131614366\\
0.0000100000	35.3286537777\\
0.0001000000	35.2829229369\\
0.0010000000	35.6791511491\\
0.0100000000	34.4179068120\\
0.1000000000	33.3501202647\\
};
\addlegendentry{$\AC$, $\regParam = 0.1$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000001000	-20.3042045483\\
0.0000010000	-20.2822343697\\
0.0000100000	-20.2616864351\\
0.0001000000	-20.1529311412\\
0.0010000000	-19.9978177184\\
0.0100000000	-19.7815905346\\
0.1000000000	-16.8835860077\\
};
\addlegendentry{$\RE$, $\regParam = 0$}

% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.0000001000	-20.3148202482\\
% 0.0000010000	-20.3056995566\\
% 0.0000100000	-20.2868293210\\
% 0.0001000000	-20.2985038895\\
% 0.0010000000	-19.9975803460\\
% 0.0100000000	-20.0157355437\\
% 0.1000000000	-16.9323783121\\
% };
% \addlegendentry{$\RE$, $\regParam = 0.01$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000001000	-20.2577284890\\
0.0000010000	-20.2485097004\\
0.0000100000	-20.2353133636\\
0.0001000000	-20.2183340279\\
0.0010000000	-19.9478841227\\
0.0100000000	-20.1281752126\\
0.1000000000	-17.2219521023\\
};
\addlegendentry{$\RE$, $\regParam = 0.1$}

\end{axis}

% \begin{axis}[%
% grid=major,grid style={dashed},
% width=3in,
% height=3in,
% scale only axis,
% xmin=2,
% xmax=21,
% separate axis lines,
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
% ymin=0,
% ymax=0.02,
% ytick       ={    0, 0.005,  0.01, 0.015,  0.02},
% ylabel      ={\ref{displacementplot} Maximum displacement error},
% yticklabels ={    0, 0.005,  0.010, 0.015,  0.020},
% xtick       ={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
% xticklabels ={0.00,,,,,0.005,,,,,0.010,,,,,0.015,,,,,0.020},
% %xtick      ={0,2.5,5,7.5,10,12.5,15,17.5,20,21},
% %xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
% ]
% \addplot [
% color=red,
% solid,
% line width=2.0pt,
% ]
% table[row sep=crcr]{
% 1 0\\
% 2 0\\
% 3 0.00199752\\
% 4 0.00299752\\
% 5 0.00399893\\
% 6 0.00499837\\
% 7 0.00599192\\
% 8 0.00699623\\
% 9 0.00799115\\
% 10 0.00899543\\
% 11 0.00999383\\
% 12 0.0109399\\
% 13 0.0119664\\
% 14 0.0129645\\
% 15 0.0139899\\
% 16 0.0148372\\
% 17 0.0159921\\
% 18 0.0164528\\
% 19 0.0179454\\
% 20 0.018987\\
% 21 0.0197936\\
% }; \label{displacementplot}
% \end{axis}

% \begin{axis}[%
% width=3in,
% height=3in,
% scale only axis,
% xmin=2,
% xmax=21,
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
% ymin=0,
% ymax=1,
% ytick={   0, 0.25,  0.5, 0.75,    1},
% yticklabels ={    0$\%$, 25$\%$,  50$\%$, 75$\%$,  100$\%$},
% ylabel={\ref{areaplot} Percentage of corrected area},
% axis x line*=bottom,
% axis y line*=right,
% xtick={},
% xticklabels={},
% ]
% \addplot [
% color=green,
% solid,
% line width=2.0pt,
% forget plot
% ]
% table[row sep=crcr]{
% 1 1\\
% 2 1\\
% 3 0.904386951631046\\
% 4 0.526809148856393\\
% 5 0.314585676790401\\
% 6 0.202474690663667\\
% 7 0.182602174728159\\
% 8 0.164604424446944\\
% 9 0.142482189726284\\
% 10 0.0941132358455193\\
% 11 0.0761154855643045\\
% 12 0.0712410948631421\\
% 13 0.0663667041619797\\
% 14 0.0626171728533933\\
% 15 0.0543682039745032\\
% 16 0.0284964379452568\\
% 17 0.0273715785526809\\
% 18 0.0269966254218223\\
% 19 0.0232470941132358\\
% 20 0.0213723284589426\\
% 21 0.0206224221972253\\
% }; \label{areaplot}
% \end{axis}
\end{tikzpicture}%


==> geometry.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-1.5000000000,
ymax=1.0000000000,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> location.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2.0000000000,
xmax=2.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-2.0000000000,
ymax=2.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5000000000	-2.0000000000\\
-1.5000000000	-1.9600000000\\
-1.5000000000	-1.9200000000\\
-1.5000000000	-1.8800000000\\
-1.5000000000	-1.8400000000\\
-1.5000000000	-1.8000000000\\
-1.5000000000	-1.7600000000\\
-1.5000000000	-1.7200000000\\
-1.5000000000	-1.6800000000\\
-1.5000000000	-1.6400000000\\
-1.5000000000	-1.6000000000\\
-1.5000000000	-1.5600000000\\
-1.5000000000	-1.5200000000\\
-1.5000000000	-1.4800000000\\
-1.5000000000	-1.4400000000\\
-1.5000000000	-1.4000000000\\
-1.5000000000	-1.3600000000\\
-1.5000000000	-1.3200000000\\
-1.5000000000	-1.2800000000\\
-1.5000000000	-1.2400000000\\
-1.5000000000	-1.2000000000\\
-1.5000000000	-1.1600000000\\
-1.5000000000	-1.1200000000\\
-1.5000000000	-1.0800000000\\
-1.5000000000	-1.0400000000\\
-1.5000000000	-1.0000000000\\
-1.5000000000	-0.9600000000\\
-1.5000000000	-0.9200000000\\
-1.5000000000	-0.8800000000\\
-1.5000000000	-0.8400000000\\
-1.5000000000	-0.8000000000\\
-1.5000000000	-0.7600000000\\
-1.5000000000	-0.7200000000\\
-1.5000000000	-0.6800000000\\
-1.5000000000	-0.6400000000\\
-1.5000000000	-0.6000000000\\
-1.5000000000	-0.5600000000\\
-1.5000000000	-0.5200000000\\
-1.5000000000	-0.4800000000\\
-1.5000000000	-0.4400000000\\
-1.5000000000	-0.4000000000\\
-1.5000000000	-0.3600000000\\
-1.5000000000	-0.3200000000\\
-1.5000000000	-0.2800000000\\
-1.5000000000	-0.2400000000\\
-1.5000000000	-0.2000000000\\
-1.5000000000	-0.1600000000\\
-1.5000000000	-0.1200000000\\
-1.5000000000	-0.0800000000\\
-1.5000000000	-0.0400000000\\
-1.5000000000	0.0000000000\\
-1.5000000000	0.0400000000\\
-1.5000000000	0.0800000000\\
-1.5000000000	0.1200000000\\
-1.5000000000	0.1600000000\\
-1.5000000000	0.2000000000\\
-1.5000000000	0.2400000000\\
-1.5000000000	0.2800000000\\
-1.5000000000	0.3200000000\\
-1.5000000000	0.3600000000\\
-1.5000000000	0.4000000000\\
-1.5000000000	0.4400000000\\
-1.5000000000	0.4800000000\\
-1.5000000000	0.5200000000\\
-1.5000000000	0.5600000000\\
-1.5000000000	0.6000000000\\
-1.5000000000	0.6400000000\\
-1.5000000000	0.6800000000\\
-1.5000000000	0.7200000000\\
-1.5000000000	0.7600000000\\
-1.5000000000	0.8000000000\\
-1.5000000000	0.8400000000\\
-1.5000000000	0.8800000000\\
-1.5000000000	0.9200000000\\
-1.5000000000	0.9600000000\\
-1.5000000000	1.0000000000\\
-1.5000000000	1.0400000000\\
-1.5000000000	1.0800000000\\
-1.5000000000	1.1200000000\\
-1.5000000000	1.1600000000\\
-1.5000000000	1.2000000000\\
-1.5000000000	1.2400000000\\
-1.5000000000	1.2800000000\\
-1.5000000000	1.3200000000\\
-1.5000000000	1.3600000000\\
-1.5000000000	1.4000000000\\
-1.5000000000	1.4400000000\\
-1.5000000000	1.4800000000\\
-1.5000000000	1.5200000000\\
-1.5000000000	1.5600000000\\
-1.5000000000	1.6000000000\\
-1.5000000000	1.6400000000\\
-1.5000000000	1.6800000000\\
-1.5000000000	1.7200000000\\
-1.5000000000	1.7600000000\\
-1.5000000000	1.8000000000\\
-1.5000000000	1.8400000000\\
-1.5000000000	1.8800000000\\
-1.5000000000	1.9200000000\\
-1.5000000000	1.9600000000\\
-1.5000000000	2.0000000000\\
};
\addplot[-Straight Barb, color=red, line width=1.5pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={1}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.0000000000	-1.9200000000	0.5000000000	0.0000000000\\
-2.0000000000	-1.6000000000	0.5000000000	0.0000000000\\
-2.0000000000	-1.2800000000	0.5000000000	0.0000000000\\
-2.0000000000	-0.9600000000	0.5000000000	0.0000000000\\
-2.0000000000	-0.6400000000	0.5000000000	0.0000000000\\
-2.0000000000	-0.3200000000	0.5000000000	0.0000000000\\
-2.0000000000	0.0000000000	0.5000000000	0.0000000000\\
-2.0000000000	0.3200000000	0.5000000000	0.0000000000\\
-2.0000000000	0.6400000000	0.5000000000	0.0000000000\\
-2.0000000000	0.9600000000	0.5000000000	0.0000000000\\
-2.0000000000	1.2800000000	0.5000000000	0.0000000000\\
-2.0000000000	1.6000000000	0.5000000000	0.0000000000\\
-2.0000000000	1.9200000000	0.5000000000	0.0000000000\\
};

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
}--cycle;
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
};
\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.259969\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> locationMuscles.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=13.5970848553,
point meta max=25.5970848553,
axis on top,
xmin=-2.0000000000,
xmax=2.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-2.0000000000,
ymax=2.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},ylabel=temperature [°C]}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot [forget plot] graphics [xmin=-2.0100502513, xmax=2.0100502513, ymin=-2.0100502513, ymax=2.0100502513] {locationMuscles.tikz-1.png};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.9089970585	-2.0000000000\\
-1.8817074612	-1.9600000000\\
-1.8521158384	-1.9200000000\\
-1.8208638139	-1.8800000000\\
-1.7885930113	-1.8400000000\\
-1.7559450542	-1.8000000000\\
-1.7235615663	-1.7600000000\\
-1.6920840790	-1.7200000000\\
-1.6620007249	-1.6800000000\\
-1.6333331623	-1.6400000000\\
-1.6060147054	-1.6000000000\\
-1.5799786680	-1.5600000000\\
-1.5551583644	-1.5200000000\\
-1.5314871086	-1.4800000000\\
-1.5088982147	-1.4400000000\\
-1.4873249966	-1.4000000000\\
-1.4667007686	-1.3600000000\\
-1.4469588446	-1.3200000000\\
-1.4280332459	-1.2800000000\\
-1.4098701548	-1.2400000000\\
-1.3924259946	-1.2000000000\\
-1.3756575082	-1.1600000000\\
-1.3595214384	-1.1200000000\\
-1.3439745281	-1.0800000000\\
-1.3289735202	-1.0400000000\\
-1.3144751577	-1.0000000000\\
-1.3004361833	-0.9600000000\\
-1.2868133401	-0.9200000000\\
-1.2735633712	-0.8800000000\\
-1.2606491734	-0.8400000000\\
-1.2480555132	-0.8000000000\\
-1.2357720134	-0.7600000000\\
-1.2237882968	-0.7200000000\\
-1.2120939862	-0.6800000000\\
-1.2006787044	-0.6400000000\\
-1.1895320742	-0.6000000000\\
-1.1786437185	-0.5600000000\\
-1.1680032600	-0.5200000000\\
-1.1576003215	-0.4800000000\\
-1.1474245883	-0.4400000000\\
-1.1374670968	-0.4000000000\\
-1.1277201890	-0.3600000000\\
-1.1181762603	-0.3200000000\\
-1.1088277058	-0.2800000000\\
-1.0996669209	-0.2400000000\\
-1.0906863010	-0.2000000000\\
-1.0818782412	-0.1600000000\\
-1.0732351371	-0.1200000000\\
-1.0647493837	-0.0800000000\\
-1.0564133765	-0.0400000000\\
-1.0482201378	0.0000000000\\
-1.0401652983	0.0400000000\\
-1.0322451676	0.0800000000\\
-1.0244560549	0.1200000000\\
-1.0167942697	0.1600000000\\
-1.0092561214	0.2000000000\\
-1.0018379192	0.2400000000\\
-0.9945359727	0.2800000000\\
-0.9873465911	0.3200000000\\
-0.9802660839	0.3600000000\\
-0.9732907796	0.4000000000\\
-0.9664175459	0.4400000000\\
-0.9596438472	0.4800000000\\
-0.9529671794	0.5200000000\\
-0.9463850380	0.5600000000\\
-0.9398949188	0.6000000000\\
-0.9334943176	0.6400000000\\
-0.9271807299	0.6800000000\\
-0.9209516514	0.7200000000\\
-0.9148045780	0.7600000000\\
-0.9087370051	0.8000000000\\
-0.9027465494	0.8400000000\\
-0.8968314158	0.8800000000\\
-0.8909899884	0.9200000000\\
-0.8852206515	0.9600000000\\
-0.8795217892	1.0000000000\\
-0.8738917856	1.0400000000\\
-0.8683290251	1.0800000000\\
-0.8628318917	1.1200000000\\
-0.8573987696	1.1600000000\\
-0.8520280430	1.2000000000\\
-0.8467181014	1.2400000000\\
-0.8414675318	1.2800000000\\
-0.8362751725	1.3200000000\\
-0.8311398781	1.3600000000\\
-0.8260605032	1.4000000000\\
-0.8210359023	1.4400000000\\
-0.8160649300	1.4800000000\\
-0.8111464409	1.5200000000\\
-0.8062792896	1.5600000000\\
-0.8014623306	1.6000000000\\
-0.7966944185	1.6400000000\\
-0.7919744441	1.6800000000\\
-0.7873015051	1.7200000000\\
-0.7826747730	1.7600000000\\
-0.7780934191	1.8000000000\\
-0.7735566150	1.8400000000\\
-0.7690635319	1.8800000000\\
-0.7646133414	1.9200000000\\
-0.7602052149	1.9600000000\\
-0.7558383238	2.0000000000\\
};
\addplot[-Straight Barb, color=red, line width=1.5pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={1}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.0000000000	-1.9200000000	0.1478841616	0.0000000000\\
-2.0000000000	-1.6000000000	0.3939852946	0.0000000000\\
-2.0000000000	-1.2800000000	0.5719667541	0.0000000000\\
-2.0000000000	-0.9600000000	0.6995638167	0.0000000000\\
-2.0000000000	-0.6400000000	0.7993212956	0.0000000000\\
-2.0000000000	-0.3200000000	0.8818237397	0.0000000000\\
-2.0000000000	0.0000000000	0.9517798622	0.0000000000\\
-2.0000000000	0.3200000000	1.0126534089	0.0000000000\\
-2.0000000000	0.6400000000	1.0665056824	0.0000000000\\
-2.0000000000	0.9600000000	1.1147793485	0.0000000000\\
-2.0000000000	1.2800000000	1.1585324682	0.0000000000\\
-2.0000000000	1.6000000000	1.1985376694	0.0000000000\\
-2.0000000000	1.9200000000	1.2353866586	0.0000000000\\
};

\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
};

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> noMicMiddleEnergyDensityLevel.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.838677\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-40.0000000000,
point meta max=10.0000000000,
axis on top,
xmin=-1.5,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-1.5,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={rel. sound energy density level [dB]}}
]
\addplot [forget plot] graphics [xmin=-2.0100502513, xmax=2.0100502513, ymin=-2.0100502513, ymax=2.0100502513] {noMicMiddleEnergyDensityLevel.tikz-1.png};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.140681\figurewidth,-0.134969\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> performaceHistory.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.4,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=70.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={epoch [-]},
ymode=log,
ymin=0.0000008486,
ymax=100.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={mean square error [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	2.4371308562\\
2.0000000000	0.7342329005\\
3.0000000000	0.4106871957\\
4.0000000000	0.1572117172\\
5.0000000000	0.1196963420\\
6.0000000000	0.0450622790\\
7.0000000000	0.0256964295\\
8.0000000000	0.0105411386\\
9.0000000000	0.0060913887\\
10.0000000000	0.0058138544\\
11.0000000000	0.0026889092\\
12.0000000000	0.0023436109\\
13.0000000000	0.0021707385\\
14.0000000000	0.0012503236\\
15.0000000000	0.0010130287\\
16.0000000000	0.0007981018\\
17.0000000000	0.0006695450\\
18.0000000000	0.0005624518\\
19.0000000000	0.0004801585\\
20.0000000000	0.0004089634\\
21.0000000000	0.0003459433\\
22.0000000000	0.0002896863\\
23.0000000000	0.0002398508\\
24.0000000000	0.0001962016\\
25.0000000000	0.0001586825\\
26.0000000000	0.0001262727\\
27.0000000000	0.0000941584\\
28.0000000000	0.0000734367\\
29.0000000000	0.0000603055\\
30.0000000000	0.0000504290\\
31.0000000000	0.0000427881\\
32.0000000000	0.0000368313\\
33.0000000000	0.0000321637\\
34.0000000000	0.0000284828\\
35.0000000000	0.0000255549\\
36.0000000000	0.0000232010\\
37.0000000000	0.0000212853\\
38.0000000000	0.0000197057\\
39.0000000000	0.0000183856\\
40.0000000000	0.0000172678\\
41.0000000000	0.0000163096\\
42.0000000000	0.0000160851\\
43.0000000000	0.0000098695\\
44.0000000000	0.0000077959\\
45.0000000000	0.0000066906\\
46.0000000000	0.0000059466\\
47.0000000000	0.0000053929\\
48.0000000000	0.0000049585\\
49.0000000000	0.0000046057\\
50.0000000000	0.0000043120\\
51.0000000000	0.0000040629\\
52.0000000000	0.0000038481\\
53.0000000000	0.0000036606\\
54.0000000000	0.0000034950\\
55.0000000000	0.0000033472\\
56.0000000000	0.0000032141\\
57.0000000000	0.0000030934\\
58.0000000000	0.0000029831\\
59.0000000000	0.0000028816\\
60.0000000000	0.0000027878\\
61.0000000000	0.0000027005\\
62.0000000000	0.0000026190\\
63.0000000000	0.0000025426\\
64.0000000000	0.0000024706\\
65.0000000000	0.0000024569\\
66.0000000000	0.0000017661\\
67.0000000000	0.0000014552\\
68.0000000000	0.0000012175\\
69.0000000000	0.0000010129\\
70.0000000000	0.0000008486\\
};
\addlegendentry{training data}

\addplot [color=red]
  table[row sep=crcr]{%
1.0000000000	2.5180533540\\
2.0000000000	0.7252675997\\
3.0000000000	0.4153673547\\
4.0000000000	0.1406987210\\
5.0000000000	0.1214271646\\
6.0000000000	0.0415552138\\
7.0000000000	0.0246994715\\
8.0000000000	0.0093636893\\
9.0000000000	0.0052796448\\
10.0000000000	0.0057326470\\
11.0000000000	0.0026002620\\
12.0000000000	0.0022575040\\
13.0000000000	0.0021441341\\
14.0000000000	0.0012961736\\
15.0000000000	0.0011034665\\
16.0000000000	0.0009231554\\
17.0000000000	0.0008048800\\
18.0000000000	0.0007041201\\
19.0000000000	0.0006255300\\
20.0000000000	0.0005580662\\
21.0000000000	0.0004982507\\
22.0000000000	0.0004442116\\
23.0000000000	0.0003949976\\
24.0000000000	0.0003504009\\
25.0000000000	0.0003113424\\
26.0000000000	0.0002780628\\
27.0000000000	0.0002459099\\
28.0000000000	0.0002268975\\
29.0000000000	0.0002150571\\
30.0000000000	0.0002061569\\
31.0000000000	0.0001991530\\
32.0000000000	0.0001935049\\
33.0000000000	0.0001888666\\
34.0000000000	0.0001849939\\
35.0000000000	0.0001817064\\
36.0000000000	0.0001788688\\
37.0000000000	0.0001763788\\
38.0000000000	0.0001741595\\
39.0000000000	0.0001721530\\
40.0000000000	0.0001703162\\
41.0000000000	0.0001686163\\
42.0000000000	0.0001662677\\
43.0000000000	0.0001505644\\
44.0000000000	0.0001414682\\
45.0000000000	0.0001345299\\
46.0000000000	0.0001287422\\
47.0000000000	0.0001237782\\
48.0000000000	0.0001194742\\
49.0000000000	0.0001157195\\
50.0000000000	0.0001124286\\
51.0000000000	0.0001095314\\
52.0000000000	0.0001069698\\
53.0000000000	0.0001046946\\
54.0000000000	0.0001026649\\
55.0000000000	0.0001008460\\
56.0000000000	0.0000992091\\
57.0000000000	0.0000977298\\
58.0000000000	0.0000963875\\
59.0000000000	0.0000951648\\
60.0000000000	0.0000940471\\
61.0000000000	0.0000930219\\
62.0000000000	0.0000920783\\
63.0000000000	0.0000912074\\
64.0000000000	0.0000904012\\
65.0000000000	0.0000884921\\
66.0000000000	0.0000839981\\
67.0000000000	0.0000817934\\
68.0000000000	0.0000809928\\
69.0000000000	0.0000812443\\
70.0000000000	0.0000822081\\
};
\addlegendentry{between freqs}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.0000000000	2.0501991523\\
2.0000000000	0.5128478596\\
3.0000000000	0.3933709427\\
4.0000000000	0.1007641639\\
5.0000000000	0.1309090676\\
6.0000000000	0.0477521943\\
7.0000000000	0.0242274257\\
8.0000000000	0.0117532129\\
9.0000000000	0.0059634731\\
10.0000000000	0.0032052027\\
11.0000000000	0.0029605624\\
12.0000000000	0.0022003800\\
13.0000000000	0.0018653117\\
14.0000000000	0.0012626635\\
15.0000000000	0.0013009682\\
16.0000000000	0.0010435539\\
17.0000000000	0.0009330036\\
18.0000000000	0.0008066713\\
19.0000000000	0.0007315266\\
20.0000000000	0.0006668130\\
21.0000000000	0.0006116556\\
22.0000000000	0.0005634468\\
23.0000000000	0.0005210716\\
24.0000000000	0.0004828614\\
25.0000000000	0.0004471595\\
26.0000000000	0.0004182524\\
27.0000000000	0.0004064121\\
28.0000000000	0.0004006213\\
29.0000000000	0.0003935987\\
30.0000000000	0.0003882383\\
31.0000000000	0.0003847202\\
32.0000000000	0.0003827177\\
33.0000000000	0.0003819010\\
34.0000000000	0.0003819828\\
35.0000000000	0.0003827233\\
36.0000000000	0.0003839279\\
37.0000000000	0.0003854429\\
38.0000000000	0.0003871503\\
39.0000000000	0.0003889616\\
40.0000000000	0.0003908122\\
41.0000000000	0.0003926561\\
42.0000000000	0.0004245693\\
43.0000000000	0.0004219526\\
44.0000000000	0.0004245537\\
45.0000000000	0.0004282204\\
46.0000000000	0.0004320089\\
47.0000000000	0.0004358034\\
48.0000000000	0.0004396237\\
49.0000000000	0.0004434897\\
50.0000000000	0.0004474070\\
51.0000000000	0.0004513708\\
52.0000000000	0.0004553703\\
53.0000000000	0.0004593924\\
54.0000000000	0.0004634229\\
55.0000000000	0.0004674480\\
56.0000000000	0.0004714552\\
57.0000000000	0.0004754330\\
58.0000000000	0.0004793720\\
59.0000000000	0.0004832638\\
60.0000000000	0.0004871017\\
61.0000000000	0.0004908802\\
62.0000000000	0.0004945948\\
63.0000000000	0.0004982422\\
64.0000000000	0.0005018194\\
65.0000000000	0.0005426479\\
66.0000000000	0.0005621943\\
67.0000000000	0.0005767143\\
68.0000000000	0.0005871439\\
69.0000000000	0.0005959608\\
70.0000000000	0.0006047667\\
};
\addlegendentry{between Mas}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/MicMiddleEnergyDensityLevel.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.838677\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-40.0000000000,
point meta max=10.0000000000,
axis on top,
xmin=-1.5,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-1.5,
ymax=1,
% xmin=-2.0100502513,
% xmax=2.0100502513,
% xlabel style={font=\color{white!15!black}},
% xlabel={$x$ [m]},
% ymin=-2.0100502513,
% ymax=2.0100502513,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={rel. sound energy density level [dB]}}
]
\addplot [forget plot] graphics [xmin=-2.0100502513, xmax=2.0100502513, ymin=-2.0100502513, ymax=2.0100502513] {MicMiddleEnergyDensityLevel.tikz-1.png};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.140681\figurewidth,-0.134969\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/acContrGaussianDistSTD0dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=15.0000000000,
ymax=80.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	31.7123054342\\
220.0000000000	32.3223503701\\
240.0000000000	31.7288129058\\
260.0000000000	33.0426450781\\
280.0000000000	32.7582857891\\
300.0000000000	33.2208477778\\
320.0000000000	33.7008336809\\
340.0000000000	34.9532904903\\
360.0000000000	35.1542136447\\
380.0000000000	36.2424877061\\
400.0000000000	37.3451887257\\
420.0000000000	38.4394806333\\
440.0000000000	39.1492042587\\
460.0000000000	39.4636190458\\
480.0000000000	39.0929066022\\
500.0000000000	38.3812103619\\
520.0000000000	37.4243685083\\
540.0000000000	36.3118493966\\
560.0000000000	48.3938199882\\
580.0000000000	34.4906501775\\
600.0000000000	46.8304236831\\
620.0000000000	46.6368584082\\
640.0000000000	45.0375673429\\
660.0000000000	44.1129427994\\
680.0000000000	43.1206894518\\
700.0000000000	42.0629457563\\
720.0000000000	41.3315222016\\
740.0000000000	40.4520064125\\
760.0000000000	39.9395786439\\
780.0000000000	39.6155651655\\
800.0000000000	39.7429492084\\
820.0000000000	36.0900713124\\
840.0000000000	38.5338002799\\
860.0000000000	37.6204702071\\
880.0000000000	36.9353849074\\
900.0000000000	36.6983632110\\
920.0000000000	36.6512328767\\
940.0000000000	36.8240387988\\
960.0000000000	37.4791648924\\
980.0000000000	38.3987212491\\
1000.0000000000	39.5071658063\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	31.6448477883\\
220.0000000000	32.6339462692\\
240.0000000000	32.9249787196\\
260.0000000000	33.4131400944\\
280.0000000000	32.7458845135\\
300.0000000000	33.1506183273\\
320.0000000000	33.7070433688\\
340.0000000000	33.7984029149\\
360.0000000000	33.7268006309\\
380.0000000000	33.6687757432\\
400.0000000000	33.3575087286\\
420.0000000000	40.8559160094\\
440.0000000000	39.8626808521\\
460.0000000000	36.9456600857\\
480.0000000000	38.5231055813\\
500.0000000000	36.8000354094\\
520.0000000000	37.4440125863\\
540.0000000000	35.9440855406\\
560.0000000000	35.5613341980\\
580.0000000000	34.1775923980\\
600.0000000000	33.5639494336\\
620.0000000000	33.0130953667\\
640.0000000000	32.4782180130\\
660.0000000000	32.2847460949\\
680.0000000000	31.8655797445\\
700.0000000000	40.6731668791\\
720.0000000000	38.7638749090\\
740.0000000000	39.3381675739\\
760.0000000000	38.4339998459\\
780.0000000000	34.8347675216\\
800.0000000000	36.1681267452\\
820.0000000000	39.3503921385\\
840.0000000000	39.0150808512\\
860.0000000000	37.5488712568\\
880.0000000000	37.6018089764\\
900.0000000000	36.1794690307\\
920.0000000000	36.9981915662\\
940.0000000000	36.7016311924\\
960.0000000000	37.2381156665\\
980.0000000000	38.8871421619\\
1000.0000000000	39.4696097571\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	24.6964790022\\
220.0000000000	23.4968553879\\
240.0000000000	23.4783515502\\
260.0000000000	23.5537996767\\
280.0000000000	29.5296512194\\
300.0000000000	31.0550610489\\
320.0000000000	30.7684990209\\
340.0000000000	21.9192263426\\
360.0000000000	30.3606635783\\
380.0000000000	31.5933398620\\
400.0000000000	33.0828571293\\
420.0000000000	32.0920179599\\
440.0000000000	32.3486341357\\
460.0000000000	33.6759562259\\
480.0000000000	28.9446594182\\
500.0000000000	37.0338650988\\
520.0000000000	36.7069188050\\
540.0000000000	35.6539927559\\
560.0000000000	34.2214279091\\
580.0000000000	34.4894366438\\
600.0000000000	35.5981532611\\
620.0000000000	29.9814732735\\
640.0000000000	31.4280176403\\
660.0000000000	29.1529869137\\
680.0000000000	30.6183663988\\
700.0000000000	29.8108978014\\
720.0000000000	32.6891779313\\
740.0000000000	33.1797916451\\
760.0000000000	31.0860868800\\
780.0000000000	33.3368424763\\
800.0000000000	34.7220157684\\
820.0000000000	34.7830557175\\
840.0000000000	34.4891899125\\
860.0000000000	33.2424048989\\
880.0000000000	31.2696665952\\
900.0000000000	28.3131168264\\
920.0000000000	32.0182187515\\
940.0000000000	29.2778667265\\
960.0000000000	28.6002534337\\
980.0000000000	29.3616555475\\
1000.0000000000	34.1447872346\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	19.8396000000\\
220.0000000000	24.3606000000\\
240.0000000000	26.3177000000\\
260.0000000000	26.7274000000\\
280.0000000000	29.1851000000\\
300.0000000000	29.6402000000\\
320.0000000000	27.1370000000\\
340.0000000000	31.6428000000\\
360.0000000000	30.6567000000\\
380.0000000000	34.1006000000\\
400.0000000000	34.1916000000\\
420.0000000000	34.1309000000\\
440.0000000000	36.0577000000\\
460.0000000000	34.6316000000\\
480.0000000000	37.8023000000\\
500.0000000000	32.8414000000\\
520.0000000000	33.1751000000\\
540.0000000000	39.5622000000\\
560.0000000000	32.6593000000\\
580.0000000000	35.8149000000\\
600.0000000000	31.9007000000\\
620.0000000000	31.3849000000\\
640.0000000000	33.6454000000\\
660.0000000000	30.5657000000\\
680.0000000000	29.9285000000\\
700.0000000000	31.7339000000\\
720.0000000000	32.0221000000\\
740.0000000000	34.4950000000\\
760.0000000000	35.9666000000\\
780.0000000000	36.5583000000\\
800.0000000000	37.8327000000\\
820.0000000000	38.9402000000\\
840.0000000000	35.9211000000\\
860.0000000000	38.6519000000\\
880.0000000000	39.1071000000\\
900.0000000000	38.4699000000\\
920.0000000000	38.8340000000\\
940.0000000000	37.8934000000\\
960.0000000000	35.7846000000\\
980.0000000000	36.8314000000\\
1000.0000000000	33.7213000000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> pgftikz/acContrGaussianDistSTD2dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=15.0000000000,
ymax=80.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	31.6714081168\\
220.0000000000	32.3725326826\\
240.0000000000	32.1101017980\\
260.0000000000	32.1513887336\\
280.0000000000	32.4351578926\\
300.0000000000	33.3554641832\\
320.0000000000	33.6898602262\\
340.0000000000	34.5443975935\\
360.0000000000	36.2450171495\\
380.0000000000	36.2694032040\\
400.0000000000	37.3784743761\\
420.0000000000	40.8996597856\\
440.0000000000	39.2238681045\\
460.0000000000	39.5095752695\\
480.0000000000	39.1952596380\\
500.0000000000	38.3169404701\\
520.0000000000	37.4280760377\\
540.0000000000	36.3740798610\\
560.0000000000	35.3325271775\\
580.0000000000	34.4449156831\\
600.0000000000	46.6355190057\\
620.0000000000	45.6133680686\\
640.0000000000	45.1836696272\\
660.0000000000	43.9857727355\\
680.0000000000	43.2210973670\\
700.0000000000	42.2537307632\\
720.0000000000	40.8588814099\\
740.0000000000	40.2205840619\\
760.0000000000	40.1301044658\\
780.0000000000	39.6516306975\\
800.0000000000	39.6479696180\\
820.0000000000	39.6713639927\\
840.0000000000	38.4950427535\\
860.0000000000	37.6716142951\\
880.0000000000	37.0448464768\\
900.0000000000	36.5747015990\\
920.0000000000	36.5465824126\\
940.0000000000	36.8080942087\\
960.0000000000	37.3955373238\\
980.0000000000	38.3633148225\\
1000.0000000000	39.5140677227\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	31.7838940952\\
220.0000000000	31.4345034742\\
240.0000000000	33.2703380658\\
260.0000000000	33.4134554997\\
280.0000000000	33.7533388776\\
300.0000000000	32.8931472433\\
320.0000000000	33.5231111015\\
340.0000000000	33.3206755591\\
360.0000000000	34.0639767369\\
380.0000000000	33.5395008262\\
400.0000000000	35.8292734321\\
420.0000000000	33.6161801432\\
440.0000000000	38.3702575078\\
460.0000000000	38.7473923677\\
480.0000000000	38.8210621619\\
500.0000000000	37.3889826370\\
520.0000000000	37.2274501021\\
540.0000000000	36.2504779429\\
560.0000000000	36.6993070477\\
580.0000000000	34.3871051120\\
600.0000000000	33.9208122091\\
620.0000000000	33.3278959234\\
640.0000000000	32.2489225634\\
660.0000000000	31.8997749889\\
680.0000000000	31.6235130631\\
700.0000000000	38.3957518592\\
720.0000000000	41.3686141791\\
740.0000000000	40.2800872888\\
760.0000000000	38.4318049190\\
780.0000000000	38.9304175968\\
800.0000000000	36.0627952526\\
820.0000000000	38.5454575964\\
840.0000000000	39.4491565178\\
860.0000000000	37.0488840812\\
880.0000000000	37.5170651714\\
900.0000000000	36.1623658251\\
920.0000000000	36.0934677688\\
940.0000000000	36.2411424868\\
960.0000000000	37.3589203650\\
980.0000000000	39.4004000228\\
1000.0000000000	29.9626508977\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	26.1189935077\\
220.0000000000	24.9743160478\\
240.0000000000	23.7165018701\\
260.0000000000	27.3747090008\\
280.0000000000	22.8105856663\\
300.0000000000	32.8622958635\\
320.0000000000	22.6586517638\\
340.0000000000	20.7209358359\\
360.0000000000	32.7115009466\\
380.0000000000	28.5665324773\\
400.0000000000	28.9097749017\\
420.0000000000	33.1803114010\\
440.0000000000	35.5686385271\\
460.0000000000	31.5707518451\\
480.0000000000	31.0017042893\\
500.0000000000	31.2888025806\\
520.0000000000	38.0528286928\\
540.0000000000	28.1583298609\\
560.0000000000	35.8795574145\\
580.0000000000	36.0326177545\\
600.0000000000	30.4267274648\\
620.0000000000	32.1501304638\\
640.0000000000	33.9594022727\\
660.0000000000	29.0021243687\\
680.0000000000	30.5256164934\\
700.0000000000	31.2874886695\\
720.0000000000	28.0495508060\\
740.0000000000	33.2158992251\\
760.0000000000	30.2374037783\\
780.0000000000	31.7197261912\\
800.0000000000	32.6949570917\\
820.0000000000	35.5844815404\\
840.0000000000	32.8054080694\\
860.0000000000	30.9163037852\\
880.0000000000	31.2783564603\\
900.0000000000	31.6950987012\\
920.0000000000	30.6990390779\\
940.0000000000	31.2474761516\\
960.0000000000	30.1967948322\\
980.0000000000	33.0836007850\\
1000.0000000000	28.3384687791\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	19.8396000000\\
220.0000000000	24.3606000000\\
240.0000000000	26.3177000000\\
260.0000000000	26.7274000000\\
280.0000000000	29.1851000000\\
300.0000000000	29.6402000000\\
320.0000000000	27.1370000000\\
340.0000000000	31.6428000000\\
360.0000000000	30.6567000000\\
380.0000000000	34.1006000000\\
400.0000000000	34.1916000000\\
420.0000000000	34.1309000000\\
440.0000000000	36.0577000000\\
460.0000000000	34.6316000000\\
480.0000000000	37.8023000000\\
500.0000000000	32.8414000000\\
520.0000000000	33.1751000000\\
540.0000000000	39.5622000000\\
560.0000000000	32.6593000000\\
580.0000000000	35.8149000000\\
600.0000000000	31.9007000000\\
620.0000000000	31.3849000000\\
640.0000000000	33.6454000000\\
660.0000000000	30.5657000000\\
680.0000000000	29.9285000000\\
700.0000000000	31.7339000000\\
720.0000000000	32.0221000000\\
740.0000000000	34.4950000000\\
760.0000000000	35.9666000000\\
780.0000000000	36.5583000000\\
800.0000000000	37.8327000000\\
820.0000000000	38.9402000000\\
840.0000000000	35.9211000000\\
860.0000000000	38.6519000000\\
880.0000000000	39.1071000000\\
900.0000000000	38.4699000000\\
920.0000000000	38.8340000000\\
940.0000000000	37.8934000000\\
960.0000000000	35.7846000000\\
980.0000000000	36.8314000000\\
1000.0000000000	33.7213000000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> pgftikz/acContrGaussianDistSTD5dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=15.0000000000,
ymax=80.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	31.8064720316\\
220.0000000000	32.3607576766\\
240.0000000000	32.7621271254\\
260.0000000000	33.4018477567\\
280.0000000000	33.5135020398\\
300.0000000000	32.9837368079\\
320.0000000000	33.3307298970\\
340.0000000000	33.8221993959\\
360.0000000000	35.8607349450\\
380.0000000000	36.5773123750\\
400.0000000000	37.2771539642\\
420.0000000000	39.0946371126\\
440.0000000000	42.6461562176\\
460.0000000000	39.7563665289\\
480.0000000000	38.9992918072\\
500.0000000000	38.2727322640\\
520.0000000000	37.2689695260\\
540.0000000000	36.2804820624\\
560.0000000000	35.6014794473\\
580.0000000000	34.5159608782\\
600.0000000000	33.6728368341\\
620.0000000000	32.9099955279\\
640.0000000000	32.4533251112\\
660.0000000000	45.1824873661\\
680.0000000000	41.7624361011\\
700.0000000000	42.2528430810\\
720.0000000000	40.9611731873\\
740.0000000000	39.7120700169\\
760.0000000000	38.9576285611\\
780.0000000000	39.1576282913\\
800.0000000000	39.3643000448\\
820.0000000000	36.0482027290\\
840.0000000000	38.3418810853\\
860.0000000000	37.4761174785\\
880.0000000000	36.8421338500\\
900.0000000000	36.4528658321\\
920.0000000000	36.9001743097\\
940.0000000000	36.9026924395\\
960.0000000000	37.5062726885\\
980.0000000000	38.5200543332\\
1000.0000000000	39.3589621453\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	30.4216093325\\
220.0000000000	24.0610111976\\
240.0000000000	23.0231621382\\
260.0000000000	32.2124881557\\
280.0000000000	32.1704422748\\
300.0000000000	35.0621179273\\
320.0000000000	32.3146855992\\
340.0000000000	33.0899384741\\
360.0000000000	34.6497346736\\
380.0000000000	33.4740950847\\
400.0000000000	35.2899402297\\
420.0000000000	31.5537043216\\
440.0000000000	33.2285292075\\
460.0000000000	33.1223015098\\
480.0000000000	32.3281373351\\
500.0000000000	36.9239124508\\
520.0000000000	37.9218395706\\
540.0000000000	37.2189355404\\
560.0000000000	35.4288417125\\
580.0000000000	34.5777477677\\
600.0000000000	35.0251640326\\
620.0000000000	32.9930522468\\
640.0000000000	33.8728363136\\
660.0000000000	30.6724295363\\
680.0000000000	30.9643214596\\
700.0000000000	30.2655035708\\
720.0000000000	32.3286814832\\
740.0000000000	33.6823866488\\
760.0000000000	33.7847216018\\
780.0000000000	34.7797754493\\
800.0000000000	36.4008543884\\
820.0000000000	35.8143869298\\
840.0000000000	35.0919886109\\
860.0000000000	38.9383303530\\
880.0000000000	35.5913812209\\
900.0000000000	32.8836274193\\
920.0000000000	36.3490507060\\
940.0000000000	32.9093169519\\
960.0000000000	31.6106201836\\
980.0000000000	37.0910411879\\
1000.0000000000	37.6122607850\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	23.8726270324\\
220.0000000000	22.0569134155\\
240.0000000000	19.6681220278\\
260.0000000000	22.6108378411\\
280.0000000000	22.3023262681\\
300.0000000000	29.6468141409\\
320.0000000000	22.6972383111\\
340.0000000000	31.1056465789\\
360.0000000000	26.1633191320\\
380.0000000000	17.9189097774\\
400.0000000000	31.3001217355\\
420.0000000000	27.8369926068\\
440.0000000000	24.8287880886\\
460.0000000000	19.6728323399\\
480.0000000000	31.5648269495\\
500.0000000000	22.9558502231\\
520.0000000000	25.8192942853\\
540.0000000000	28.8219175329\\
560.0000000000	27.4731837512\\
580.0000000000	30.6727845527\\
600.0000000000	28.9920320361\\
620.0000000000	26.2829057923\\
640.0000000000	26.6338714328\\
660.0000000000	31.6410677676\\
680.0000000000	24.5297102012\\
700.0000000000	21.1322005123\\
720.0000000000	30.5123300821\\
740.0000000000	26.1268820858\\
760.0000000000	31.2824806092\\
780.0000000000	27.9658069299\\
800.0000000000	31.8740602407\\
820.0000000000	24.7359923289\\
840.0000000000	30.7025666818\\
860.0000000000	30.5631479194\\
880.0000000000	27.3559884500\\
900.0000000000	28.0046744120\\
920.0000000000	33.0538223215\\
940.0000000000	26.4126364685\\
960.0000000000	25.2652898610\\
980.0000000000	25.8634784898\\
1000.0000000000	26.2215601771\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	19.8396000000\\
220.0000000000	24.3606000000\\
240.0000000000	26.3177000000\\
260.0000000000	26.7274000000\\
280.0000000000	29.1851000000\\
300.0000000000	29.6402000000\\
320.0000000000	27.1370000000\\
340.0000000000	31.6428000000\\
360.0000000000	30.6567000000\\
380.0000000000	34.1006000000\\
400.0000000000	34.1916000000\\
420.0000000000	34.1309000000\\
440.0000000000	36.0577000000\\
460.0000000000	34.6316000000\\
480.0000000000	37.8023000000\\
500.0000000000	32.8414000000\\
520.0000000000	33.1751000000\\
540.0000000000	39.5622000000\\
560.0000000000	32.6593000000\\
580.0000000000	35.8149000000\\
600.0000000000	31.9007000000\\
620.0000000000	31.3849000000\\
640.0000000000	33.6454000000\\
660.0000000000	30.5657000000\\
680.0000000000	29.9285000000\\
700.0000000000	31.7339000000\\
720.0000000000	32.0221000000\\
740.0000000000	34.4950000000\\
760.0000000000	35.9666000000\\
780.0000000000	36.5583000000\\
800.0000000000	37.8327000000\\
820.0000000000	38.9402000000\\
840.0000000000	35.9211000000\\
860.0000000000	38.6519000000\\
880.0000000000	39.1071000000\\
900.0000000000	38.4699000000\\
920.0000000000	38.8340000000\\
940.0000000000	37.8934000000\\
960.0000000000	35.7846000000\\
980.0000000000	36.8314000000\\
1000.0000000000	33.7213000000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> pgftikz/acContrUniformDistdB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=15.0000000000,
ymax=80.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	31.6741384753\\
220.0000000000	32.3918400604\\
240.0000000000	32.7948793695\\
260.0000000000	31.9995559286\\
280.0000000000	32.5757108500\\
300.0000000000	33.1400788562\\
320.0000000000	33.8148897115\\
340.0000000000	34.9815913060\\
360.0000000000	35.2645490268\\
380.0000000000	36.2177655652\\
400.0000000000	37.3486543127\\
420.0000000000	38.4570705952\\
440.0000000000	39.2570671974\\
460.0000000000	39.4846500698\\
480.0000000000	39.1433046108\\
500.0000000000	38.3934328498\\
520.0000000000	48.6979769645\\
540.0000000000	36.3458449223\\
560.0000000000	35.3579224195\\
580.0000000000	34.4463812279\\
600.0000000000	46.8765988444\\
620.0000000000	45.8200902841\\
640.0000000000	45.1213704689\\
660.0000000000	44.2486991959\\
680.0000000000	43.2757185288\\
700.0000000000	42.1281898034\\
720.0000000000	41.3776125936\\
740.0000000000	40.4241556600\\
760.0000000000	39.8930711574\\
780.0000000000	39.6455905608\\
800.0000000000	39.6653906880\\
820.0000000000	39.4845870120\\
840.0000000000	38.6077513598\\
860.0000000000	37.6242418008\\
880.0000000000	36.9685052017\\
900.0000000000	36.6075475030\\
920.0000000000	36.5869242783\\
940.0000000000	36.8513272327\\
960.0000000000	37.4869796772\\
980.0000000000	38.4227728307\\
1000.0000000000	39.5210267417\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	32.2916854703\\
220.0000000000	32.3039463725\\
240.0000000000	32.8502919419\\
260.0000000000	33.2431620398\\
280.0000000000	33.3963830503\\
300.0000000000	33.3341563389\\
320.0000000000	33.4820771613\\
340.0000000000	34.0327119416\\
360.0000000000	33.5809545166\\
380.0000000000	37.0741830487\\
400.0000000000	37.4000065050\\
420.0000000000	38.1018286346\\
440.0000000000	39.1132699714\\
460.0000000000	39.1182848041\\
480.0000000000	38.6494632402\\
500.0000000000	38.3747277570\\
520.0000000000	43.5985796421\\
540.0000000000	36.1114766910\\
560.0000000000	35.2958958674\\
580.0000000000	34.5222052030\\
600.0000000000	33.4148246652\\
620.0000000000	32.9549770016\\
640.0000000000	32.6245196492\\
660.0000000000	32.1656705686\\
680.0000000000	43.6452297530\\
700.0000000000	40.1555574186\\
720.0000000000	39.8835671508\\
740.0000000000	39.6467131822\\
760.0000000000	39.5265611193\\
780.0000000000	38.9757982288\\
800.0000000000	36.1035924318\\
820.0000000000	38.9541014412\\
840.0000000000	38.7994077608\\
860.0000000000	37.8126847444\\
880.0000000000	37.0314931706\\
900.0000000000	36.5934957411\\
920.0000000000	36.6276329987\\
940.0000000000	36.7431210784\\
960.0000000000	37.4618375016\\
980.0000000000	38.0755007697\\
1000.0000000000	39.5647066049\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	24.0346324814\\
220.0000000000	24.5847750023\\
240.0000000000	23.9181495629\\
260.0000000000	33.3324799050\\
280.0000000000	33.6662769997\\
300.0000000000	31.7498270512\\
320.0000000000	32.1357164098\\
340.0000000000	32.4056142277\\
360.0000000000	32.5630820695\\
380.0000000000	33.2538400496\\
400.0000000000	32.8905628638\\
420.0000000000	32.5852375504\\
440.0000000000	33.7135317978\\
460.0000000000	35.3413244116\\
480.0000000000	31.8400181856\\
500.0000000000	36.9828553774\\
520.0000000000	36.8767911564\\
540.0000000000	37.8923051946\\
560.0000000000	35.3223246447\\
580.0000000000	36.1151971458\\
600.0000000000	35.0786474806\\
620.0000000000	34.1888892478\\
640.0000000000	32.0511656706\\
660.0000000000	31.1466609534\\
680.0000000000	29.8201357250\\
700.0000000000	30.3843906329\\
720.0000000000	29.6231775215\\
740.0000000000	32.9784122523\\
760.0000000000	38.1803887999\\
780.0000000000	34.6021930586\\
800.0000000000	35.9901745892\\
820.0000000000	34.6613749956\\
840.0000000000	36.2349424907\\
860.0000000000	33.5617600524\\
880.0000000000	36.3671115050\\
900.0000000000	33.8808987888\\
920.0000000000	31.9651755981\\
940.0000000000	35.0172872821\\
960.0000000000	35.2370414014\\
980.0000000000	29.0106738511\\
1000.0000000000	29.7641177244\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	19.8396000000\\
220.0000000000	24.3606000000\\
240.0000000000	26.3177000000\\
260.0000000000	26.7274000000\\
280.0000000000	29.1851000000\\
300.0000000000	29.6402000000\\
320.0000000000	27.1370000000\\
340.0000000000	31.6428000000\\
360.0000000000	30.6567000000\\
380.0000000000	34.1006000000\\
400.0000000000	34.1916000000\\
420.0000000000	34.1309000000\\
440.0000000000	36.0577000000\\
460.0000000000	34.6316000000\\
480.0000000000	37.8023000000\\
500.0000000000	32.8414000000\\
520.0000000000	33.1751000000\\
540.0000000000	39.5622000000\\
560.0000000000	32.6593000000\\
580.0000000000	35.8149000000\\
600.0000000000	31.9007000000\\
620.0000000000	31.3849000000\\
640.0000000000	33.6454000000\\
660.0000000000	30.5657000000\\
680.0000000000	29.9285000000\\
700.0000000000	31.7339000000\\
720.0000000000	32.0221000000\\
740.0000000000	34.4950000000\\
760.0000000000	35.9666000000\\
780.0000000000	36.5583000000\\
800.0000000000	37.8327000000\\
820.0000000000	38.9402000000\\
840.0000000000	35.9211000000\\
860.0000000000	38.6519000000\\
880.0000000000	39.1071000000\\
900.0000000000	38.4699000000\\
920.0000000000	38.8340000000\\
940.0000000000	37.8934000000\\
960.0000000000	35.7846000000\\
980.0000000000	36.8314000000\\
1000.0000000000	33.7213000000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> pgftikz/acContrastRecreation.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=0.0000000000,
ymax=55.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	30.9722178323\\
220.0000000000	31.2017534923\\
240.0000000000	31.5368409186\\
260.0000000000	32.0755927626\\
280.0000000000	32.9516776892\\
300.0000000000	34.2601413337\\
320.0000000000	36.0033357152\\
340.0000000000	38.1027742839\\
360.0000000000	40.4366485868\\
380.0000000000	42.8586504318\\
400.0000000000	45.1999723492\\
420.0000000000	47.2750685735\\
440.0000000000	48.9136849139\\
460.0000000000	50.0153450316\\
480.0000000000	50.5752491682\\
500.0000000000	50.6615338674\\
520.0000000000	50.3813652929\\
540.0000000000	49.8549446785\\
560.0000000000	49.1959893791\\
580.0000000000	48.5000008969\\
600.0000000000	47.8381933326\\
620.0000000000	47.2536060781\\
640.0000000000	46.7595928688\\
660.0000000000	46.3422631308\\
680.0000000000	45.9674258922\\
700.0000000000	45.5918345799\\
720.0000000000	45.1775142752\\
740.0000000000	44.7051250238\\
760.0000000000	44.1798858177\\
780.0000000000	43.6264586921\\
800.0000000000	43.0766252502\\
820.0000000000	42.5578215551\\
840.0000000000	42.0877748366\\
860.0000000000	41.6750292934\\
880.0000000000	41.3222165873\\
900.0000000000	41.0292729374\\
920.0000000000	40.7954655179\\
940.0000000000	40.6203560137\\
960.0000000000	40.5042494625\\
980.0000000000	40.4485249775\\
1000.0000000000	40.4557707726\\
};
\addlegendentry{mic mid, $\lambda=0$}

\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	31.3940680157\\
220.0000000000	32.2978020522\\
240.0000000000	32.9554400111\\
260.0000000000	33.4028976451\\
280.0000000000	33.6776016494\\
300.0000000000	33.8311415955\\
320.0000000000	33.9367592604\\
340.0000000000	34.0808172504\\
360.0000000000	34.3467575740\\
380.0000000000	34.8024513061\\
400.0000000000	35.4903433321\\
420.0000000000	36.4084109521\\
440.0000000000	37.4625588802\\
460.0000000000	38.3892763485\\
480.0000000000	38.7795560988\\
500.0000000000	38.4295777239\\
520.0000000000	37.6059460033\\
540.0000000000	36.7134992417\\
560.0000000000	35.9890082293\\
580.0000000000	35.5098886485\\
600.0000000000	35.2744397070\\
620.0000000000	35.2502935000\\
640.0000000000	35.3965343472\\
660.0000000000	35.6730423587\\
680.0000000000	36.0427898648\\
700.0000000000	36.4689972163\\
720.0000000000	36.9097228348\\
740.0000000000	37.3155471404\\
760.0000000000	37.6372829372\\
780.0000000000	37.8444216681\\
800.0000000000	37.9422885454\\
820.0000000000	37.9721071819\\
840.0000000000	37.9932284351\\
860.0000000000	38.0615131965\\
880.0000000000	38.2148918023\\
900.0000000000	38.4674690612\\
920.0000000000	38.8100327196\\
940.0000000000	39.2156141872\\
960.0000000000	39.6485252737\\
980.0000000000	40.0730050361\\
1000.0000000000	40.4554435311\\
};
\addlegendentry{mic mid, $\lambda=0.1$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	31.1498622204\\
220.0000000000	31.1944169763\\
240.0000000000	31.5162290125\\
260.0000000000	32.1514766072\\
280.0000000000	33.0945560641\\
300.0000000000	34.3550927864\\
320.0000000000	35.9589793408\\
340.0000000000	37.9081593467\\
360.0000000000	40.1414980954\\
380.0000000000	42.5300551300\\
400.0000000000	44.8985990967\\
420.0000000000	47.0497878150\\
440.0000000000	48.7955989756\\
460.0000000000	50.0108713134\\
480.0000000000	50.6720716441\\
500.0000000000	50.8349468290\\
520.0000000000	50.5929636774\\
540.0000000000	50.0606607262\\
560.0000000000	49.3588122836\\
580.0000000000	48.5907260018\\
600.0000000000	47.8281084679\\
620.0000000000	47.1121849807\\
640.0000000000	46.4614059439\\
660.0000000000	45.8785749352\\
680.0000000000	45.3553432516\\
700.0000000000	44.8740553448\\
720.0000000000	44.4066023840\\
740.0000000000	43.9092603303\\
760.0000000000	43.3165204320\\
780.0000000000	42.5675860325\\
800.0000000000	41.7558597596\\
820.0000000000	41.2056673850\\
840.0000000000	41.0021506167\\
860.0000000000	40.9265099393\\
880.0000000000	40.8477727191\\
900.0000000000	40.7481209353\\
920.0000000000	40.6432019144\\
940.0000000000	40.5511843865\\
960.0000000000	40.4869474260\\
980.0000000000	40.4627983206\\
1000.0000000000	40.4900732979\\
};
\addlegendentry{no mic mid, $\lambda=0$}

\addplot [color=blue, dashdotted, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	31.2088245287\\
220.0000000000	32.1624103836\\
240.0000000000	32.8614486697\\
260.0000000000	33.3388802968\\
280.0000000000	33.6313504738\\
300.0000000000	33.7901261026\\
320.0000000000	33.8880141855\\
340.0000000000	34.0107807819\\
360.0000000000	34.2408964608\\
380.0000000000	34.6445021848\\
400.0000000000	35.2616020496\\
420.0000000000	36.0890953922\\
440.0000000000	37.0412910767\\
460.0000000000	37.8896339275\\
480.0000000000	38.2823057583\\
500.0000000000	38.0151865787\\
520.0000000000	37.2746290814\\
540.0000000000	36.4109186575\\
560.0000000000	35.6550023459\\
580.0000000000	35.0906447502\\
600.0000000000	34.7187740419\\
620.0000000000	34.5061585021\\
640.0000000000	34.4123391934\\
660.0000000000	34.4051410440\\
680.0000000000	34.4696284430\\
700.0000000000	34.6122893774\\
720.0000000000	34.8644592439\\
740.0000000000	35.2944215910\\
760.0000000000	36.0394972637\\
780.0000000000	37.3151475162\\
800.0000000000	38.9775994506\\
820.0000000000	39.4867668822\\
840.0000000000	38.6436742695\\
860.0000000000	37.9982695692\\
880.0000000000	37.8514746153\\
900.0000000000	38.0476828851\\
920.0000000000	38.4505349711\\
940.0000000000	38.9665434220\\
960.0000000000	39.5257662871\\
980.0000000000	40.0735167242\\
1000.0000000000	40.5643568485\\
};
\addlegendentry{no mic mid, $\lambda=0.1$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	19.8396000000\\
220.0000000000	24.3606000000\\
240.0000000000	26.3177000000\\
260.0000000000	26.7274000000\\
280.0000000000	29.1851000000\\
300.0000000000	29.6402000000\\
320.0000000000	27.1370000000\\
340.0000000000	31.6428000000\\
360.0000000000	30.6567000000\\
380.0000000000	34.1006000000\\
400.0000000000	34.1916000000\\
420.0000000000	34.1309000000\\
440.0000000000	36.0577000000\\
460.0000000000	34.6316000000\\
480.0000000000	37.8023000000\\
500.0000000000	32.8414000000\\
520.0000000000	33.1751000000\\
540.0000000000	39.5622000000\\
560.0000000000	32.6593000000\\
580.0000000000	35.8149000000\\
600.0000000000	31.9007000000\\
620.0000000000	31.3849000000\\
640.0000000000	33.6454000000\\
660.0000000000	30.5657000000\\
680.0000000000	29.9285000000\\
700.0000000000	31.7339000000\\
720.0000000000	32.0221000000\\
740.0000000000	34.4950000000\\
760.0000000000	35.9666000000\\
780.0000000000	36.5583000000\\
800.0000000000	37.8327000000\\
820.0000000000	38.9402000000\\
840.0000000000	35.9211000000\\
860.0000000000	38.6519000000\\
880.0000000000	39.1071000000\\
900.0000000000	38.4699000000\\
920.0000000000	38.8340000000\\
940.0000000000	37.8934000000\\
960.0000000000	35.7846000000\\
980.0000000000	36.8314000000\\
1000.0000000000	33.7213000000\\
};
\addlegendentry{reference}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/acousticContrastOverWind.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.0500000000,
xlabel style={font=\color{white!15!black}},
xlabel={Mach number $\Ma$ [-]},
ymin=10.0000000000,
ymax=50.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={acoustic contrast $\AC$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	47.7971714406\\
0.0025000000	48.1009060062\\
0.0050000000	47.9935682963\\
0.0075000000	47.5166731946\\
0.0100000000	46.8866623260\\
0.0125000000	46.3805699167\\
0.0150000000	46.1772769339\\
0.0175000000	46.2843847680\\
0.0200000000	46.5748355813\\
0.0225000000	46.9143509066\\
0.0250000000	47.2568700014\\
0.0275000000	47.5911971814\\
0.0300000000	47.8271566609\\
0.0325000000	47.7213236621\\
0.0350000000	47.0329832793\\
0.0375000000	45.9458534974\\
0.0400000000	44.9698385955\\
0.0425000000	44.4571674637\\
0.0450000000	44.4803038979\\
0.0475000000	44.9061170579\\
0.0500000000	45.4882546461\\
};
\addlegendentry{wind considered, $\lambda = 0$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	42.2860172323\\
0.0025000000	42.2442015614\\
0.0050000000	42.1842658767\\
0.0075000000	42.1188561068\\
0.0100000000	42.0541164216\\
0.0125000000	41.9886307824\\
0.0150000000	41.9156890965\\
0.0175000000	41.8286557879\\
0.0200000000	41.7265165301\\
0.0225000000	41.6158898529\\
0.0250000000	41.5083370758\\
0.0275000000	41.4153278071\\
0.0300000000	41.3442134283\\
0.0325000000	41.2966279034\\
0.0350000000	41.2682649260\\
0.0375000000	41.2485438964\\
0.0400000000	41.2210937833\\
0.0425000000	41.1680056073\\
0.0450000000	41.0781312140\\
0.0475000000	40.9544713806\\
0.0500000000	40.8146918876\\
};
\addlegendentry{wind considered, $\lambda = 0.01$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	35.2553828902\\
0.0025000000	35.2011272096\\
0.0050000000	35.1384772928\\
0.0075000000	35.0706512146\\
0.0100000000	35.0005702120\\
0.0125000000	34.9304225465\\
0.0150000000	34.8614253914\\
0.0175000000	34.7938545916\\
0.0200000000	34.7273119797\\
0.0225000000	34.6611309827\\
0.0250000000	34.5948031429\\
0.0275000000	34.5283149486\\
0.0300000000	34.4622852491\\
0.0325000000	34.3978104068\\
0.0350000000	34.3360178292\\
0.0375000000	34.2774995711\\
0.0400000000	34.2219290941\\
0.0425000000	34.1681151505\\
0.0450000000	34.1145126105\\
0.0475000000	34.0599414538\\
0.0500000000	34.0041284524\\
};
\addlegendentry{wind considered, $\lambda = 0.1$}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	47.7971714406\\
0.0025000000	47.4883360167\\
0.0050000000	46.3371616319\\
0.0075000000	44.8222475071\\
0.0100000000	43.2759239979\\
0.0125000000	41.8304761805\\
0.0150000000	40.5179206664\\
0.0175000000	39.3339416548\\
0.0200000000	38.2639430327\\
0.0225000000	37.2921362923\\
0.0250000000	36.4043214216\\
0.0275000000	35.5884754344\\
0.0300000000	34.8346319460\\
0.0325000000	34.1345735518\\
0.0350000000	33.4815132235\\
0.0375000000	32.8698172685\\
0.0400000000	32.2947791122\\
0.0425000000	31.7524391955\\
0.0450000000	31.2394428882\\
0.0475000000	30.7529285283\\
0.0500000000	30.2904389473\\
};
\addlegendentry{wind neglected, $\lambda = 0$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	42.2860172323\\
0.0025000000	42.6261772622\\
0.0050000000	42.7634038006\\
0.0075000000	42.6749408717\\
0.0100000000	42.3712729715\\
0.0125000000	41.8914027243\\
0.0150000000	41.2873723060\\
0.0175000000	40.6090694921\\
0.0200000000	39.8960467790\\
0.0225000000	39.1759670740\\
0.0250000000	38.4664697863\\
0.0275000000	37.7779073066\\
0.0300000000	37.1157632275\\
0.0325000000	36.4824401357\\
0.0350000000	35.8784708125\\
0.0375000000	35.3033001634\\
0.0400000000	34.7557753782\\
0.0425000000	34.2344467752\\
0.0450000000	33.7377488547\\
0.0475000000	33.2641066491\\
0.0500000000	32.8119959334\\
};
\addlegendentry{wind neglected, $\lambda = 0.01$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	35.2553828902\\
0.0025000000	35.2832238773\\
0.0050000000	35.2879457457\\
0.0075000000	35.2690398140\\
0.0100000000	35.2263848900\\
0.0125000000	35.1602542353\\
0.0150000000	35.0713011621\\
0.0175000000	34.9605248731\\
0.0200000000	34.8292202378\\
0.0225000000	34.6789166265\\
0.0250000000	34.5113114907\\
0.0275000000	34.3282041153\\
0.0300000000	34.1314340555\\
0.0325000000	33.9228274873\\
0.0350000000	33.7041533204\\
0.0375000000	33.4770896804\\
0.0400000000	33.2432003821\\
0.0425000000	33.0039203521\\
0.0450000000	32.7605485888\\
0.0475000000	32.5142471229\\
0.0500000000	32.2660444905\\
};
\addlegendentry{wind neglected, $\lambda = 0.1$}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/amplitudeNNLearn.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0,0.4,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=1.7999999998,
point meta max=2.0000000001,
axis on top,
xmin=197.5820379965,
xmax=3002.4179620035,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-0.01,
ymax=0.11,
ytick={0, 0.05, 0.1},
ylabel style={font=\color{white!15!black}},
ylabel={Mach number $\Ma$ [-]},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},ylabel=$\ampMod_{11}$ [-]}
]
\addplot [forget plot] graphics [xmin=197.5820379965, xmax=3002.4179620035, ymin=-0.0005050505, ymax=0.1005050505] {amplitudeNNLearn.tikz-1.png};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
200.0000000000	0.0000000000\\
400.0000000000	0.0000000000\\
600.0000000000	0.0000000000\\
800.0000000000	0.0000000000\\
1000.0000000000	0.0000000000\\
1200.0000000000	0.0000000000\\
1400.0000000000	0.0000000000\\
1600.0000000000	0.0000000000\\
1800.0000000000	0.0000000000\\
2000.0000000000	0.0000000000\\
2200.0000000000	0.0000000000\\
2400.0000000000	0.0000000000\\
2600.0000000000	0.0000000000\\
2800.0000000000	0.0000000000\\
3000.0000000000	0.0000000000\\
200.0000000000	0.0500000000\\
400.0000000000	0.0500000000\\
600.0000000000	0.0500000000\\
800.0000000000	0.0500000000\\
1000.0000000000	0.0500000000\\
1200.0000000000	0.0500000000\\
1400.0000000000	0.0500000000\\
1600.0000000000	0.0500000000\\
1800.0000000000	0.0500000000\\
2000.0000000000	0.0500000000\\
2200.0000000000	0.0500000000\\
2400.0000000000	0.0500000000\\
2600.0000000000	0.0500000000\\
2800.0000000000	0.0500000000\\
3000.0000000000	0.0500000000\\
200.0000000000	0.1000000000\\
400.0000000000	0.1000000000\\
600.0000000000	0.1000000000\\
800.0000000000	0.1000000000\\
1000.0000000000	0.1000000000\\
1200.0000000000	0.1000000000\\
1400.0000000000	0.1000000000\\
1600.0000000000	0.1000000000\\
1800.0000000000	0.1000000000\\
2000.0000000000	0.1000000000\\
2200.0000000000	0.1000000000\\
2400.0000000000	0.1000000000\\
2600.0000000000	0.1000000000\\
2800.0000000000	0.1000000000\\
3000.0000000000	0.1000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
200.0000000000	0.0250000000\\
400.0000000000	0.0250000000\\
600.0000000000	0.0250000000\\
800.0000000000	0.0250000000\\
1000.0000000000	0.0250000000\\
1200.0000000000	0.0250000000\\
1400.0000000000	0.0250000000\\
1600.0000000000	0.0250000000\\
1800.0000000000	0.0250000000\\
2000.0000000000	0.0250000000\\
2200.0000000000	0.0250000000\\
2400.0000000000	0.0250000000\\
2600.0000000000	0.0250000000\\
2800.0000000000	0.0250000000\\
3000.0000000000	0.0250000000\\
200.0000000000	0.0750000000\\
400.0000000000	0.0750000000\\
600.0000000000	0.0750000000\\
800.0000000000	0.0750000000\\
1000.0000000000	0.0750000000\\
1200.0000000000	0.0750000000\\
1400.0000000000	0.0750000000\\
1600.0000000000	0.0750000000\\
1800.0000000000	0.0750000000\\
2000.0000000000	0.0750000000\\
2200.0000000000	0.0750000000\\
2400.0000000000	0.0750000000\\
2600.0000000000	0.0750000000\\
2800.0000000000	0.0750000000\\
3000.0000000000	0.0750000000\\
300.0000000000	0.0250000000\\
500.0000000000	0.0250000000\\
700.0000000000	0.0250000000\\
900.0000000000	0.0250000000\\
1100.0000000000	0.0250000000\\
1300.0000000000	0.0250000000\\
1500.0000000000	0.0250000000\\
1700.0000000000	0.0250000000\\
1900.0000000000	0.0250000000\\
2100.0000000000	0.0250000000\\
2300.0000000000	0.0250000000\\
2500.0000000000	0.0250000000\\
2700.0000000000	0.0250000000\\
2900.0000000000	0.0250000000\\
300.0000000000	0.0750000000\\
500.0000000000	0.0750000000\\
700.0000000000	0.0750000000\\
900.0000000000	0.0750000000\\
1100.0000000000	0.0750000000\\
1300.0000000000	0.0750000000\\
1500.0000000000	0.0750000000\\
1700.0000000000	0.0750000000\\
1900.0000000000	0.0750000000\\
2100.0000000000	0.0750000000\\
2300.0000000000	0.0750000000\\
2500.0000000000	0.0750000000\\
2700.0000000000	0.0750000000\\
2900.0000000000	0.0750000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
300.0000000000	0.0000000000\\
500.0000000000	0.0000000000\\
700.0000000000	0.0000000000\\
900.0000000000	0.0000000000\\
1100.0000000000	0.0000000000\\
1300.0000000000	0.0000000000\\
1500.0000000000	0.0000000000\\
1700.0000000000	0.0000000000\\
1900.0000000000	0.0000000000\\
2100.0000000000	0.0000000000\\
2300.0000000000	0.0000000000\\
2500.0000000000	0.0000000000\\
2700.0000000000	0.0000000000\\
2900.0000000000	0.0000000000\\
300.0000000000	0.0500000000\\
500.0000000000	0.0500000000\\
700.0000000000	0.0500000000\\
900.0000000000	0.0500000000\\
1100.0000000000	0.0500000000\\
1300.0000000000	0.0500000000\\
1500.0000000000	0.0500000000\\
1700.0000000000	0.0500000000\\
1900.0000000000	0.0500000000\\
2100.0000000000	0.0500000000\\
2300.0000000000	0.0500000000\\
2500.0000000000	0.0500000000\\
2700.0000000000	0.0500000000\\
2900.0000000000	0.0500000000\\
300.0000000000	0.1000000000\\
500.0000000000	0.1000000000\\
700.0000000000	0.1000000000\\
900.0000000000	0.1000000000\\
1100.0000000000	0.1000000000\\
1300.0000000000	0.1000000000\\
1500.0000000000	0.1000000000\\
1700.0000000000	0.1000000000\\
1900.0000000000	0.1000000000\\
2100.0000000000	0.1000000000\\
2300.0000000000	0.1000000000\\
2500.0000000000	0.1000000000\\
2700.0000000000	0.1000000000\\
2900.0000000000	0.1000000000\\
};
\end{axis}
\end{tikzpicture}%

==> pgftikz/amplitudeNNLearnMuscles.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.2325889917,
point meta max=0.7623955014,
axis on top,
xmin=286.3636363636,
xmax=3013.6363636364,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-0.0013157895,
ymax=0.0513157895,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Mach number $\Ma$ [-]},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},ylabel=$\ampMod_{11}$ [-]}
]
\addplot [forget plot] graphics [xmin=286.3636363636, xmax=3013.6363636364, ymin=-0.0013157895, ymax=0.0513157895] {amplitudeNNLearnMuscles.tikz-1.png};
\end{axis}
\end{tikzpicture}%

==> pgftikz/biggerSquare.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $f$ [Hz]},
ymin=-30.0000000000,
ymax=30.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error RE [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	-20.3097052145\\
220.0000000000	-20.4266731802\\
240.0000000000	-20.4593141786\\
260.0000000000	-20.4008131714\\
280.0000000000	-20.2485075794\\
300.0000000000	-20.0090237653\\
320.0000000000	-19.6963875806\\
340.0000000000	-19.3266720813\\
360.0000000000	-18.9146756248\\
380.0000000000	-18.4744426611\\
400.0000000000	-18.0221719327\\
420.0000000000	-17.5797217363\\
440.0000000000	-17.1773528238\\
460.0000000000	-16.8544098680\\
480.0000000000	-16.6563244518\\
500.0000000000	-16.6245617129\\
520.0000000000	-16.7700432653\\
540.0000000000	-17.0130572820\\
560.0000000000	-17.1082753116\\
580.0000000000	-16.7326207510\\
600.0000000000	-15.8525488682\\
620.0000000000	-14.7992985921\\
640.0000000000	-13.8847238398\\
660.0000000000	-13.2171742102\\
680.0000000000	-12.7669717009\\
700.0000000000	-12.4522717622\\
720.0000000000	-12.1855923011\\
740.0000000000	-11.8932618939\\
760.0000000000	-11.5209594596\\
780.0000000000	-11.0316290600\\
800.0000000000	-10.3983529265\\
820.0000000000	-9.5930786373\\
840.0000000000	-8.5705458778\\
860.0000000000	-7.2433067693\\
880.0000000000	-5.4337551100\\
900.0000000000	-2.7462748013\\
920.0000000000	2.1812668818\\
940.0000000000	8.6311284964\\
960.0000000000	11.7752465964\\
980.0000000000	8.3220375788\\
1000.0000000000	12.6343816911\\
};
\addlegendentry{mic mid, $\lambda=0$}

\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	-19.1953507257\\
220.0000000000	-19.2571074939\\
240.0000000000	-19.2941590625\\
260.0000000000	-19.3031909538\\
280.0000000000	-19.2770444594\\
300.0000000000	-19.2030856900\\
320.0000000000	-19.0649522381\\
340.0000000000	-18.8487415729\\
360.0000000000	-18.5507690247\\
380.0000000000	-18.1822423190\\
400.0000000000	-17.7686633468\\
420.0000000000	-17.3459560653\\
440.0000000000	-16.9568145660\\
460.0000000000	-16.6488870131\\
480.0000000000	-16.4731914384\\
500.0000000000	-16.4770101579\\
520.0000000000	-16.6781701357\\
540.0000000000	-16.9989074299\\
560.0000000000	-17.1717025621\\
580.0000000000	-16.8185447934\\
600.0000000000	-15.8838358557\\
620.0000000000	-14.7441302499\\
640.0000000000	-13.7534773496\\
660.0000000000	-13.0349057465\\
680.0000000000	-12.5614138554\\
700.0000000000	-12.2503727833\\
720.0000000000	-12.0111390455\\
740.0000000000	-11.7640326573\\
760.0000000000	-11.4464016342\\
780.0000000000	-11.0121853426\\
800.0000000000	-10.4266763777\\
820.0000000000	-9.6565617805\\
840.0000000000	-8.6543325208\\
860.0000000000	-7.3334228641\\
880.0000000000	-5.5215563127\\
900.0000000000	-2.8406616131\\
920.0000000000	1.9704381280\\
940.0000000000	10.5689698240\\
960.0000000000	14.7771418738\\
980.0000000000	7.7507608806\\
1000.0000000000	15.2032045779\\
};
\addlegendentry{mic mid, $\lambda=0.1$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	-19.9651037388\\
220.0000000000	-19.9433357191\\
240.0000000000	-19.8025334700\\
260.0000000000	-19.5426086247\\
280.0000000000	-19.1694069475\\
300.0000000000	-18.6935857974\\
320.0000000000	-18.1259893770\\
340.0000000000	-17.4727141886\\
360.0000000000	-16.7346308693\\
380.0000000000	-15.9111278339\\
400.0000000000	-15.0031765253\\
420.0000000000	-14.0129280320\\
440.0000000000	-12.9412543349\\
460.0000000000	-11.7850873406\\
480.0000000000	-10.5348210598\\
500.0000000000	-9.1717259120\\
520.0000000000	-7.6656646100\\
540.0000000000	-5.9740508078\\
560.0000000000	-4.0509769004\\
580.0000000000	-1.9165974412\\
600.0000000000	0.0645842325\\
620.0000000000	0.6387868167\\
640.0000000000	-0.8486706563\\
660.0000000000	-3.0152290030\\
680.0000000000	-4.9957306365\\
700.0000000000	-6.6158555799\\
720.0000000000	-7.8694396972\\
740.0000000000	-8.7702786483\\
760.0000000000	-9.3278040428\\
780.0000000000	-9.5472628045\\
800.0000000000	-9.4320383203\\
820.0000000000	-8.9810167936\\
840.0000000000	-8.1765046558\\
860.0000000000	-6.9585384619\\
880.0000000000	-5.1736067774\\
900.0000000000	-2.4378026988\\
920.0000000000	2.7472095504\\
940.0000000000	8.9731343831\\
960.0000000000	9.8705027637\\
980.0000000000	8.1475331801\\
1000.0000000000	19.4640964462\\
};
\addlegendentry{no mic mid, $\lambda=0$}

\addplot [color=blue, dashdotted, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	-18.5305485147\\
220.0000000000	-18.4521150989\\
240.0000000000	-18.3488102319\\
260.0000000000	-18.2171251642\\
280.0000000000	-18.0430451974\\
300.0000000000	-17.8019859539\\
320.0000000000	-17.4645486653\\
340.0000000000	-17.0060676570\\
360.0000000000	-16.4146962165\\
380.0000000000	-15.6932866500\\
400.0000000000	-14.8545805481\\
420.0000000000	-13.9134886497\\
440.0000000000	-12.8807541041\\
460.0000000000	-11.7596869593\\
480.0000000000	-10.5452034661\\
500.0000000000	-9.2238689551\\
520.0000000000	-7.7746173966\\
540.0000000000	-6.1719113072\\
560.0000000000	-4.3989462614\\
580.0000000000	-2.4900766342\\
600.0000000000	-0.6663413020\\
620.0000000000	0.0964379900\\
640.0000000000	-1.0507416122\\
660.0000000000	-3.0315612026\\
680.0000000000	-4.9385448338\\
700.0000000000	-6.5353816177\\
720.0000000000	-7.7892063109\\
740.0000000000	-8.7025458214\\
760.0000000000	-9.2802635112\\
780.0000000000	-9.5259083283\\
800.0000000000	-9.4409031018\\
820.0000000000	-9.0200587111\\
840.0000000000	-8.2404376562\\
860.0000000000	-7.0385957290\\
880.0000000000	-5.2629877729\\
900.0000000000	-2.5462466412\\
920.0000000000	2.4640618827\\
940.0000000000	9.3177149644\\
960.0000000000	12.0340832285\\
980.0000000000	10.0139952779\\
1000.0000000000	11.9296061371\\
};
\addlegendentry{no mic mid, $\lambda=0.1$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-25.9809522595\\
220.0000000000	-26.0397163748\\
240.0000000000	-25.8407092557\\
260.0000000000	-25.5111798765\\
280.0000000000	-25.1333802741\\
300.0000000000	-24.7406295517\\
320.0000000000	-24.3338188803\\
340.0000000000	-23.8995647710\\
360.0000000000	-23.4228613478\\
380.0000000000	-22.8964429915\\
400.0000000000	-22.3244947739\\
420.0000000000	-21.7189269054\\
440.0000000000	-21.0928779379\\
460.0000000000	-20.4561374283\\
480.0000000000	-19.8134226556\\
500.0000000000	-19.1645423991\\
520.0000000000	-18.5053982621\\
540.0000000000	-17.8291085569\\
560.0000000000	-17.1268097314\\
580.0000000000	-16.3879198058\\
600.0000000000	-15.5998226743\\
620.0000000000	-14.7469696653\\
640.0000000000	-13.8092729454\\
660.0000000000	-12.7593839426\\
680.0000000000	-11.5579019873\\
700.0000000000	-10.1443293959\\
720.0000000000	-8.4184264253\\
740.0000000000	-6.1974094954\\
760.0000000000	-3.1006928648\\
780.0000000000	1.9591917333\\
800.0000000000	7.2078944689\\
820.0000000000	7.6117651875\\
840.0000000000	2.9165956161\\
860.0000000000	-2.4917323607\\
880.0000000000	-5.7900921531\\
900.0000000000	-8.1352686389\\
920.0000000000	-9.8897504773\\
940.0000000000	-11.2158969431\\
960.0000000000	-12.1975628689\\
980.0000000000	-12.8826997233\\
1000.0000000000	-13.3027977799\\
};
\addlegendentry{square length $0.3\unit{m}$}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/biggerSquareGeometry.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-1.5000000000,
ymax=1.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.2000000000	-0.2000000000\\
0.2000000000	-0.1000000000\\
0.2000000000	0.0000000000\\
0.2000000000	0.1000000000\\
0.2000000000	0.2000000000\\
0.1000000000	0.2000000000\\
-0.0000000000	0.2000000000\\
-0.1000000000	0.2000000000\\
-0.2000000000	0.2000000000\\
-0.2000000000	0.1000000000\\
-0.2000000000	-0.0000000000\\
-0.2000000000	-0.1000000000\\
-0.2000000000	-0.2000000000\\
-0.1000000000	-0.2000000000\\
0.0000000000	-0.2000000000\\
0.1000000000	-0.2000000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8000000000	-1.2000000000\\
-0.8000000000	-1.1000000000\\
-0.8000000000	-1.0000000000\\
-0.8000000000	-0.9000000000\\
-0.8000000000	-0.8000000000\\
-0.9000000000	-0.8000000000\\
-1.0000000000	-0.8000000000\\
-1.1000000000	-0.8000000000\\
-1.2000000000	-0.8000000000\\
-1.2000000000	-0.9000000000\\
-1.2000000000	-1.0000000000\\
-1.2000000000	-1.1000000000\\
-1.2000000000	-1.2000000000\\
-1.1000000000	-1.2000000000\\
-1.0000000000	-1.2000000000\\
-0.9000000000	-1.2000000000\\
};

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.2000000000	-0.2000000000\\
0.2000000000	-0.1000000000\\
0.2000000000	0.0000000000\\
0.2000000000	0.1000000000\\
0.2000000000	0.2000000000\\
0.1000000000	0.2000000000\\
-0.0000000000	0.2000000000\\
-0.1000000000	0.2000000000\\
-0.2000000000	0.2000000000\\
-0.2000000000	0.1000000000\\
-0.2000000000	-0.0000000000\\
-0.2000000000	-0.1000000000\\
-0.2000000000	-0.2000000000\\
-0.1000000000	-0.2000000000\\
0.0000000000	-0.2000000000\\
0.1000000000	-0.2000000000\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8000000000	-1.2000000000\\
-0.8000000000	-1.1000000000\\
-0.8000000000	-1.0000000000\\
-0.8000000000	-0.9000000000\\
-0.8000000000	-0.8000000000\\
-0.9000000000	-0.8000000000\\
-1.0000000000	-0.8000000000\\
-1.1000000000	-0.8000000000\\
-1.2000000000	-0.8000000000\\
-1.2000000000	-0.9000000000\\
-1.2000000000	-1.0000000000\\
-1.2000000000	-1.1000000000\\
-1.2000000000	-1.2000000000\\
-1.1000000000	-1.2000000000\\
-1.0000000000	-1.2000000000\\
-0.9000000000	-1.2000000000\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> pgftikz/biggerSquareSolution.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-40.0000000000,
point meta max=10.0000000000,
axis on top,
xmin=-2.0100502513,
xmax=2.0100502513,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-2.0100502513,
xmajorgrids,
ymajorgrids,
ymax=2.0100502513,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={rel. sound energy density level [dB]}}
]
\addplot [forget plot] graphics [xmin=-2.0100502513, xmax=2.0100502513, ymin=-2.0100502513, ymax=2.0100502513] {biggerSquareSolution.tikz-1.png};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.2000000000	-0.2000000000\\
0.2000000000	-0.1000000000\\
0.2000000000	0.0000000000\\
0.2000000000	0.1000000000\\
0.2000000000	0.2000000000\\
0.1000000000	0.2000000000\\
-0.0000000000	0.2000000000\\
-0.1000000000	0.2000000000\\
-0.2000000000	0.2000000000\\
-0.2000000000	0.1000000000\\
-0.2000000000	-0.0000000000\\
-0.2000000000	-0.1000000000\\
-0.2000000000	-0.2000000000\\
-0.1000000000	-0.2000000000\\
0.0000000000	-0.2000000000\\
0.1000000000	-0.2000000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.8000000000	-1.2000000000\\
-0.8000000000	-1.1000000000\\
-0.8000000000	-1.0000000000\\
-0.8000000000	-0.9000000000\\
-0.8000000000	-0.8000000000\\
-0.9000000000	-0.8000000000\\
-1.0000000000	-0.8000000000\\
-1.1000000000	-0.8000000000\\
-1.2000000000	-0.8000000000\\
-1.2000000000	-0.9000000000\\
-1.2000000000	-1.0000000000\\
-1.2000000000	-1.1000000000\\
-1.2000000000	-1.2000000000\\
-1.1000000000	-1.2000000000\\
-1.0000000000	-1.2000000000\\
-0.9000000000	-1.2000000000\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.140681\figurewidth,-0.134969\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/discontinuity_problem.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=5.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={arbitrary axis},
ymin=-9.4247779608,
ymax=9.4247779608,
xmajorgrids,
ymajorgrids,
ytick={-9.4247779608,-6.2831853072,-3.1415926536,0.0000000000,3.1415926536,6.2831853072,9.4247779608},
yticklabels={{-3$\pi$},{-2$\pi$},{-$\pi$},{0},{$\pi$},{2$\pi$},{3$\pi$}},
ylabel style={font=\color{white!15!black}},
ylabel={phase angle [rad]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	0.0000000000\\
0.0025000000	0.0790719079\\
0.0050000000	0.1577423831\\
0.0075000000	0.2360121167\\
0.0100000000	0.3138817999\\
0.0125000000	0.3913521238\\
0.0150000000	0.4684237797\\
0.0175000000	0.5450974586\\
0.0200000000	0.6213738517\\
0.0225000000	0.6972536501\\
0.0250000000	0.7727375450\\
0.0275000000	0.8478262276\\
0.0300000000	0.9225203889\\
0.0325000000	0.9968207202\\
0.0350000000	1.0707279126\\
0.0375000000	1.1442426573\\
0.0400000000	1.2173656453\\
0.0425000000	1.2900975679\\
0.0450000000	1.3624391162\\
0.0475000000	1.4343909813\\
0.0500000000	1.5059538544\\
0.0525000000	1.5771284267\\
0.0550000000	1.6479153893\\
0.0575000000	1.7183154333\\
0.0600000000	1.7883292499\\
0.0625000000	1.8579575303\\
0.0650000000	1.9272009656\\
0.0675000000	1.9960602469\\
0.0700000000	2.0645360654\\
0.0725000000	2.1326291123\\
0.0750000000	2.2003400786\\
0.0775000000	2.2676696557\\
0.0800000000	2.3346185345\\
0.0825000000	2.4011874063\\
0.0850000000	2.4673769622\\
0.0875000000	2.5331878933\\
0.0900000000	2.5986208908\\
0.0925000000	2.6636766459\\
0.0950000000	2.7283558497\\
0.0975000000	2.7926591934\\
0.1000000000	2.8565873681\\
0.1025000000	2.9201410649\\
0.1050000000	2.9833209750\\
0.1075000000	3.0461277896\\
0.1100000000	3.1085621998\\
0.1125000000	3.1706248967\\
0.1150000000	3.2323165715\\
0.1175000000	3.2936379155\\
0.1200000000	3.3545896196\\
0.1225000000	3.4151723750\\
0.1250000000	3.4753868730\\
0.1275000000	3.5352338047\\
0.1300000000	3.5947138611\\
0.1325000000	3.6538277335\\
0.1350000000	3.7125761131\\
0.1375000000	3.7709596909\\
0.1400000000	3.8289791581\\
0.1425000000	3.8866352058\\
0.1450000000	3.9439285253\\
0.1475000000	4.0008598076\\
0.1500000000	4.0574297440\\
0.1525000000	4.1136390255\\
0.1550000000	4.1694883433\\
0.1575000000	4.2249783886\\
0.1600000000	4.2801098525\\
0.1625000000	4.3348834262\\
0.1650000000	4.3892998007\\
0.1675000000	4.4433596674\\
0.1700000000	4.4970637173\\
0.1725000000	4.5504126415\\
0.1750000000	4.6034071312\\
0.1775000000	4.6560478776\\
0.1800000000	4.7083355719\\
0.1825000000	4.7602709051\\
0.1850000000	4.8118545684\\
0.1875000000	4.8630872530\\
0.1900000000	4.9139696500\\
0.1925000000	4.9645024506\\
0.1950000000	5.0146863459\\
0.1975000000	5.0645220270\\
0.2000000000	5.1140101852\\
0.2025000000	5.1631515116\\
0.2050000000	5.2119466973\\
0.2075000000	5.2603964334\\
0.2100000000	5.3085014112\\
0.2125000000	5.3562623217\\
0.2150000000	5.4036798562\\
0.2175000000	5.4507547057\\
0.2200000000	5.4974875615\\
0.2225000000	5.5438791146\\
0.2250000000	5.5899300563\\
0.2275000000	5.6356410777\\
0.2300000000	5.6810128698\\
0.2325000000	5.7260461240\\
0.2350000000	5.7707415312\\
0.2375000000	5.8150997828\\
0.2400000000	5.8591215697\\
0.2425000000	5.9028075833\\
0.2450000000	5.9461585146\\
0.2475000000	5.9891750547\\
0.2500000000	6.0318578949\\
0.2525000000	6.0742077263\\
0.2550000000	6.1162252399\\
0.2575000000	6.1579111271\\
0.2600000000	6.1992660789\\
0.2625000000	6.2402907865\\
0.2650000000	6.2809859410\\
0.2675000000	6.3213522336\\
0.2700000000	6.3613903554\\
0.2725000000	6.4011009976\\
0.2750000000	6.4404848513\\
0.2775000000	6.4795426078\\
0.2800000000	6.5182749580\\
0.2825000000	6.5566825932\\
0.2850000000	6.5947662046\\
0.2875000000	6.6325264833\\
0.2900000000	6.6699641204\\
0.2925000000	6.7070798070\\
0.2950000000	6.7438742344\\
0.2975000000	6.7803480937\\
0.3000000000	6.8165020761\\
0.3025000000	6.8523368726\\
0.3050000000	6.8878531744\\
0.3075000000	6.9230516728\\
0.3100000000	6.9579330587\\
0.3125000000	6.9924980235\\
0.3150000000	7.0267472582\\
0.3175000000	7.0606814540\\
0.3200000000	7.0943013020\\
0.3225000000	7.1276074934\\
0.3250000000	7.1606007194\\
0.3275000000	7.1932816711\\
0.3300000000	7.2256510395\\
0.3325000000	7.2577095160\\
0.3350000000	7.2894577916\\
0.3375000000	7.3208965576\\
0.3400000000	7.3520265049\\
0.3425000000	7.3828483249\\
0.3450000000	7.4133627086\\
0.3475000000	7.4435703471\\
0.3500000000	7.4734719318\\
0.3525000000	7.5030681536\\
0.3550000000	7.5323597038\\
0.3575000000	7.5613472734\\
0.3600000000	7.5900315537\\
0.3625000000	7.6184132358\\
0.3650000000	7.6464930109\\
0.3675000000	7.6742715700\\
0.3700000000	7.7017496044\\
0.3725000000	7.7289278052\\
0.3750000000	7.7558068635\\
0.3775000000	7.7823874706\\
0.3800000000	7.8086703175\\
0.3825000000	7.8346560953\\
0.3850000000	7.8603454954\\
0.3875000000	7.8857392087\\
0.3900000000	7.9108379265\\
0.3925000000	7.9356423399\\
0.3950000000	7.9601531400\\
0.3975000000	7.9843710180\\
0.4000000000	8.0082966651\\
0.4025000000	8.0319307724\\
0.4050000000	8.0552740310\\
0.4075000000	8.0783271322\\
0.4100000000	8.1010907670\\
0.4125000000	8.1235656266\\
0.4150000000	8.1457524021\\
0.4175000000	8.1676517848\\
0.4200000000	8.1892644657\\
0.4225000000	8.2105911360\\
0.4250000000	8.2316324869\\
0.4275000000	8.2523892094\\
0.4300000000	8.2728619949\\
0.4325000000	8.2930515343\\
0.4350000000	8.3129585189\\
0.4375000000	8.3325836398\\
0.4400000000	8.3519275882\\
0.4425000000	8.3709910551\\
0.4450000000	8.3897747318\\
0.4475000000	8.4082793095\\
0.4500000000	8.4265054792\\
0.4525000000	8.4444539321\\
0.4550000000	8.4621253593\\
0.4575000000	8.4795204521\\
0.4600000000	8.4966399015\\
0.4625000000	8.5134843988\\
0.4650000000	8.5300546350\\
0.4675000000	8.5463513013\\
0.4700000000	8.5623750889\\
0.4725000000	8.5781266889\\
0.4750000000	8.5936067924\\
0.4775000000	8.6088160907\\
0.4800000000	8.6237552748\\
0.4825000000	8.6384250359\\
0.4850000000	8.6528260653\\
0.4875000000	8.6669590539\\
0.4900000000	8.6808246930\\
0.4925000000	8.6944236737\\
0.4950000000	8.7077566871\\
0.4975000000	8.7208244245\\
0.5000000000	8.7336275770\\
0.5025000000	8.7461668356\\
0.5050000000	8.7584428917\\
0.5075000000	8.7704564362\\
0.5100000000	8.7822081605\\
0.5125000000	8.7936987555\\
0.5150000000	8.8049289125\\
0.5175000000	8.8158993226\\
0.5200000000	8.8266106770\\
0.5225000000	8.8370636669\\
0.5250000000	8.8472589833\\
0.5275000000	8.8571973174\\
0.5300000000	8.8668793604\\
0.5325000000	8.8763058034\\
0.5350000000	8.8854773375\\
0.5375000000	8.8943946540\\
0.5400000000	8.9030584440\\
0.5425000000	8.9114693986\\
0.5450000000	8.9196282090\\
0.5475000000	8.9275355663\\
0.5500000000	8.9351921616\\
0.5525000000	8.9425986862\\
0.5550000000	8.9497558312\\
0.5575000000	8.9566642877\\
0.5600000000	8.9633247469\\
0.5625000000	8.9697378999\\
0.5650000000	8.9759044378\\
0.5675000000	8.9818250519\\
0.5700000000	8.9875004333\\
0.5725000000	8.9929312731\\
0.5750000000	8.9981182625\\
0.5775000000	9.0030620926\\
0.5800000000	9.0077634546\\
0.5825000000	9.0122230396\\
0.5850000000	9.0164415388\\
0.5875000000	9.0204196433\\
0.5900000000	9.0241580443\\
0.5925000000	9.0276574330\\
0.5950000000	9.0309185004\\
0.5975000000	9.0339419378\\
0.6000000000	9.0367284362\\
0.6025000000	9.0392786869\\
0.6050000000	9.0415933809\\
0.6075000000	9.0436732095\\
0.6100000000	9.0455188638\\
0.6125000000	9.0471310349\\
0.6150000000	9.0485104140\\
0.6175000000	9.0496576922\\
0.6200000000	9.0505735607\\
0.6225000000	9.0512587106\\
0.6250000000	9.0517138332\\
0.6275000000	9.0519396194\\
0.6300000000	9.0519367606\\
0.6325000000	9.0517059478\\
0.6350000000	9.0512478721\\
0.6375000000	9.0505632248\\
0.6400000000	9.0496526970\\
0.6425000000	9.0485169799\\
0.6450000000	9.0471567645\\
0.6475000000	9.0455727421\\
0.6500000000	9.0437656037\\
0.6525000000	9.0417360406\\
0.6550000000	9.0394847439\\
0.6575000000	9.0370124048\\
0.6600000000	9.0343197143\\
0.6625000000	9.0314073636\\
0.6650000000	9.0282760440\\
0.6675000000	9.0249264465\\
0.6700000000	9.0213592623\\
0.6725000000	9.0175751825\\
0.6750000000	9.0135748983\\
0.6775000000	9.0093591009\\
0.6800000000	9.0049284814\\
0.6825000000	9.0002837309\\
0.6850000000	8.9954255406\\
0.6875000000	8.9903546016\\
0.6900000000	8.9850716052\\
0.6925000000	8.9795772424\\
0.6950000000	8.9738722044\\
0.6975000000	8.9679571823\\
0.7000000000	8.9618328673\\
0.7025000000	8.9554999506\\
0.7050000000	8.9489591233\\
0.7075000000	8.9422110765\\
0.7100000000	8.9352565015\\
0.7125000000	8.9280960892\\
0.7150000000	8.9207305310\\
0.7175000000	8.9131605179\\
0.7200000000	8.9053867412\\
0.7225000000	8.8974098918\\
0.7250000000	8.8892306611\\
0.7275000000	8.8808497401\\
0.7300000000	8.8722678201\\
0.7325000000	8.8634855921\\
0.7350000000	8.8545037472\\
0.7375000000	8.8453229768\\
0.7400000000	8.8359439718\\
0.7425000000	8.8263674235\\
0.7450000000	8.8165940230\\
0.7475000000	8.8066244615\\
0.7500000000	8.7964594301\\
0.7525000000	8.7860996199\\
0.7550000000	8.7755457221\\
0.7575000000	8.7647984279\\
0.7600000000	8.7538584284\\
0.7625000000	8.7427264147\\
0.7650000000	8.7314030781\\
0.7675000000	8.7198891096\\
0.7700000000	8.7081852004\\
0.7725000000	8.6962920417\\
0.7750000000	8.6842103245\\
0.7775000000	8.6719407402\\
0.7800000000	8.6594839797\\
0.7825000000	8.6468407343\\
0.7850000000	8.6340116952\\
0.7875000000	8.6209975534\\
0.7900000000	8.6077990001\\
0.7925000000	8.5944167264\\
0.7950000000	8.5808514236\\
0.7975000000	8.5671037827\\
0.8000000000	8.5531744950\\
0.8025000000	8.5390642515\\
0.8050000000	8.5247737434\\
0.8075000000	8.5103036619\\
0.8100000000	8.4956546981\\
0.8125000000	8.4808275431\\
0.8150000000	8.4658228882\\
0.8175000000	8.4506414245\\
0.8200000000	8.4352838430\\
0.8225000000	8.4197508350\\
0.8250000000	8.4040430917\\
0.8275000000	8.3881613041\\
0.8300000000	8.3721061634\\
0.8325000000	8.3558783608\\
0.8350000000	8.3394785874\\
0.8375000000	8.3229075344\\
0.8400000000	8.3061658929\\
0.8425000000	8.2892543541\\
0.8450000000	8.2721736091\\
0.8475000000	8.2549243490\\
0.8500000000	8.2375072651\\
0.8525000000	8.2199230485\\
0.8550000000	8.2021723902\\
0.8575000000	8.1842559816\\
0.8600000000	8.1661745137\\
0.8625000000	8.1479286776\\
0.8650000000	8.1295191646\\
0.8675000000	8.1109466657\\
0.8700000000	8.0922118722\\
0.8725000000	8.0733154751\\
0.8750000000	8.0542581656\\
0.8775000000	8.0350406350\\
0.8800000000	8.0156635742\\
0.8825000000	7.9961276746\\
0.8850000000	7.9764336271\\
0.8875000000	7.9565821230\\
0.8900000000	7.9365738535\\
0.8925000000	7.9164095096\\
0.8950000000	7.8960897826\\
0.8975000000	7.8756153636\\
0.9000000000	7.8549869436\\
0.9025000000	7.8342052140\\
0.9050000000	7.8132708657\\
0.9075000000	7.7921845901\\
0.9100000000	7.7709470782\\
0.9125000000	7.7495590212\\
0.9150000000	7.7280211102\\
0.9175000000	7.7063340363\\
0.9200000000	7.6844984908\\
0.9225000000	7.6625151648\\
0.9250000000	7.6403847495\\
0.9275000000	7.6181079359\\
0.9300000000	7.5956854152\\
0.9325000000	7.5731178786\\
0.9350000000	7.5504060173\\
0.9375000000	7.5275505223\\
0.9400000000	7.5045520849\\
0.9425000000	7.4814113961\\
0.9450000000	7.4581291472\\
0.9475000000	7.4347060293\\
0.9500000000	7.4111427335\\
0.9525000000	7.3874399510\\
0.9550000000	7.3635983730\\
0.9575000000	7.3396186905\\
0.9600000000	7.3155015947\\
0.9625000000	7.2912477769\\
0.9650000000	7.2668579281\\
0.9675000000	7.2423327395\\
0.9700000000	7.2176729022\\
0.9725000000	7.1928791074\\
0.9750000000	7.1679520462\\
0.9775000000	7.1428924098\\
0.9800000000	7.1177008894\\
0.9825000000	7.0923781761\\
0.9850000000	7.0669249610\\
0.9875000000	7.0413419353\\
0.9900000000	7.0156297901\\
0.9925000000	6.9897892166\\
0.9950000000	6.9638209060\\
0.9975000000	6.9377255494\\
1.0000000000	6.9115038379\\
1.0025000000	6.8851564627\\
1.0050000000	6.8586841149\\
1.0075000000	6.8320874858\\
1.0100000000	6.8053672664\\
1.0125000000	6.7785241479\\
1.0150000000	6.7515588214\\
1.0175000000	6.7244719781\\
1.0200000000	6.6972643092\\
1.0225000000	6.6699365058\\
1.0250000000	6.6424892590\\
1.0275000000	6.6149232600\\
1.0300000000	6.5872391999\\
1.0325000000	6.5594377700\\
1.0350000000	6.5315196613\\
1.0375000000	6.5034855650\\
1.0400000000	6.4753361723\\
1.0425000000	6.4470721742\\
1.0450000000	6.4186942620\\
1.0475000000	6.3902031269\\
1.0500000000	6.3615994598\\
1.0525000000	6.3328839521\\
1.0550000000	6.3040572948\\
1.0575000000	6.2751201791\\
1.0600000000	6.2460732962\\
1.0625000000	6.2169173371\\
1.0650000000	6.1876529932\\
1.0675000000	6.1582809554\\
1.0700000000	6.1288019150\\
1.0725000000	6.0992165631\\
1.0750000000	6.0695255908\\
1.0775000000	6.0397296894\\
1.0800000000	6.0098295499\\
1.0825000000	5.9798258635\\
1.0850000000	5.9497193213\\
1.0875000000	5.9195106146\\
1.0900000000	5.8892004344\\
1.0925000000	5.8587894720\\
1.0950000000	5.8282784184\\
1.0975000000	5.7976679648\\
1.1000000000	5.7669588023\\
1.1025000000	5.7361516222\\
1.1050000000	5.7052471155\\
1.1075000000	5.6742459735\\
1.1100000000	5.6431488872\\
1.1125000000	5.6119565478\\
1.1150000000	5.5806696465\\
1.1175000000	5.5492888744\\
1.1200000000	5.5178149226\\
1.1225000000	5.4862484824\\
1.1250000000	5.4545902448\\
1.1275000000	5.4228409010\\
1.1300000000	5.3910011422\\
1.1325000000	5.3590716595\\
1.1350000000	5.3270531441\\
1.1375000000	5.2949462871\\
1.1400000000	5.2627517797\\
1.1425000000	5.2304703129\\
1.1450000000	5.1981025781\\
1.1475000000	5.1656492662\\
1.1500000000	5.1331110686\\
1.1525000000	5.1004886762\\
1.1550000000	5.0677827803\\
1.1575000000	5.0349940720\\
1.1600000000	5.0021232425\\
1.1625000000	4.9691709829\\
1.1650000000	4.9361379844\\
1.1675000000	4.9030249381\\
1.1700000000	4.8698325352\\
1.1725000000	4.8365614667\\
1.1750000000	4.8032124240\\
1.1775000000	4.7697860981\\
1.1800000000	4.7362831801\\
1.1825000000	4.7027043613\\
1.1850000000	4.6690503327\\
1.1875000000	4.6353217856\\
1.1900000000	4.6015194110\\
1.1925000000	4.5676439002\\
1.1950000000	4.5336959442\\
1.1975000000	4.4996762343\\
1.2000000000	4.4655854615\\
1.2025000000	4.4314243171\\
1.2050000000	4.3971934921\\
1.2075000000	4.3628936778\\
1.2100000000	4.3285255652\\
1.2125000000	4.2940898456\\
1.2150000000	4.2595872100\\
1.2175000000	4.2250183496\\
1.2200000000	4.1903839557\\
1.2225000000	4.1556847192\\
1.2250000000	4.1209213315\\
1.2275000000	4.0860944836\\
1.2300000000	4.0512048666\\
1.2325000000	4.0162531718\\
1.2350000000	3.9812400903\\
1.2375000000	3.9461663131\\
1.2400000000	3.9110325316\\
1.2425000000	3.8758394368\\
1.2450000000	3.8405877199\\
1.2475000000	3.8052780720\\
1.2500000000	3.7699111843\\
1.2525000000	3.7344877479\\
1.2550000000	3.6990084540\\
1.2575000000	3.6634739938\\
1.2600000000	3.6278850583\\
1.2625000000	3.5922423388\\
1.2650000000	3.5565465263\\
1.2675000000	3.5207983121\\
1.2700000000	3.4849983873\\
1.2725000000	3.4491474430\\
1.2750000000	3.4132461703\\
1.2775000000	3.3772952606\\
1.2800000000	3.3412954048\\
1.2825000000	3.3052472941\\
1.2850000000	3.2691516197\\
1.2875000000	3.2330090728\\
1.2900000000	3.1968203445\\
1.2925000000	3.1605861259\\
1.2950000000	3.1243071082\\
1.2975000000	3.0879839825\\
1.3000000000	3.0516174400\\
1.3025000000	3.0152081718\\
1.3050000000	2.9787568692\\
1.3075000000	2.9422642232\\
1.3100000000	2.9057309249\\
1.3125000000	2.8691576657\\
1.3150000000	2.8325451365\\
1.3175000000	2.7958940285\\
1.3200000000	2.7592050330\\
1.3225000000	2.7224788409\\
1.3250000000	2.6857161436\\
1.3275000000	2.6489176322\\
1.3300000000	2.6120839977\\
1.3325000000	2.5752159313\\
1.3350000000	2.5383141243\\
1.3375000000	2.5013792677\\
1.3400000000	2.4644120527\\
1.3425000000	2.4274131704\\
1.3450000000	2.3903833121\\
1.3475000000	2.3533231688\\
1.3500000000	2.3162334316\\
1.3525000000	2.2791147919\\
1.3550000000	2.2419679406\\
1.3575000000	2.2047935690\\
1.3600000000	2.1675923682\\
1.3625000000	2.1303650293\\
1.3650000000	2.0931122435\\
1.3675000000	2.0558347020\\
1.3700000000	2.0185330959\\
1.3725000000	1.9812081163\\
1.3750000000	1.9438604544\\
1.3775000000	1.9064908014\\
1.3800000000	1.8690998484\\
1.3825000000	1.8316882865\\
1.3850000000	1.7942568069\\
1.3875000000	1.7568061008\\
1.3900000000	1.7193368593\\
1.3925000000	1.6818497736\\
1.3950000000	1.6443455347\\
1.3975000000	1.6068248339\\
1.4000000000	1.5692883623\\
1.4025000000	1.5317368111\\
1.4050000000	1.4941708714\\
1.4075000000	1.4565912343\\
1.4100000000	1.4189985910\\
1.4125000000	1.3813936327\\
1.4150000000	1.3437770505\\
1.4175000000	1.3061495356\\
1.4200000000	1.2685117790\\
1.4225000000	1.2308644720\\
1.4250000000	1.1932083058\\
1.4275000000	1.1555439713\\
1.4300000000	1.1178721599\\
1.4325000000	1.0801935627\\
1.4350000000	1.0425088708\\
1.4375000000	1.0048187753\\
1.4400000000	0.9671239674\\
1.4425000000	0.9294251383\\
1.4450000000	0.8917229791\\
1.4475000000	0.8540181810\\
1.4500000000	0.8163114351\\
1.4525000000	0.7786034326\\
1.4550000000	0.7408948645\\
1.4575000000	0.7031864221\\
1.4600000000	0.6654787966\\
1.4625000000	0.6277726790\\
1.4650000000	0.5900687605\\
1.4675000000	0.5523677323\\
1.4700000000	0.5146702855\\
1.4725000000	0.4769771113\\
1.4750000000	0.4392889008\\
1.4775000000	0.4016063451\\
1.4800000000	0.3639301355\\
1.4825000000	0.3262609630\\
1.4850000000	0.2885995189\\
1.4875000000	0.2509464942\\
1.4900000000	0.2133025801\\
1.4925000000	0.1756684678\\
1.4950000000	0.1380448485\\
1.4975000000	0.1004324132\\
1.5000000000	0.0628318531\\
1.5025000000	0.0252438594\\
1.5050000000	-0.0123308768\\
1.5075000000	-0.0498916643\\
1.5100000000	-0.0874378120\\
1.5125000000	-0.1249686288\\
1.5150000000	-0.1624834234\\
1.5175000000	-0.1999815047\\
1.5200000000	-0.2374621816\\
1.5225000000	-0.2749247629\\
1.5250000000	-0.3123685575\\
1.5275000000	-0.3497928743\\
1.5300000000	-0.3871970220\\
1.5325000000	-0.4245803095\\
1.5350000000	-0.4619420457\\
1.5375000000	-0.4992815395\\
1.5400000000	-0.5365980996\\
1.5425000000	-0.5738910349\\
1.5450000000	-0.6111596543\\
1.5475000000	-0.6484032666\\
1.5500000000	-0.6856211807\\
1.5525000000	-0.7228127054\\
1.5550000000	-0.7599771496\\
1.5575000000	-0.7971138221\\
1.5600000000	-0.8342220318\\
1.5625000000	-0.8713010875\\
1.5650000000	-0.9083502981\\
1.5675000000	-0.9453689724\\
1.5700000000	-0.9823564192\\
1.5725000000	-1.0193119475\\
1.5750000000	-1.0562348661\\
1.5775000000	-1.0931244837\\
1.5800000000	-1.1299801094\\
1.5825000000	-1.1668010518\\
1.5850000000	-1.2035866199\\
1.5875000000	-1.2403361226\\
1.5900000000	-1.2770488686\\
1.5925000000	-1.3137241668\\
1.5950000000	-1.3503613260\\
1.5975000000	-1.3869596552\\
1.6000000000	-1.4235184632\\
1.6025000000	-1.4600370588\\
1.6050000000	-1.4965147508\\
1.6075000000	-1.5329508482\\
1.6100000000	-1.5693446597\\
1.6125000000	-1.6056954942\\
1.6150000000	-1.6420026606\\
1.6175000000	-1.6782654677\\
1.6200000000	-1.7144832243\\
1.6225000000	-1.7506552394\\
1.6250000000	-1.7867808217\\
1.6275000000	-1.8228592802\\
1.6300000000	-1.8588899236\\
1.6325000000	-1.8948720608\\
1.6350000000	-1.9308050007\\
1.6375000000	-1.9666880520\\
1.6400000000	-2.0025205238\\
1.6425000000	-2.0383017247\\
1.6450000000	-2.0740309637\\
1.6475000000	-2.1097075496\\
1.6500000000	-2.1453307913\\
1.6525000000	-2.1808999976\\
1.6550000000	-2.2164144773\\
1.6575000000	-2.2518735393\\
1.6600000000	-2.2872764925\\
1.6625000000	-2.3226226457\\
1.6650000000	-2.3579113077\\
1.6675000000	-2.3931417875\\
1.6700000000	-2.4283133938\\
1.6725000000	-2.4634254355\\
1.6750000000	-2.4984772215\\
1.6775000000	-2.5334680605\\
1.6800000000	-2.5683972616\\
1.6825000000	-2.6032641334\\
1.6850000000	-2.6380679848\\
1.6875000000	-2.6728081248\\
1.6900000000	-2.7074838621\\
1.6925000000	-2.7420945057\\
1.6950000000	-2.7766393642\\
1.6975000000	-2.8111177467\\
1.7000000000	-2.8455289619\\
1.7025000000	-2.8798723187\\
1.7050000000	-2.9141471260\\
1.7075000000	-2.9483526926\\
1.7100000000	-2.9824883273\\
1.7125000000	-3.0165533390\\
1.7150000000	-3.0505470365\\
1.7175000000	-3.0844687288\\
1.7200000000	-3.1183177246\\
1.7225000000	-3.1520933328\\
1.7250000000	-3.1857948622\\
1.7275000000	-3.2194216218\\
1.7300000000	-3.2529729202\\
1.7325000000	-3.2864480665\\
1.7350000000	-3.3198463694\\
1.7375000000	-3.3531671378\\
1.7400000000	-3.3864096806\\
1.7425000000	-3.4195733065\\
1.7450000000	-3.4526573245\\
1.7475000000	-3.4856610434\\
1.7500000000	-3.5185837720\\
1.7525000000	-3.5514248192\\
1.7550000000	-3.5841834939\\
1.7575000000	-3.6168591048\\
1.7600000000	-3.6494509609\\
1.7625000000	-3.6819583710\\
1.7650000000	-3.7143806439\\
1.7675000000	-3.7467170885\\
1.7700000000	-3.7789670136\\
1.7725000000	-3.8111297282\\
1.7750000000	-3.8432045409\\
1.7775000000	-3.8751907608\\
1.7800000000	-3.9070876966\\
1.7825000000	-3.9388946571\\
1.7850000000	-3.9706109513\\
1.7875000000	-4.0022358880\\
1.7900000000	-4.0337687761\\
1.7925000000	-4.0652089243\\
1.7950000000	-4.0965556415\\
1.7975000000	-4.1278082367\\
1.8000000000	-4.1589660185\\
1.8025000000	-4.1900282960\\
1.8050000000	-4.2209943779\\
1.8075000000	-4.2518635730\\
1.8100000000	-4.2826351903\\
1.8125000000	-4.3133085386\\
1.8150000000	-4.3438829267\\
1.8175000000	-4.3743576635\\
1.8200000000	-4.4047320578\\
1.8225000000	-4.4350054185\\
1.8250000000	-4.4651770545\\
1.8275000000	-4.4952462745\\
1.8300000000	-4.5252123874\\
1.8325000000	-4.5550747021\\
1.8350000000	-4.5848325275\\
1.8375000000	-4.6144851723\\
1.8400000000	-4.6440319455\\
1.8425000000	-4.6734721558\\
1.8450000000	-4.7028051122\\
1.8475000000	-4.7320301234\\
1.8500000000	-4.7611464984\\
1.8525000000	-4.7901535459\\
1.8550000000	-4.8190505749\\
1.8575000000	-4.8478368941\\
1.8600000000	-4.8765118125\\
1.8625000000	-4.9050746388\\
1.8650000000	-4.9335246820\\
1.8675000000	-4.9618612508\\
1.8700000000	-4.9900836541\\
1.8725000000	-5.0181912009\\
1.8750000000	-5.0461831998\\
1.8775000000	-5.0740589599\\
1.8800000000	-5.1018177898\\
1.8825000000	-5.1294589985\\
1.8850000000	-5.1569818948\\
1.8875000000	-5.1843857877\\
1.8900000000	-5.2116699858\\
1.8925000000	-5.2388337981\\
1.8950000000	-5.2658765334\\
1.8975000000	-5.2927975006\\
1.9000000000	-5.3195960085\\
1.9025000000	-5.3462713659\\
1.9050000000	-5.3728228818\\
1.9075000000	-5.3992498650\\
1.9100000000	-5.4255516243\\
1.9125000000	-5.4517274685\\
1.9150000000	-5.4777767065\\
1.9175000000	-5.5036986473\\
1.9200000000	-5.5294925995\\
1.9225000000	-5.5551578721\\
1.9250000000	-5.5806937739\\
1.9275000000	-5.6060996138\\
1.9300000000	-5.6313747006\\
1.9325000000	-5.6565183431\\
1.9350000000	-5.6815298503\\
1.9375000000	-5.7064085309\\
1.9400000000	-5.7311536939\\
1.9425000000	-5.7557646480\\
1.9450000000	-5.7802407021\\
1.9475000000	-5.8045811651\\
1.9500000000	-5.8287853458\\
1.9525000000	-5.8528525530\\
1.9550000000	-5.8767820957\\
1.9575000000	-5.9005732826\\
1.9600000000	-5.9242254226\\
1.9625000000	-5.9477378246\\
1.9650000000	-5.9711097974\\
1.9675000000	-5.9943406498\\
1.9700000000	-6.0174296908\\
1.9725000000	-6.0403762291\\
1.9750000000	-6.0631795736\\
1.9775000000	-6.0858390332\\
1.9800000000	-6.1083539167\\
1.9825000000	-6.1307235330\\
1.9850000000	-6.1529471908\\
1.9875000000	-6.1750241991\\
1.9900000000	-6.1969538667\\
1.9925000000	-6.2187355025\\
1.9950000000	-6.2403684152\\
1.9975000000	-6.2618519139\\
2.0000000000	-6.2831853072\\
2.0025000000	-6.3043680749\\
2.0050000000	-6.3254003799\\
2.0075000000	-6.3462825561\\
2.0100000000	-6.3670149372\\
2.0125000000	-6.3875978571\\
2.0150000000	-6.4080316495\\
2.0175000000	-6.4283166481\\
2.0200000000	-6.4484531870\\
2.0225000000	-6.4684415997\\
2.0250000000	-6.4882822201\\
2.0275000000	-6.5079753820\\
2.0300000000	-6.5275214192\\
2.0325000000	-6.5469206655\\
2.0350000000	-6.5661734546\\
2.0375000000	-6.5852801204\\
2.0400000000	-6.6042409967\\
2.0425000000	-6.6230564173\\
2.0450000000	-6.6417267159\\
2.0475000000	-6.6602522264\\
2.0500000000	-6.6786332825\\
2.0525000000	-6.6968702180\\
2.0550000000	-6.7149633668\\
2.0575000000	-6.7329130625\\
2.0600000000	-6.7507196392\\
2.0625000000	-6.7683834304\\
2.0650000000	-6.7859047700\\
2.0675000000	-6.8032839919\\
2.0700000000	-6.8205214297\\
2.0725000000	-6.8376174173\\
2.0750000000	-6.8545722885\\
2.0775000000	-6.8713863771\\
2.0800000000	-6.8880600169\\
2.0825000000	-6.9045935416\\
2.0850000000	-6.9209872851\\
2.0875000000	-6.9372415811\\
2.0900000000	-6.9533567635\\
2.0925000000	-6.9693331661\\
2.0950000000	-6.9851711226\\
2.0975000000	-7.0008709668\\
2.1000000000	-7.0164330325\\
2.1025000000	-7.0318576536\\
2.1050000000	-7.0471451638\\
2.1075000000	-7.0622958969\\
2.1100000000	-7.0773101867\\
2.1125000000	-7.0921883669\\
2.1150000000	-7.1069307715\\
2.1175000000	-7.1215377342\\
2.1200000000	-7.1360095887\\
2.1225000000	-7.1503466690\\
2.1250000000	-7.1645493087\\
2.1275000000	-7.1786178416\\
2.1300000000	-7.1925526016\\
2.1325000000	-7.2063539225\\
2.1350000000	-7.2200221380\\
2.1375000000	-7.2335575820\\
2.1400000000	-7.2469605882\\
2.1425000000	-7.2602314904\\
2.1450000000	-7.2733706224\\
2.1475000000	-7.2863783181\\
2.1500000000	-7.2992549112\\
2.1525000000	-7.3120007354\\
2.1550000000	-7.3246161247\\
2.1575000000	-7.3371014128\\
2.1600000000	-7.3494569335\\
2.1625000000	-7.3616830205\\
2.1650000000	-7.3737800077\\
2.1675000000	-7.3857482289\\
2.1700000000	-7.3975880179\\
2.1725000000	-7.4092997084\\
2.1750000000	-7.4208836342\\
2.1775000000	-7.4323401293\\
2.1800000000	-7.4436695272\\
2.1825000000	-7.4548721619\\
2.1850000000	-7.4659483671\\
2.1875000000	-7.4768984767\\
2.1900000000	-7.4877228244\\
2.1925000000	-7.4984217440\\
2.1950000000	-7.5089955692\\
2.1975000000	-7.5194446340\\
2.2000000000	-7.5297692721\\
2.2025000000	-7.5399698173\\
2.2050000000	-7.5500466034\\
2.2075000000	-7.5599999641\\
2.2100000000	-7.5698302333\\
2.2125000000	-7.5795377448\\
2.2150000000	-7.5891228323\\
2.2175000000	-7.5985858297\\
2.2200000000	-7.6079270708\\
2.2225000000	-7.6171468893\\
2.2250000000	-7.6262456190\\
2.2275000000	-7.6352235938\\
2.2300000000	-7.6440811474\\
2.2325000000	-7.6528186136\\
2.2350000000	-7.6614363262\\
2.2375000000	-7.6699346190\\
2.2400000000	-7.6783138259\\
2.2425000000	-7.6865742805\\
2.2450000000	-7.6947163167\\
2.2475000000	-7.7027402684\\
2.2500000000	-7.7106464692\\
2.2525000000	-7.7184352529\\
2.2550000000	-7.7261069535\\
2.2575000000	-7.7336619046\\
2.2600000000	-7.7411004400\\
2.2625000000	-7.7484228936\\
2.2650000000	-7.7556295992\\
2.2675000000	-7.7627208905\\
2.2700000000	-7.7696971013\\
2.2725000000	-7.7765585655\\
2.2750000000	-7.7833056167\\
2.2775000000	-7.7899385889\\
2.2800000000	-7.7964578159\\
2.2825000000	-7.8028636313\\
2.2850000000	-7.8091563690\\
2.2875000000	-7.8153363628\\
2.2900000000	-7.8214039465\\
2.2925000000	-7.8273594539\\
2.2950000000	-7.8332032187\\
2.2975000000	-7.8389355748\\
2.3000000000	-7.8445568560\\
2.3025000000	-7.8500673961\\
2.3050000000	-7.8554675288\\
2.3075000000	-7.8607575879\\
2.3100000000	-7.8659379073\\
2.3125000000	-7.8710088207\\
2.3150000000	-7.8759706620\\
2.3175000000	-7.8808237649\\
2.3200000000	-7.8855684632\\
2.3225000000	-7.8902050907\\
2.3250000000	-7.8947339812\\
2.3275000000	-7.8991554685\\
2.3300000000	-7.9034698864\\
2.3325000000	-7.9076775687\\
2.3350000000	-7.9117788492\\
2.3375000000	-7.9157740617\\
2.3400000000	-7.9196635399\\
2.3425000000	-7.9234476177\\
2.3450000000	-7.9271266289\\
2.3475000000	-7.9307009072\\
2.3500000000	-7.9341707865\\
2.3525000000	-7.9375366005\\
2.3550000000	-7.9407986830\\
2.3575000000	-7.9439573679\\
2.3600000000	-7.9470129889\\
2.3625000000	-7.9499658798\\
2.3650000000	-7.9528163745\\
2.3675000000	-7.9555648066\\
2.3700000000	-7.9582115101\\
2.3725000000	-7.9607568186\\
2.3750000000	-7.9632010661\\
2.3775000000	-7.9655445862\\
2.3800000000	-7.9677877128\\
2.3825000000	-7.9699307797\\
2.3850000000	-7.9719741206\\
2.3875000000	-7.9739180694\\
2.3900000000	-7.9757629599\\
2.3925000000	-7.9775091258\\
2.3950000000	-7.9791569010\\
2.3975000000	-7.9807066192\\
2.4000000000	-7.9821586142\\
2.4025000000	-7.9835132199\\
2.4050000000	-7.9847707700\\
2.4075000000	-7.9859315983\\
2.4100000000	-7.9869960386\\
2.4125000000	-7.9879644247\\
2.4150000000	-7.9888370904\\
2.4175000000	-7.9896143696\\
2.4200000000	-7.9902965959\\
2.4225000000	-7.9908841031\\
2.4250000000	-7.9913772252\\
2.4275000000	-7.9917762958\\
2.4300000000	-7.9920816488\\
2.4325000000	-7.9922936179\\
2.4350000000	-7.9924125370\\
2.4375000000	-7.9924387399\\
2.4400000000	-7.9923725603\\
2.4425000000	-7.9922143320\\
2.4450000000	-7.9919643889\\
2.4475000000	-7.9916230646\\
2.4500000000	-7.9911906931\\
2.4525000000	-7.9906676081\\
2.4550000000	-7.9900541434\\
2.4575000000	-7.9893506329\\
2.4600000000	-7.9885574102\\
2.4625000000	-7.9876748092\\
2.4650000000	-7.9867031636\\
2.4675000000	-7.9856428074\\
2.4700000000	-7.9844940742\\
2.4725000000	-7.9832572979\\
2.4750000000	-7.9819328123\\
2.4775000000	-7.9805209511\\
2.4800000000	-7.9790220481\\
2.4825000000	-7.9774364372\\
2.4850000000	-7.9757644522\\
2.4875000000	-7.9740064267\\
2.4900000000	-7.9721626947\\
2.4925000000	-7.9702335899\\
2.4950000000	-7.9682194462\\
2.4975000000	-7.9661205972\\
2.5000000000	-7.9639373769\\
2.5025000000	-7.9616701189\\
2.5050000000	-7.9593191571\\
2.5075000000	-7.9568848253\\
2.5100000000	-7.9543674573\\
2.5125000000	-7.9517673869\\
2.5150000000	-7.9490849478\\
2.5175000000	-7.9463204739\\
2.5200000000	-7.9434742989\\
2.5225000000	-7.9405467567\\
2.5250000000	-7.9375381811\\
2.5275000000	-7.9344489058\\
2.5300000000	-7.9312792646\\
2.5325000000	-7.9280295913\\
2.5350000000	-7.9247002198\\
2.5375000000	-7.9212914838\\
2.5400000000	-7.9178037171\\
2.5425000000	-7.9142372534\\
2.5450000000	-7.9105924267\\
2.5475000000	-7.9068695707\\
2.5500000000	-7.9030690192\\
2.5525000000	-7.8991911059\\
2.5550000000	-7.8952361648\\
2.5575000000	-7.8912045295\\
2.5600000000	-7.8870965338\\
2.5625000000	-7.8829125116\\
2.5650000000	-7.8786527967\\
2.5675000000	-7.8743177228\\
2.5700000000	-7.8699076238\\
2.5725000000	-7.8654228334\\
2.5750000000	-7.8608636854\\
2.5775000000	-7.8562305136\\
2.5800000000	-7.8515236519\\
2.5825000000	-7.8467434340\\
2.5850000000	-7.8418901936\\
2.5875000000	-7.8369642647\\
2.5900000000	-7.8319659810\\
2.5925000000	-7.8268956762\\
2.5950000000	-7.8217536843\\
2.5975000000	-7.8165403389\\
2.6000000000	-7.8112559739\\
2.6025000000	-7.8059009230\\
2.6050000000	-7.8004755202\\
2.6075000000	-7.7949800990\\
2.6100000000	-7.7894149934\\
2.6125000000	-7.7837805372\\
2.6150000000	-7.7780770641\\
2.6175000000	-7.7723049079\\
2.6200000000	-7.7664644025\\
2.6225000000	-7.7605558815\\
2.6250000000	-7.7545796789\\
2.6275000000	-7.7485361284\\
2.6300000000	-7.7424255638\\
2.6325000000	-7.7362483189\\
2.6350000000	-7.7300047275\\
2.6375000000	-7.7236951233\\
2.6400000000	-7.7173198403\\
2.6425000000	-7.7108792121\\
2.6450000000	-7.7043735726\\
2.6475000000	-7.6978032555\\
2.6500000000	-7.6911685947\\
2.6525000000	-7.6844699239\\
2.6550000000	-7.6777075770\\
2.6575000000	-7.6708818878\\
2.6600000000	-7.6639931899\\
2.6625000000	-7.6570418173\\
2.6650000000	-7.6500281037\\
2.6675000000	-7.6429523830\\
2.6700000000	-7.6358149888\\
2.6725000000	-7.6286162550\\
2.6750000000	-7.6213565155\\
2.6775000000	-7.6140361039\\
2.6800000000	-7.6066553541\\
2.6825000000	-7.5992145999\\
2.6850000000	-7.5917141750\\
2.6875000000	-7.5841544134\\
2.6900000000	-7.5765356487\\
2.6925000000	-7.5688582147\\
2.6950000000	-7.5611224453\\
2.6975000000	-7.5533286743\\
2.7000000000	-7.5454772354\\
2.7025000000	-7.5375684624\\
2.7050000000	-7.5296026892\\
2.7075000000	-7.5215802495\\
2.7100000000	-7.5135014770\\
2.7125000000	-7.5053667058\\
2.7150000000	-7.4971762694\\
2.7175000000	-7.4889305017\\
2.7200000000	-7.4806297365\\
2.7225000000	-7.4722743076\\
2.7250000000	-7.4638645487\\
2.7275000000	-7.4554007938\\
2.7300000000	-7.4468833765\\
2.7325000000	-7.4383126307\\
2.7350000000	-7.4296888901\\
2.7375000000	-7.4210124886\\
2.7400000000	-7.4122837600\\
2.7425000000	-7.4035030380\\
2.7450000000	-7.3946706564\\
2.7475000000	-7.3857869490\\
2.7500000000	-7.3768522497\\
2.7525000000	-7.3678668922\\
2.7550000000	-7.3588312103\\
2.7575000000	-7.3497455378\\
2.7600000000	-7.3406102085\\
2.7625000000	-7.3314255563\\
2.7650000000	-7.3221919148\\
2.7675000000	-7.3129096178\\
2.7700000000	-7.3035789993\\
2.7725000000	-7.2942003929\\
2.7750000000	-7.2847741325\\
2.7775000000	-7.2753005519\\
2.7800000000	-7.2657799848\\
2.7825000000	-7.2562127651\\
2.7850000000	-7.2465992265\\
2.7875000000	-7.2369397028\\
2.7900000000	-7.2272345279\\
2.7925000000	-7.2174840355\\
2.7950000000	-7.2076885594\\
2.7975000000	-7.1978484335\\
2.8000000000	-7.1879639914\\
2.8025000000	-7.1780355671\\
2.8050000000	-7.1680634942\\
2.8075000000	-7.1580481066\\
2.8100000000	-7.1479897382\\
2.8125000000	-7.1378887226\\
2.8150000000	-7.1277453937\\
2.8175000000	-7.1175600852\\
2.8200000000	-7.1073331310\\
2.8225000000	-7.0970648649\\
2.8250000000	-7.0867556206\\
2.8275000000	-7.0764057319\\
2.8300000000	-7.0660155327\\
2.8325000000	-7.0555853568\\
2.8350000000	-7.0451155378\\
2.8375000000	-7.0346064097\\
2.8400000000	-7.0240583062\\
2.8425000000	-7.0134715611\\
2.8450000000	-7.0028465082\\
2.8475000000	-6.9921834814\\
2.8500000000	-6.9814828143\\
2.8525000000	-6.9707448407\\
2.8550000000	-6.9599698946\\
2.8575000000	-6.9491583097\\
2.8600000000	-6.9383104197\\
2.8625000000	-6.9274265585\\
2.8650000000	-6.9165070598\\
2.8675000000	-6.9055522575\\
2.8700000000	-6.8945624854\\
2.8725000000	-6.8835380771\\
2.8750000000	-6.8724793667\\
2.8775000000	-6.8613866877\\
2.8800000000	-6.8502603741\\
2.8825000000	-6.8391007596\\
2.8850000000	-6.8279081780\\
2.8875000000	-6.8166829631\\
2.8900000000	-6.8054254487\\
2.8925000000	-6.7941359686\\
2.8950000000	-6.7828148566\\
2.8975000000	-6.7714624464\\
2.9000000000	-6.7600790720\\
2.9025000000	-6.7486650670\\
2.9050000000	-6.7372207653\\
2.9075000000	-6.7257465007\\
2.9100000000	-6.7142426069\\
2.9125000000	-6.7027094177\\
2.9150000000	-6.6911472670\\
2.9175000000	-6.6795564885\\
2.9200000000	-6.6679374161\\
2.9225000000	-6.6562903835\\
2.9250000000	-6.6446157245\\
2.9275000000	-6.6329137729\\
2.9300000000	-6.6211848625\\
2.9325000000	-6.6094293272\\
2.9350000000	-6.5976475006\\
2.9375000000	-6.5858397166\\
2.9400000000	-6.5740063090\\
2.9425000000	-6.5621476116\\
2.9450000000	-6.5502639582\\
2.9475000000	-6.5383556825\\
2.9500000000	-6.5264231184\\
2.9525000000	-6.5144665996\\
2.9550000000	-6.5024864600\\
2.9575000000	-6.4904830334\\
2.9600000000	-6.4784566534\\
2.9625000000	-6.4664076540\\
2.9650000000	-6.4543363690\\
2.9675000000	-6.4422431320\\
2.9700000000	-6.4301282770\\
2.9725000000	-6.4179921377\\
2.9750000000	-6.4058350479\\
2.9775000000	-6.3936573414\\
2.9800000000	-6.3814593519\\
2.9825000000	-6.3692414134\\
2.9850000000	-6.3570038595\\
2.9875000000	-6.3447470242\\
2.9900000000	-6.3324712410\\
2.9925000000	-6.3201768440\\
2.9950000000	-6.3078641668\\
2.9975000000	-6.2955335433\\
3.0000000000	-6.2831853072\\
3.0025000000	-6.2708197619\\
3.0050000000	-6.2584370890\\
3.0075000000	-6.2460374398\\
3.0100000000	-6.2336209654\\
3.0125000000	-6.2211878169\\
3.0150000000	-6.2087381457\\
3.0175000000	-6.1962721028\\
3.0200000000	-6.1837898395\\
3.0225000000	-6.1712915070\\
3.0250000000	-6.1587772563\\
3.0275000000	-6.1462472389\\
3.0300000000	-6.1337016057\\
3.0325000000	-6.1211405081\\
3.0350000000	-6.1085640971\\
3.0375000000	-6.0959725241\\
3.0400000000	-6.0833659401\\
3.0425000000	-6.0707444964\\
3.0450000000	-6.0581083441\\
3.0475000000	-6.0454576345\\
3.0500000000	-6.0327925187\\
3.0525000000	-6.0201131479\\
3.0550000000	-6.0074196734\\
3.0575000000	-5.9947122463\\
3.0600000000	-5.9819910177\\
3.0625000000	-5.9692561389\\
3.0650000000	-5.9565077611\\
3.0675000000	-5.9437460355\\
3.0700000000	-5.9309711132\\
3.0725000000	-5.9181831454\\
3.0750000000	-5.9053822834\\
3.0775000000	-5.8925686783\\
3.0800000000	-5.8797424813\\
3.0825000000	-5.8669038435\\
3.0850000000	-5.8540529163\\
3.0875000000	-5.8411898507\\
3.0900000000	-5.8283147980\\
3.0925000000	-5.8154279094\\
3.0950000000	-5.8025293359\\
3.0975000000	-5.7896192289\\
3.1000000000	-5.7766977396\\
3.1025000000	-5.7637650190\\
3.1050000000	-5.7508212184\\
3.1075000000	-5.7378664890\\
3.1100000000	-5.7249009820\\
3.1125000000	-5.7119248486\\
3.1150000000	-5.6989382399\\
3.1175000000	-5.6859413071\\
3.1200000000	-5.6729342015\\
3.1225000000	-5.6599170742\\
3.1250000000	-5.6468900764\\
3.1275000000	-5.6338533593\\
3.1300000000	-5.6208070740\\
3.1325000000	-5.6077513719\\
3.1350000000	-5.5946864040\\
3.1375000000	-5.5816123216\\
3.1400000000	-5.5685292758\\
3.1425000000	-5.5554374179\\
3.1450000000	-5.5423368990\\
3.1475000000	-5.5292278702\\
3.1500000000	-5.5161104829\\
3.1525000000	-5.5029848882\\
3.1550000000	-5.4898512373\\
3.1575000000	-5.4767096813\\
3.1600000000	-5.4635603715\\
3.1625000000	-5.4504034590\\
3.1650000000	-5.4372390951\\
3.1675000000	-5.4240674308\\
3.1700000000	-5.4108886175\\
3.1725000000	-5.3977028063\\
3.1750000000	-5.3845101484\\
3.1775000000	-5.3713107950\\
3.1800000000	-5.3581048972\\
3.1825000000	-5.3448926063\\
3.1850000000	-5.3316740735\\
3.1875000000	-5.3184494499\\
3.1900000000	-5.3052188867\\
3.1925000000	-5.2919825351\\
3.1950000000	-5.2787405463\\
3.1975000000	-5.2654930716\\
3.2000000000	-5.2522402620\\
3.2025000000	-5.2389822688\\
3.2050000000	-5.2257192431\\
3.2075000000	-5.2124513362\\
3.2100000000	-5.1991786992\\
3.2125000000	-5.1859014834\\
3.2150000000	-5.1726198399\\
3.2175000000	-5.1593339199\\
3.2200000000	-5.1460438745\\
3.2225000000	-5.1327498551\\
3.2250000000	-5.1194520127\\
3.2275000000	-5.1061504986\\
3.2300000000	-5.0928454640\\
3.2325000000	-5.0795370600\\
3.2350000000	-5.0662254378\\
3.2375000000	-5.0529107487\\
3.2400000000	-5.0395931438\\
3.2425000000	-5.0262727742\\
3.2450000000	-5.0129497913\\
3.2475000000	-4.9996243461\\
3.2500000000	-4.9862965899\\
3.2525000000	-4.9729666738\\
3.2550000000	-4.9596347491\\
3.2575000000	-4.9463009669\\
3.2600000000	-4.9329654785\\
3.2625000000	-4.9196284349\\
3.2650000000	-4.9062899875\\
3.2675000000	-4.8929502873\\
3.2700000000	-4.8796094857\\
3.2725000000	-4.8662677336\\
3.2750000000	-4.8529251825\\
3.2775000000	-4.8395819834\\
3.2800000000	-4.8262382875\\
3.2825000000	-4.8128942461\\
3.2850000000	-4.7995500103\\
3.2875000000	-4.7862057312\\
3.2900000000	-4.7728615602\\
3.2925000000	-4.7595176484\\
3.2950000000	-4.7461741469\\
3.2975000000	-4.7328312070\\
3.3000000000	-4.7194889798\\
3.3025000000	-4.7061476165\\
3.3050000000	-4.6928072684\\
3.3075000000	-4.6794680867\\
3.3100000000	-4.6661302224\\
3.3125000000	-4.6527938268\\
3.3150000000	-4.6394590511\\
3.3175000000	-4.6261260464\\
3.3200000000	-4.6127949641\\
3.3225000000	-4.5994659551\\
3.3250000000	-4.5861391709\\
3.3275000000	-4.5728147624\\
3.3300000000	-4.5594928810\\
3.3325000000	-4.5461736778\\
3.3350000000	-4.5328573039\\
3.3375000000	-4.5195439107\\
3.3400000000	-4.5062336492\\
3.3425000000	-4.4929266707\\
3.3450000000	-4.4796231264\\
3.3475000000	-4.4663231674\\
3.3500000000	-4.4530269449\\
3.3525000000	-4.4397346101\\
3.3550000000	-4.4264463143\\
3.3575000000	-4.4131622085\\
3.3600000000	-4.3998824441\\
3.3625000000	-4.3866071721\\
3.3650000000	-4.3733365438\\
3.3675000000	-4.3600707103\\
3.3700000000	-4.3468098229\\
3.3725000000	-4.3335540328\\
3.3750000000	-4.3203034910\\
3.3775000000	-4.3070583489\\
3.3800000000	-4.2938187575\\
3.3825000000	-4.2805848682\\
3.3850000000	-4.2673568320\\
3.3875000000	-4.2541348002\\
3.3900000000	-4.2409189240\\
3.3925000000	-4.2277093545\\
3.3950000000	-4.2145062429\\
3.3975000000	-4.2013097405\\
3.4000000000	-4.1881199984\\
3.4025000000	-4.1749371677\\
3.4050000000	-4.1617613998\\
3.4075000000	-4.1485928458\\
3.4100000000	-4.1354316568\\
3.4125000000	-4.1222779841\\
3.4150000000	-4.1091319788\\
3.4175000000	-4.0959937922\\
3.4200000000	-4.0828635754\\
3.4225000000	-4.0697414797\\
3.4250000000	-4.0566276561\\
3.4275000000	-4.0435222559\\
3.4300000000	-4.0304254303\\
3.4325000000	-4.0173373305\\
3.4350000000	-4.0042581077\\
3.4375000000	-3.9911879130\\
3.4400000000	-3.9781268976\\
3.4425000000	-3.9650752128\\
3.4450000000	-3.9520330097\\
3.4475000000	-3.9390004395\\
3.4500000000	-3.9259776534\\
3.4525000000	-3.9129648025\\
3.4550000000	-3.8999620382\\
3.4575000000	-3.8869695115\\
3.4600000000	-3.8739873737\\
3.4625000000	-3.8610157759\\
3.4650000000	-3.8480548694\\
3.4675000000	-3.8351048053\\
3.4700000000	-3.8221657347\\
3.4725000000	-3.8092378090\\
3.4750000000	-3.7963211793\\
3.4775000000	-3.7834159968\\
3.4800000000	-3.7705224126\\
3.4825000000	-3.7576405780\\
3.4850000000	-3.7447706441\\
3.4875000000	-3.7319127621\\
3.4900000000	-3.7190670833\\
3.4925000000	-3.7062337588\\
3.4950000000	-3.6934129398\\
3.4975000000	-3.6806047775\\
3.5000000000	-3.6678094231\\
3.5025000000	-3.6550270277\\
3.5050000000	-3.6422577426\\
3.5075000000	-3.6295017189\\
3.5100000000	-3.6167591079\\
3.5125000000	-3.6040300607\\
3.5150000000	-3.5913147286\\
3.5175000000	-3.5786132626\\
3.5200000000	-3.5659258140\\
3.5225000000	-3.5532525340\\
3.5250000000	-3.5405935738\\
3.5275000000	-3.5279490845\\
3.5300000000	-3.5153192174\\
3.5325000000	-3.5027041237\\
3.5350000000	-3.4901039544\\
3.5375000000	-3.4775188609\\
3.5400000000	-3.4649489943\\
3.5425000000	-3.4523945058\\
3.5450000000	-3.4398555465\\
3.5475000000	-3.4273322678\\
3.5500000000	-3.4148248207\\
3.5525000000	-3.4023333564\\
3.5550000000	-3.3898580262\\
3.5575000000	-3.3773989812\\
3.5600000000	-3.3649563727\\
3.5625000000	-3.3525303517\\
3.5650000000	-3.3401210696\\
3.5675000000	-3.3277286774\\
3.5700000000	-3.3153533264\\
3.5725000000	-3.3029951678\\
3.5750000000	-3.2906543528\\
3.5775000000	-3.2783310325\\
3.5800000000	-3.2660253581\\
3.5825000000	-3.2537374808\\
3.5850000000	-3.2414675519\\
3.5875000000	-3.2292157224\\
3.5900000000	-3.2169821436\\
3.5925000000	-3.2047669668\\
3.5950000000	-3.1925703430\\
3.5975000000	-3.1803924234\\
3.6000000000	-3.1682333593\\
3.6025000000	-3.1560933018\\
3.6050000000	-3.1439724022\\
3.6075000000	-3.1318708115\\
3.6100000000	-3.1197886811\\
3.6125000000	-3.1077261621\\
3.6150000000	-3.0956834056\\
3.6175000000	-3.0836605629\\
3.6200000000	-3.0716577852\\
3.6225000000	-3.0596752236\\
3.6250000000	-3.0477130294\\
3.6275000000	-3.0357713537\\
3.6300000000	-3.0238503477\\
3.6325000000	-3.0119501626\\
3.6350000000	-3.0000709496\\
3.6375000000	-2.9882128599\\
3.6400000000	-2.9763760446\\
3.6425000000	-2.9645606550\\
3.6450000000	-2.9527668423\\
3.6475000000	-2.9409947576\\
3.6500000000	-2.9292445522\\
3.6525000000	-2.9175163771\\
3.6550000000	-2.9058103837\\
3.6575000000	-2.8941267230\\
3.6600000000	-2.8824655464\\
3.6625000000	-2.8708270049\\
3.6650000000	-2.8592112498\\
3.6675000000	-2.8476184322\\
3.6700000000	-2.8360487034\\
3.6725000000	-2.8245022145\\
3.6750000000	-2.8129791168\\
3.6775000000	-2.8014795613\\
3.6800000000	-2.7900036994\\
3.6825000000	-2.7785516821\\
3.6850000000	-2.7671236607\\
3.6875000000	-2.7557197864\\
3.6900000000	-2.7443402103\\
3.6925000000	-2.7329850837\\
3.6950000000	-2.7216545577\\
3.6975000000	-2.7103487836\\
3.7000000000	-2.6990679124\\
3.7025000000	-2.6878120955\\
3.7050000000	-2.6765814839\\
3.7075000000	-2.6653762289\\
3.7100000000	-2.6541964817\\
3.7125000000	-2.6430423934\\
3.7150000000	-2.6319141153\\
3.7175000000	-2.6208117986\\
3.7200000000	-2.6097355943\\
3.7225000000	-2.5986856538\\
3.7250000000	-2.5876621282\\
3.7275000000	-2.5766651686\\
3.7300000000	-2.5656949264\\
3.7325000000	-2.5547515526\\
3.7350000000	-2.5438351985\\
3.7375000000	-2.5329460152\\
3.7400000000	-2.5220841540\\
3.7425000000	-2.5112497660\\
3.7450000000	-2.5004430024\\
3.7475000000	-2.4896640144\\
3.7500000000	-2.4789129532\\
3.7525000000	-2.4681899700\\
3.7550000000	-2.4574952160\\
3.7575000000	-2.4468288423\\
3.7600000000	-2.4361910002\\
3.7625000000	-2.4255818408\\
3.7650000000	-2.4150015154\\
3.7675000000	-2.4044501751\\
3.7700000000	-2.3939279711\\
3.7725000000	-2.3834350545\\
3.7750000000	-2.3729715767\\
3.7775000000	-2.3625376888\\
3.7800000000	-2.3521335419\\
3.7825000000	-2.3417592872\\
3.7850000000	-2.3314150760\\
3.7875000000	-2.3211010595\\
3.7900000000	-2.3108173887\\
3.7925000000	-2.3005642150\\
3.7950000000	-2.2903416895\\
3.7975000000	-2.2801499633\\
3.8000000000	-2.2699891878\\
3.8025000000	-2.2598595140\\
3.8050000000	-2.2497610931\\
3.8075000000	-2.2396940765\\
3.8100000000	-2.2296586151\\
3.8125000000	-2.2196548603\\
3.8150000000	-2.2096829631\\
3.8175000000	-2.1997430749\\
3.8200000000	-2.1898353468\\
3.8225000000	-2.1799599299\\
3.8250000000	-2.1701169756\\
3.8275000000	-2.1603066349\\
3.8300000000	-2.1505290590\\
3.8325000000	-2.1407843992\\
3.8350000000	-2.1310728065\\
3.8375000000	-2.1213944324\\
3.8400000000	-2.1117494278\\
3.8425000000	-2.1021379440\\
3.8450000000	-2.0925601322\\
3.8475000000	-2.0830161435\\
3.8500000000	-2.0735061292\\
3.8525000000	-2.0640302405\\
3.8550000000	-2.0545886285\\
3.8575000000	-2.0451814445\\
3.8600000000	-2.0358088395\\
3.8625000000	-2.0264709649\\
3.8650000000	-2.0171679717\\
3.8675000000	-2.0079000113\\
3.8700000000	-1.9986672347\\
3.8725000000	-1.9894697932\\
3.8750000000	-1.9803078379\\
3.8775000000	-1.9711815201\\
3.8800000000	-1.9620909909\\
3.8825000000	-1.9530364015\\
3.8850000000	-1.9440179032\\
3.8875000000	-1.9350356470\\
3.8900000000	-1.9260897842\\
3.8925000000	-1.9171804660\\
3.8950000000	-1.9083078436\\
3.8975000000	-1.8994720681\\
3.9000000000	-1.8906732908\\
3.9025000000	-1.8819116628\\
3.9050000000	-1.8731873353\\
3.9075000000	-1.8645004595\\
3.9100000000	-1.8558511867\\
3.9125000000	-1.8472396679\\
3.9150000000	-1.8386660544\\
3.9175000000	-1.8301304973\\
3.9200000000	-1.8216331480\\
3.9225000000	-1.8131741574\\
3.9250000000	-1.8047536770\\
3.9275000000	-1.7963718577\\
3.9300000000	-1.7880288508\\
3.9325000000	-1.7797248076\\
3.9350000000	-1.7714598791\\
3.9375000000	-1.7632342166\\
3.9400000000	-1.7550479713\\
3.9425000000	-1.7469012944\\
3.9450000000	-1.7387943370\\
3.9475000000	-1.7307272503\\
3.9500000000	-1.7227001856\\
3.9525000000	-1.7147132940\\
3.9550000000	-1.7067667266\\
3.9575000000	-1.6988606348\\
3.9600000000	-1.6909951697\\
3.9625000000	-1.6831704824\\
3.9650000000	-1.6753867242\\
3.9675000000	-1.6676440463\\
3.9700000000	-1.6599425998\\
3.9725000000	-1.6522825359\\
3.9750000000	-1.6446640058\\
3.9775000000	-1.6370871608\\
3.9800000000	-1.6295521519\\
3.9825000000	-1.6220591304\\
3.9850000000	-1.6146082475\\
3.9875000000	-1.6071996544\\
3.9900000000	-1.5998335022\\
3.9925000000	-1.5925099422\\
3.9950000000	-1.5852291255\\
3.9975000000	-1.5779912033\\
4.0000000000	-1.5707963268\\
4.0025000000	-1.5636446472\\
4.0050000000	-1.5565363157\\
4.0075000000	-1.5494714835\\
4.0100000000	-1.5424503018\\
4.0125000000	-1.5354729217\\
4.0150000000	-1.5285394944\\
4.0175000000	-1.5216501712\\
4.0200000000	-1.5148051032\\
4.0225000000	-1.5080044417\\
4.0250000000	-1.5012483377\\
4.0275000000	-1.4945369425\\
4.0300000000	-1.4878704073\\
4.0325000000	-1.4812488833\\
4.0350000000	-1.4746725216\\
4.0375000000	-1.4681414734\\
4.0400000000	-1.4616558900\\
4.0425000000	-1.4552159226\\
4.0450000000	-1.4488217222\\
4.0475000000	-1.4424734402\\
4.0500000000	-1.4361712276\\
4.0525000000	-1.4299152357\\
4.0550000000	-1.4237056157\\
4.0575000000	-1.4175425188\\
4.0600000000	-1.4114260961\\
4.0625000000	-1.4053564988\\
4.0650000000	-1.3993338782\\
4.0675000000	-1.3933583854\\
4.0700000000	-1.3874301716\\
4.0725000000	-1.3815493880\\
4.0750000000	-1.3757161857\\
4.0775000000	-1.3699307161\\
4.0800000000	-1.3641931302\\
4.0825000000	-1.3585035792\\
4.0850000000	-1.3528622144\\
4.0875000000	-1.3472691870\\
4.0900000000	-1.3417246480\\
4.0925000000	-1.3362287488\\
4.0950000000	-1.3307816404\\
4.0975000000	-1.3253834742\\
4.1000000000	-1.3200344012\\
4.1025000000	-1.3147345727\\
4.1050000000	-1.3094841398\\
4.1075000000	-1.3042832538\\
4.1100000000	-1.2991320658\\
4.1125000000	-1.2940307270\\
4.1150000000	-1.2889793887\\
4.1175000000	-1.2839782019\\
4.1200000000	-1.2790273179\\
4.1225000000	-1.2741268880\\
4.1250000000	-1.2692770631\\
4.1275000000	-1.2644779947\\
4.1300000000	-1.2597298337\\
4.1325000000	-1.2550327316\\
4.1350000000	-1.2503868393\\
4.1375000000	-1.2457923081\\
4.1400000000	-1.2412492893\\
4.1425000000	-1.2367579339\\
4.1450000000	-1.2323183933\\
4.1475000000	-1.2279308185\\
4.1500000000	-1.2235953607\\
4.1525000000	-1.2193121712\\
4.1550000000	-1.2150814011\\
4.1575000000	-1.2109032017\\
4.1600000000	-1.2067777241\\
4.1625000000	-1.2027051195\\
4.1650000000	-1.1986855390\\
4.1675000000	-1.1947191340\\
4.1700000000	-1.1908060555\\
4.1725000000	-1.1869464548\\
4.1750000000	-1.1831404831\\
4.1775000000	-1.1793882914\\
4.1800000000	-1.1756900311\\
4.1825000000	-1.1720458534\\
4.1850000000	-1.1684559093\\
4.1875000000	-1.1649203501\\
4.1900000000	-1.1614393270\\
4.1925000000	-1.1580129912\\
4.1950000000	-1.1546414939\\
4.1975000000	-1.1513249862\\
4.2000000000	-1.1480636193\\
4.2025000000	-1.1448575445\\
4.2050000000	-1.1417069129\\
4.2075000000	-1.1386118757\\
4.2100000000	-1.1355725841\\
4.2125000000	-1.1325891893\\
4.2150000000	-1.1296618425\\
4.2175000000	-1.1267906948\\
4.2200000000	-1.1239758975\\
4.2225000000	-1.1212176017\\
4.2250000000	-1.1185159587\\
4.2275000000	-1.1158711196\\
4.2300000000	-1.1132832356\\
4.2325000000	-1.1107524579\\
4.2350000000	-1.1082789376\\
4.2375000000	-1.1058628261\\
4.2400000000	-1.1035042744\\
4.2425000000	-1.1012034338\\
4.2450000000	-1.0989604555\\
4.2475000000	-1.0967754905\\
4.2500000000	-1.0946486902\\
4.2525000000	-1.0925802057\\
4.2550000000	-1.0905701883\\
4.2575000000	-1.0886187890\\
4.2600000000	-1.0867261590\\
4.2625000000	-1.0848924497\\
4.2650000000	-1.0831178121\\
4.2675000000	-1.0814023975\\
4.2700000000	-1.0797463570\\
4.2725000000	-1.0781498418\\
4.2750000000	-1.0766130032\\
4.2775000000	-1.0751359922\\
4.2800000000	-1.0737189602\\
4.2825000000	-1.0723620582\\
4.2850000000	-1.0710654375\\
4.2875000000	-1.0698292492\\
4.2900000000	-1.0686536447\\
4.2925000000	-1.0675387749\\
4.2950000000	-1.0664847912\\
4.2975000000	-1.0654918447\\
4.3000000000	-1.0645600866\\
4.3025000000	-1.0636896681\\
4.3050000000	-1.0628807404\\
4.3075000000	-1.0621334547\\
4.3100000000	-1.0614479621\\
4.3125000000	-1.0608244139\\
4.3150000000	-1.0602629612\\
4.3175000000	-1.0597637552\\
4.3200000000	-1.0593269472\\
4.3225000000	-1.0589526883\\
4.3250000000	-1.0586411297\\
4.3275000000	-1.0583924226\\
4.3300000000	-1.0582067181\\
4.3325000000	-1.0580841675\\
4.3350000000	-1.0580249220\\
4.3375000000	-1.0580291327\\
4.3400000000	-1.0580969509\\
4.3425000000	-1.0582285276\\
4.3450000000	-1.0584240142\\
4.3475000000	-1.0586835618\\
4.3500000000	-1.0590073216\\
4.3525000000	-1.0593954447\\
4.3550000000	-1.0598480825\\
4.3575000000	-1.0603653859\\
4.3600000000	-1.0609475064\\
4.3625000000	-1.0615945949\\
4.3650000000	-1.0623068028\\
4.3675000000	-1.0630842812\\
4.3700000000	-1.0639271813\\
4.3725000000	-1.0648356543\\
4.3750000000	-1.0658098514\\
4.3775000000	-1.0668499238\\
4.3800000000	-1.0679560226\\
4.3825000000	-1.0691282991\\
4.3850000000	-1.0703669044\\
4.3875000000	-1.0716719897\\
4.3900000000	-1.0730437062\\
4.3925000000	-1.0744822052\\
4.3950000000	-1.0759876377\\
4.3975000000	-1.0775601551\\
4.4000000000	-1.0791999084\\
4.4025000000	-1.0809070488\\
4.4050000000	-1.0826817276\\
4.4075000000	-1.0845240960\\
4.4100000000	-1.0864343051\\
4.4125000000	-1.0884125061\\
4.4150000000	-1.0904588502\\
4.4175000000	-1.0925734886\\
4.4200000000	-1.0947565725\\
4.4225000000	-1.0970082531\\
4.4250000000	-1.0993286815\\
4.4275000000	-1.1017180090\\
4.4300000000	-1.1041763868\\
4.4325000000	-1.1067039659\\
4.4350000000	-1.1093008977\\
4.4375000000	-1.1119673333\\
4.4400000000	-1.1147034239\\
4.4425000000	-1.1175093207\\
4.4450000000	-1.1203851749\\
4.4475000000	-1.1233311376\\
4.4500000000	-1.1263473601\\
4.4525000000	-1.1294339935\\
4.4550000000	-1.1325911891\\
4.4575000000	-1.1358190980\\
4.4600000000	-1.1391178714\\
4.4625000000	-1.1424876605\\
4.4650000000	-1.1459286165\\
4.4675000000	-1.1494408906\\
4.4700000000	-1.1530246340\\
4.4725000000	-1.1566799978\\
4.4750000000	-1.1604071332\\
4.4775000000	-1.1642061915\\
4.4800000000	-1.1680773238\\
4.4825000000	-1.1720206814\\
4.4850000000	-1.1760364153\\
4.4875000000	-1.1801246768\\
4.4900000000	-1.1842856171\\
4.4925000000	-1.1885193874\\
4.4950000000	-1.1928261389\\
4.4975000000	-1.1972060227\\
4.5000000000	-1.2016591900\\
4.5025000000	-1.2061857921\\
4.5050000000	-1.2107859800\\
4.5075000000	-1.2154599051\\
4.5100000000	-1.2202077185\\
4.5125000000	-1.2250295714\\
4.5150000000	-1.2299256149\\
4.5175000000	-1.2348960003\\
4.5200000000	-1.2399408788\\
4.5225000000	-1.2450604015\\
4.5250000000	-1.2502547196\\
4.5275000000	-1.2555239844\\
4.5300000000	-1.2608683469\\
4.5325000000	-1.2662879585\\
4.5350000000	-1.2717829702\\
4.5375000000	-1.2773535333\\
4.5400000000	-1.2829997990\\
4.5425000000	-1.2887219185\\
4.5450000000	-1.2945200428\\
4.5475000000	-1.3003943234\\
4.5500000000	-1.3063449112\\
4.5525000000	-1.3123719575\\
4.5550000000	-1.3184756136\\
4.5575000000	-1.3246560305\\
4.5600000000	-1.3309133596\\
4.5625000000	-1.3372477518\\
4.5650000000	-1.3436593586\\
4.5675000000	-1.3501483310\\
4.5700000000	-1.3567148202\\
4.5725000000	-1.3633589774\\
4.5750000000	-1.3700809539\\
4.5775000000	-1.3768809008\\
4.5800000000	-1.3837589692\\
4.5825000000	-1.3907153105\\
4.5850000000	-1.3977500757\\
4.5875000000	-1.4048634160\\
4.5900000000	-1.4120554828\\
4.5925000000	-1.4193264270\\
4.5950000000	-1.4266764000\\
4.5975000000	-1.4341055529\\
4.6000000000	-1.4416140369\\
4.6025000000	-1.4492020032\\
4.6050000000	-1.4568696030\\
4.6075000000	-1.4646169874\\
4.6100000000	-1.4724443077\\
4.6125000000	-1.4803517151\\
4.6150000000	-1.4883393607\\
4.6175000000	-1.4964073957\\
4.6200000000	-1.5045559714\\
4.6225000000	-1.5127852388\\
4.6250000000	-1.5210953493\\
4.6275000000	-1.5294864539\\
4.6300000000	-1.5379587039\\
4.6325000000	-1.5465122505\\
4.6350000000	-1.5551472448\\
4.6375000000	-1.5638638381\\
4.6400000000	-1.5726621815\\
4.6425000000	-1.5815424262\\
4.6450000000	-1.5905047235\\
4.6475000000	-1.5995492244\\
4.6500000000	-1.6086760802\\
4.6525000000	-1.6178854421\\
4.6550000000	-1.6271774613\\
4.6575000000	-1.6365522889\\
4.6600000000	-1.6460100762\\
4.6625000000	-1.6555509743\\
4.6650000000	-1.6651751344\\
4.6675000000	-1.6748827077\\
4.6700000000	-1.6846738454\\
4.6725000000	-1.6945486988\\
4.6750000000	-1.7045074189\\
4.6775000000	-1.7145501569\\
4.6800000000	-1.7246770642\\
4.6825000000	-1.7348882917\\
4.6850000000	-1.7451839909\\
4.6875000000	-1.7555643127\\
4.6900000000	-1.7660294084\\
4.6925000000	-1.7765794293\\
4.6950000000	-1.7872145264\\
4.6975000000	-1.7979348511\\
4.7000000000	-1.8087405544\\
4.7025000000	-1.8196317875\\
4.7050000000	-1.8306087017\\
4.7075000000	-1.8416714482\\
4.7100000000	-1.8528201781\\
4.7125000000	-1.8640550426\\
4.7150000000	-1.8753761929\\
4.7175000000	-1.8867837801\\
4.7200000000	-1.8982779556\\
4.7225000000	-1.9098588705\\
4.7250000000	-1.9215266759\\
4.7275000000	-1.9332815230\\
4.7300000000	-1.9451235632\\
4.7325000000	-1.9570529474\\
4.7350000000	-1.9690698269\\
4.7375000000	-1.9811743530\\
4.7400000000	-1.9933666768\\
4.7425000000	-2.0056469494\\
4.7450000000	-2.0180153221\\
4.7475000000	-2.0304719461\\
4.7500000000	-2.0430169725\\
4.7525000000	-2.0556505526\\
4.7550000000	-2.0683728375\\
4.7575000000	-2.0811839785\\
4.7600000000	-2.0940841266\\
4.7625000000	-2.1070734332\\
4.7650000000	-2.1201520493\\
4.7675000000	-2.1333201262\\
4.7700000000	-2.1465778151\\
4.7725000000	-2.1599252671\\
4.7750000000	-2.1733626335\\
4.7775000000	-2.1868900654\\
4.7800000000	-2.2005077140\\
4.7825000000	-2.2142157306\\
4.7850000000	-2.2280142662\\
4.7875000000	-2.2419034722\\
4.7900000000	-2.2558834996\\
4.7925000000	-2.2699544997\\
4.7950000000	-2.2841166236\\
4.7975000000	-2.2983700226\\
4.8000000000	-2.3127148479\\
4.8025000000	-2.3271512505\\
4.8050000000	-2.3416793818\\
4.8075000000	-2.3562993929\\
4.8100000000	-2.3710114350\\
4.8125000000	-2.3858156592\\
4.8150000000	-2.4007122168\\
4.8175000000	-2.4157012590\\
4.8200000000	-2.4307829370\\
4.8225000000	-2.4459574018\\
4.8250000000	-2.4612248048\\
4.8275000000	-2.4765852972\\
4.8300000000	-2.4920390300\\
4.8325000000	-2.5075861545\\
4.8350000000	-2.5232268219\\
4.8375000000	-2.5389611834\\
4.8400000000	-2.5547893901\\
4.8425000000	-2.5707115933\\
4.8450000000	-2.5867279442\\
4.8475000000	-2.6028385938\\
4.8500000000	-2.6190436935\\
4.8525000000	-2.6353433944\\
4.8550000000	-2.6517378477\\
4.8575000000	-2.6682272046\\
4.8600000000	-2.6848116163\\
4.8625000000	-2.7014912339\\
4.8650000000	-2.7182662087\\
4.8675000000	-2.7351366918\\
4.8700000000	-2.7521028345\\
4.8725000000	-2.7691647878\\
4.8750000000	-2.7863227031\\
4.8775000000	-2.8035767315\\
4.8800000000	-2.8209270242\\
4.8825000000	-2.8383737323\\
4.8850000000	-2.8559170072\\
4.8875000000	-2.8735569998\\
4.8900000000	-2.8912938616\\
4.8925000000	-2.9091277435\\
4.8950000000	-2.9270587969\\
4.8975000000	-2.9450871729\\
4.9000000000	-2.9632130227\\
4.9025000000	-2.9814364975\\
4.9050000000	-2.9997577485\\
4.9075000000	-3.0181769268\\
4.9100000000	-3.0366941837\\
4.9125000000	-3.0553096704\\
4.9150000000	-3.0740235380\\
4.9175000000	-3.0928359377\\
4.9200000000	-3.1117470207\\
4.9225000000	-3.1307569383\\
4.9250000000	-3.1498658415\\
4.9275000000	-3.1690738816\\
4.9300000000	-3.1883812098\\
4.9325000000	-3.2077879772\\
4.9350000000	-3.2272943351\\
4.9375000000	-3.2469004347\\
4.9400000000	-3.2666064270\\
4.9425000000	-3.2864124634\\
4.9450000000	-3.3063186950\\
4.9475000000	-3.3263252730\\
4.9500000000	-3.3464323486\\
4.9525000000	-3.3666400729\\
4.9550000000	-3.3869485972\\
4.9575000000	-3.4073580727\\
4.9600000000	-3.4278686505\\
4.9625000000	-3.4484804819\\
4.9650000000	-3.4691937179\\
4.9675000000	-3.4900085099\\
4.9700000000	-3.5109250090\\
4.9725000000	-3.5319433663\\
4.9750000000	-3.5530637331\\
4.9775000000	-3.5742862606\\
4.9800000000	-3.5956111000\\
4.9825000000	-3.6170384024\\
4.9850000000	-3.6385683190\\
4.9875000000	-3.6602010011\\
4.9900000000	-3.6819365997\\
4.9925000000	-3.7037752662\\
4.9950000000	-3.7257171517\\
4.9975000000	-3.7477624073\\
5.0000000000	-3.7699111843\\
};
\addlegendentry{$x$}

\addplot [color=red]
  table[row sep=crcr]{%
0.0025000000	0.0790719079\\
0.0050000000	0.1577423831\\
0.0075000000	0.2360121167\\
0.0100000000	0.3138817999\\
0.0125000000	0.3913521238\\
0.0150000000	0.4684237797\\
0.0175000000	0.5450974586\\
0.0200000000	0.6213738517\\
0.0225000000	0.6972536501\\
0.0250000000	0.7727375450\\
0.0275000000	0.8478262276\\
0.0300000000	0.9225203889\\
0.0325000000	0.9968207202\\
0.0350000000	1.0707279126\\
0.0375000000	1.1442426573\\
0.0400000000	1.2173656453\\
0.0425000000	1.2900975679\\
0.0450000000	1.3624391162\\
0.0475000000	1.4343909813\\
0.0500000000	1.5059538544\\
0.0525000000	1.5771284267\\
0.0550000000	1.6479153893\\
0.0575000000	1.7183154333\\
0.0600000000	1.7883292499\\
0.0625000000	1.8579575303\\
0.0650000000	1.9272009656\\
0.0675000000	1.9960602469\\
0.0700000000	2.0645360654\\
0.0725000000	2.1326291123\\
0.0750000000	2.2003400786\\
0.0775000000	2.2676696557\\
0.0800000000	2.3346185345\\
0.0825000000	2.4011874063\\
0.0850000000	2.4673769622\\
0.0875000000	2.5331878933\\
0.0900000000	2.5986208908\\
0.0925000000	2.6636766459\\
0.0950000000	2.7283558497\\
0.0975000000	2.7926591934\\
0.1000000000	2.8565873681\\
0.1025000000	2.9201410649\\
0.1050000000	2.9833209750\\
0.1075000000	3.0461277896\\
0.1100000000	3.1085621998\\
};
\addlegendentry{$\text{asin}\left(\text{sin}(x)\right)$}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.1125000000	-3.1125604105\\
0.1150000000	-3.0508687356\\
0.1175000000	-2.9895473917\\
0.1200000000	-2.9285956876\\
0.1225000000	-2.8680129321\\
0.1250000000	-2.8077984341\\
0.1275000000	-2.7479515025\\
0.1300000000	-2.6884714460\\
0.1325000000	-2.6293575736\\
0.1350000000	-2.5706091941\\
0.1375000000	-2.5122256163\\
0.1400000000	-2.4542061491\\
0.1425000000	-2.3965501014\\
0.1450000000	-2.3392567819\\
0.1475000000	-2.2823254996\\
0.1500000000	-2.2257555632\\
0.1525000000	-2.1695462817\\
0.1550000000	-2.1136969639\\
0.1575000000	-2.0582069186\\
0.1600000000	-2.0030754547\\
0.1625000000	-1.9483018810\\
0.1650000000	-1.8938855064\\
0.1675000000	-1.8398256398\\
0.1700000000	-1.7861215899\\
0.1725000000	-1.7327726657\\
0.1750000000	-1.6797781759\\
0.1775000000	-1.6271374295\\
0.1800000000	-1.5748497353\\
0.1825000000	-1.5229144021\\
0.1850000000	-1.4713307388\\
0.1875000000	-1.4200980542\\
0.1900000000	-1.3692156572\\
0.1925000000	-1.3186828566\\
0.1950000000	-1.2684989613\\
0.1975000000	-1.2186632801\\
0.2000000000	-1.1691751220\\
0.2025000000	-1.1200337956\\
0.2050000000	-1.0712386099\\
0.2075000000	-1.0227888738\\
0.2100000000	-0.9746838960\\
0.2125000000	-0.9269229855\\
0.2150000000	-0.8795054510\\
0.2175000000	-0.8324306014\\
0.2200000000	-0.7856977457\\
0.2225000000	-0.7393061925\\
0.2250000000	-0.6932552509\\
0.2275000000	-0.6475442295\\
0.2300000000	-0.6021724374\\
0.2325000000	-0.5571391832\\
0.2350000000	-0.5124437760\\
0.2375000000	-0.4680855244\\
0.2400000000	-0.4240637374\\
0.2425000000	-0.3803777239\\
0.2450000000	-0.3370267926\\
0.2475000000	-0.2940102525\\
0.2500000000	-0.2513274123\\
0.2525000000	-0.2089775809\\
0.2550000000	-0.1669600672\\
0.2575000000	-0.1252741801\\
0.2600000000	-0.0839192283\\
0.2625000000	-0.0428945207\\
0.2650000000	-0.0021993662\\
0.2675000000	0.0381669264\\
0.2700000000	0.0782050482\\
0.2725000000	0.1179156904\\
0.2750000000	0.1572995442\\
0.2775000000	0.1963573006\\
0.2800000000	0.2350896508\\
0.2825000000	0.2734972861\\
0.2850000000	0.3115808974\\
0.2875000000	0.3493411761\\
0.2900000000	0.3867788132\\
0.2925000000	0.4238944998\\
0.2950000000	0.4606889273\\
0.2975000000	0.4971627865\\
0.3000000000	0.5333167689\\
0.3025000000	0.5691515654\\
0.3050000000	0.6046678672\\
0.3075000000	0.6398663656\\
0.3100000000	0.6747477516\\
0.3125000000	0.7093127163\\
0.3150000000	0.7435619510\\
0.3175000000	0.7774961468\\
0.3200000000	0.8111159948\\
0.3225000000	0.8444221863\\
0.3250000000	0.8774154122\\
0.3275000000	0.9100963639\\
0.3300000000	0.9424657324\\
0.3325000000	0.9745242088\\
0.3350000000	1.0062724845\\
0.3375000000	1.0377112504\\
0.3400000000	1.0688411977\\
0.3425000000	1.0996630177\\
0.3450000000	1.1301774014\\
0.3475000000	1.1603850400\\
0.3500000000	1.1902866246\\
0.3525000000	1.2198828464\\
0.3550000000	1.2491743966\\
0.3575000000	1.2781619662\\
0.3600000000	1.3068462466\\
0.3625000000	1.3352279287\\
0.3650000000	1.3633077037\\
0.3675000000	1.3910862629\\
0.3700000000	1.4185642972\\
0.3725000000	1.4457424980\\
0.3750000000	1.4726215564\\
0.3775000000	1.4992021634\\
0.3800000000	1.5254850103\\
0.3825000000	1.5514707882\\
0.3850000000	1.5771601882\\
0.3875000000	1.6025539015\\
0.3900000000	1.6276526193\\
0.3925000000	1.6524570327\\
0.3950000000	1.6769678328\\
0.3975000000	1.7011857109\\
0.4000000000	1.7251113579\\
0.4025000000	1.7487454652\\
0.4050000000	1.7720887239\\
0.4075000000	1.7951418250\\
0.4100000000	1.8179054598\\
0.4125000000	1.8403803194\\
0.4150000000	1.8625670949\\
0.4175000000	1.8844664776\\
0.4200000000	1.9060791585\\
0.4225000000	1.9274058288\\
0.4250000000	1.9484471797\\
0.4275000000	1.9692039023\\
0.4300000000	1.9896766877\\
0.4325000000	2.0098662271\\
0.4350000000	2.0297732117\\
0.4375000000	2.0493983326\\
0.4400000000	2.0687422810\\
0.4425000000	2.0878057479\\
0.4450000000	2.1065894247\\
0.4475000000	2.1250940023\\
0.4500000000	2.1433201720\\
0.4525000000	2.1612686249\\
0.4550000000	2.1789400521\\
0.4575000000	2.1963351449\\
0.4600000000	2.2134545943\\
0.4625000000	2.2302990916\\
0.4650000000	2.2468693278\\
0.4675000000	2.2631659941\\
0.4700000000	2.2791897817\\
0.4725000000	2.2949413817\\
0.4750000000	2.3104214852\\
0.4775000000	2.3256307835\\
0.4800000000	2.3405699676\\
0.4825000000	2.3552397288\\
0.4850000000	2.3696407581\\
0.4875000000	2.3837737467\\
0.4900000000	2.3976393858\\
0.4925000000	2.4112383665\\
0.4950000000	2.4245713800\\
0.4975000000	2.4376391173\\
0.5000000000	2.4504422698\\
0.5025000000	2.4629815285\\
0.5050000000	2.4752575845\\
0.5075000000	2.4872711291\\
0.5100000000	2.4990228533\\
0.5125000000	2.5105134483\\
0.5150000000	2.5217436053\\
0.5175000000	2.5327140155\\
0.5200000000	2.5434253699\\
0.5225000000	2.5538783597\\
0.5250000000	2.5640736761\\
0.5275000000	2.5740120102\\
0.5300000000	2.5836940532\\
0.5325000000	2.5931204962\\
0.5350000000	2.6022920304\\
0.5375000000	2.6112093469\\
0.5400000000	2.6198731368\\
0.5425000000	2.6282840914\\
0.5450000000	2.6364429018\\
0.5475000000	2.6443502591\\
0.5500000000	2.6520068545\\
0.5525000000	2.6594133790\\
0.5550000000	2.6665705240\\
0.5575000000	2.6734789805\\
0.5600000000	2.6801394397\\
0.5625000000	2.6865525927\\
0.5650000000	2.6927191306\\
0.5675000000	2.6986397447\\
0.5700000000	2.7043151261\\
0.5725000000	2.7097459659\\
0.5750000000	2.7149329553\\
0.5775000000	2.7198767854\\
0.5800000000	2.7245781474\\
0.5825000000	2.7290377324\\
0.5850000000	2.7332562316\\
0.5875000000	2.7372343362\\
0.5900000000	2.7409727372\\
0.5925000000	2.7444721258\\
0.5950000000	2.7477331932\\
0.5975000000	2.7507566306\\
0.6000000000	2.7535431290\\
0.6025000000	2.7560933797\\
0.6050000000	2.7584080737\\
0.6075000000	2.7604879023\\
0.6100000000	2.7623335566\\
0.6125000000	2.7639457277\\
0.6150000000	2.7653251068\\
0.6175000000	2.7664723850\\
0.6200000000	2.7673882535\\
0.6225000000	2.7680734034\\
0.6250000000	2.7685285260\\
0.6275000000	2.7687543122\\
0.6300000000	2.7687514534\\
0.6325000000	2.7685206406\\
0.6350000000	2.7680625650\\
0.6375000000	2.7673779177\\
0.6400000000	2.7664673899\\
0.6425000000	2.7653316727\\
0.6450000000	2.7639714573\\
0.6475000000	2.7623874349\\
0.6500000000	2.7605802966\\
0.6525000000	2.7585507335\\
0.6550000000	2.7562994367\\
0.6575000000	2.7538270976\\
0.6600000000	2.7511344071\\
0.6625000000	2.7482220565\\
0.6650000000	2.7450907368\\
0.6675000000	2.7417411393\\
0.6700000000	2.7381739551\\
0.6725000000	2.7343898753\\
0.6750000000	2.7303895912\\
0.6775000000	2.7261737937\\
0.6800000000	2.7217431742\\
0.6825000000	2.7170984237\\
0.6850000000	2.7122402334\\
0.6875000000	2.7071692945\\
0.6900000000	2.7018862980\\
0.6925000000	2.6963919352\\
0.6950000000	2.6906868972\\
0.6975000000	2.6847718751\\
0.7000000000	2.6786475602\\
0.7025000000	2.6723146434\\
0.7050000000	2.6657738161\\
0.7075000000	2.6590257693\\
0.7100000000	2.6520711943\\
0.7125000000	2.6449107820\\
0.7150000000	2.6375452238\\
0.7175000000	2.6299752107\\
0.7200000000	2.6222014340\\
0.7225000000	2.6142245847\\
0.7250000000	2.6060453539\\
0.7275000000	2.5976644330\\
0.7300000000	2.5890825129\\
0.7325000000	2.5803002849\\
0.7350000000	2.5713184401\\
0.7375000000	2.5621376696\\
0.7400000000	2.5527586647\\
0.7425000000	2.5431821163\\
0.7450000000	2.5334087159\\
0.7475000000	2.5234391543\\
0.7500000000	2.5132741229\\
0.7525000000	2.5029143127\\
0.7550000000	2.4923604149\\
0.7575000000	2.4816131207\\
0.7600000000	2.4706731212\\
0.7625000000	2.4595411075\\
0.7650000000	2.4482177709\\
0.7675000000	2.4367038024\\
0.7700000000	2.4249998932\\
0.7725000000	2.4131067345\\
0.7750000000	2.4010250174\\
0.7775000000	2.3887554330\\
0.7800000000	2.3762986726\\
0.7825000000	2.3636554272\\
0.7850000000	2.3508263880\\
0.7875000000	2.3378122462\\
0.7900000000	2.3246136929\\
0.7925000000	2.3112314192\\
0.7950000000	2.2976661164\\
0.7975000000	2.2839184755\\
0.8000000000	2.2699891878\\
0.8025000000	2.2558789443\\
0.8050000000	2.2415884362\\
0.8075000000	2.2271183547\\
0.8100000000	2.2124693909\\
0.8125000000	2.1976422360\\
0.8150000000	2.1826375810\\
0.8175000000	2.1674561173\\
0.8200000000	2.1520985358\\
0.8225000000	2.1365655279\\
0.8250000000	2.1208577845\\
0.8275000000	2.1049759969\\
0.8300000000	2.0889208563\\
0.8325000000	2.0726930536\\
0.8350000000	2.0562932803\\
0.8375000000	2.0397222272\\
0.8400000000	2.0229805857\\
0.8425000000	2.0060690469\\
0.8450000000	1.9889883019\\
0.8475000000	1.9717390419\\
0.8500000000	1.9543219579\\
0.8525000000	1.9367377413\\
0.8550000000	1.9189870831\\
0.8575000000	1.9010706744\\
0.8600000000	1.8829892065\\
0.8625000000	1.8647433704\\
0.8650000000	1.8463338574\\
0.8675000000	1.8277613585\\
0.8700000000	1.8090265650\\
0.8725000000	1.7901301679\\
0.8750000000	1.7710728585\\
0.8775000000	1.7518553278\\
0.8800000000	1.7324782670\\
0.8825000000	1.7129423674\\
0.8850000000	1.6932483199\\
0.8875000000	1.6733968159\\
0.8900000000	1.6533885463\\
0.8925000000	1.6332242025\\
0.8950000000	1.6129044754\\
0.8975000000	1.5924300564\\
0.9000000000	1.5718016364\\
0.9025000000	1.5510199068\\
0.9050000000	1.5300855586\\
0.9075000000	1.5089992829\\
0.9100000000	1.4877617710\\
0.9125000000	1.4663737140\\
0.9150000000	1.4448358030\\
0.9175000000	1.4231487292\\
0.9200000000	1.4013131837\\
0.9225000000	1.3793298577\\
0.9250000000	1.3571994423\\
0.9275000000	1.3349226287\\
0.9300000000	1.3125001080\\
0.9325000000	1.2899325714\\
0.9350000000	1.2672207101\\
0.9375000000	1.2443652151\\
0.9400000000	1.2213667777\\
0.9425000000	1.1982260890\\
0.9450000000	1.1749438401\\
0.9475000000	1.1515207221\\
0.9500000000	1.1279574263\\
0.9525000000	1.1042546438\\
0.9550000000	1.0804130658\\
0.9575000000	1.0564333833\\
0.9600000000	1.0323162876\\
0.9625000000	1.0080624697\\
0.9650000000	0.9836726209\\
0.9675000000	0.9591474323\\
0.9700000000	0.9344875950\\
0.9725000000	0.9096938002\\
0.9750000000	0.8847667390\\
0.9775000000	0.8597071027\\
0.9800000000	0.8345155822\\
0.9825000000	0.8091928689\\
0.9850000000	0.7837396538\\
0.9875000000	0.7581566281\\
0.9900000000	0.7324444829\\
0.9925000000	0.7066039095\\
0.9950000000	0.6806355988\\
0.9975000000	0.6545402422\\
1.0000000000	0.6283185307\\
1.0025000000	0.6019711555\\
1.0050000000	0.5754988078\\
1.0075000000	0.5489021786\\
1.0100000000	0.5221819592\\
1.0125000000	0.4953388407\\
1.0150000000	0.4683735142\\
1.0175000000	0.4412866709\\
1.0200000000	0.4140790020\\
1.0225000000	0.3867511986\\
1.0250000000	0.3593039518\\
1.0275000000	0.3317379528\\
1.0300000000	0.3040538928\\
1.0325000000	0.2762524628\\
1.0350000000	0.2483343541\\
1.0375000000	0.2203002578\\
1.0400000000	0.1921508651\\
1.0425000000	0.1638868671\\
1.0450000000	0.1355089549\\
1.0475000000	0.1070178197\\
1.0500000000	0.0784141526\\
1.0525000000	0.0496986449\\
1.0550000000	0.0208719876\\
1.0575000000	-0.0080651281\\
1.0600000000	-0.0371120110\\
1.0625000000	-0.0662679700\\
1.0650000000	-0.0955323140\\
1.0675000000	-0.1249043518\\
1.0700000000	-0.1543833922\\
1.0725000000	-0.1839687441\\
1.0750000000	-0.2136597164\\
1.0775000000	-0.2434556178\\
1.0800000000	-0.2733557573\\
1.0825000000	-0.3033594437\\
1.0850000000	-0.3334659858\\
1.0875000000	-0.3636746926\\
1.0900000000	-0.3939848727\\
1.0925000000	-0.4243958352\\
1.0950000000	-0.4549068888\\
1.0975000000	-0.4855173424\\
1.1000000000	-0.5162265048\\
1.1025000000	-0.5470336850\\
1.1050000000	-0.5779381916\\
1.1075000000	-0.6089393337\\
1.1100000000	-0.6400364200\\
1.1125000000	-0.6712287594\\
1.1150000000	-0.7025156607\\
1.1175000000	-0.7338964328\\
1.1200000000	-0.7653703846\\
1.1225000000	-0.7969368248\\
1.1250000000	-0.8285950624\\
1.1275000000	-0.8603444061\\
1.1300000000	-0.8921841649\\
1.1325000000	-0.9241136476\\
1.1350000000	-0.9561321631\\
1.1375000000	-0.9882390201\\
1.1400000000	-1.0204335275\\
1.1425000000	-1.0527149942\\
1.1450000000	-1.0850827291\\
1.1475000000	-1.1175360409\\
1.1500000000	-1.1500742386\\
1.1525000000	-1.1826966310\\
1.1550000000	-1.2154025269\\
1.1575000000	-1.2481912352\\
1.1600000000	-1.2810620647\\
1.1625000000	-1.3140143243\\
1.1650000000	-1.3470473228\\
1.1675000000	-1.3801603691\\
1.1700000000	-1.4133527720\\
1.1725000000	-1.4466238404\\
1.1750000000	-1.4799728832\\
1.1775000000	-1.5133992091\\
1.1800000000	-1.5469021271\\
1.1825000000	-1.5804809459\\
1.1850000000	-1.6141349744\\
1.1875000000	-1.6478635216\\
1.1900000000	-1.6816658961\\
1.1925000000	-1.7155414070\\
1.1950000000	-1.7494893629\\
1.1975000000	-1.7835090729\\
1.2000000000	-1.8175998457\\
1.2025000000	-1.8517609901\\
1.2050000000	-1.8859918151\\
1.2075000000	-1.9202916294\\
1.2100000000	-1.9546597420\\
1.2125000000	-1.9890954616\\
1.2150000000	-2.0235980972\\
1.2175000000	-2.0581669575\\
1.2200000000	-2.0928013515\\
1.2225000000	-2.1275005879\\
1.2250000000	-2.1622639757\\
1.2275000000	-2.1970908236\\
1.2300000000	-2.2319804406\\
1.2325000000	-2.2669321354\\
1.2350000000	-2.3019452169\\
1.2375000000	-2.3370189940\\
1.2400000000	-2.3721527756\\
1.2425000000	-2.4073458704\\
1.2450000000	-2.4425975873\\
1.2475000000	-2.4779072352\\
1.2500000000	-2.5132741229\\
1.2525000000	-2.5486975592\\
1.2550000000	-2.5841768531\\
1.2575000000	-2.6197113134\\
1.2600000000	-2.6553002489\\
1.2625000000	-2.6909429684\\
1.2650000000	-2.7266387809\\
1.2675000000	-2.7623869951\\
1.2700000000	-2.7981869199\\
1.2725000000	-2.8340378642\\
1.2750000000	-2.8699391368\\
1.2775000000	-2.9058900466\\
1.2800000000	-2.9418899024\\
1.2825000000	-2.9779380131\\
1.2850000000	-3.0140336874\\
1.2875000000	-3.0501762344\\
1.2900000000	-3.0863649627\\
1.2925000000	-3.1225991813\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.2950000000	3.1243071082\\
1.2975000000	3.0879839825\\
1.3000000000	3.0516174400\\
1.3025000000	3.0152081718\\
1.3050000000	2.9787568692\\
1.3075000000	2.9422642232\\
1.3100000000	2.9057309249\\
1.3125000000	2.8691576657\\
1.3150000000	2.8325451365\\
1.3175000000	2.7958940285\\
1.3200000000	2.7592050330\\
1.3225000000	2.7224788409\\
1.3250000000	2.6857161436\\
1.3275000000	2.6489176322\\
1.3300000000	2.6120839977\\
1.3325000000	2.5752159313\\
1.3350000000	2.5383141243\\
1.3375000000	2.5013792677\\
1.3400000000	2.4644120527\\
1.3425000000	2.4274131704\\
1.3450000000	2.3903833121\\
1.3475000000	2.3533231688\\
1.3500000000	2.3162334316\\
1.3525000000	2.2791147919\\
1.3550000000	2.2419679406\\
1.3575000000	2.2047935690\\
1.3600000000	2.1675923682\\
1.3625000000	2.1303650293\\
1.3650000000	2.0931122435\\
1.3675000000	2.0558347020\\
1.3700000000	2.0185330959\\
1.3725000000	1.9812081163\\
1.3750000000	1.9438604544\\
1.3775000000	1.9064908014\\
1.3800000000	1.8690998484\\
1.3825000000	1.8316882865\\
1.3850000000	1.7942568069\\
1.3875000000	1.7568061008\\
1.3900000000	1.7193368593\\
1.3925000000	1.6818497736\\
1.3950000000	1.6443455347\\
1.3975000000	1.6068248339\\
1.4000000000	1.5692883623\\
1.4025000000	1.5317368111\\
1.4050000000	1.4941708714\\
1.4075000000	1.4565912343\\
1.4100000000	1.4189985910\\
1.4125000000	1.3813936327\\
1.4150000000	1.3437770505\\
1.4175000000	1.3061495356\\
1.4200000000	1.2685117790\\
1.4225000000	1.2308644720\\
1.4250000000	1.1932083058\\
1.4275000000	1.1555439713\\
1.4300000000	1.1178721599\\
1.4325000000	1.0801935627\\
1.4350000000	1.0425088708\\
1.4375000000	1.0048187753\\
1.4400000000	0.9671239674\\
1.4425000000	0.9294251383\\
1.4450000000	0.8917229791\\
1.4475000000	0.8540181810\\
1.4500000000	0.8163114351\\
1.4525000000	0.7786034326\\
1.4550000000	0.7408948645\\
1.4575000000	0.7031864221\\
1.4600000000	0.6654787966\\
1.4625000000	0.6277726790\\
1.4650000000	0.5900687605\\
1.4675000000	0.5523677323\\
1.4700000000	0.5146702855\\
1.4725000000	0.4769771113\\
1.4750000000	0.4392889008\\
1.4775000000	0.4016063451\\
1.4800000000	0.3639301355\\
1.4825000000	0.3262609630\\
1.4850000000	0.2885995189\\
1.4875000000	0.2509464942\\
1.4900000000	0.2133025801\\
1.4925000000	0.1756684678\\
1.4950000000	0.1380448485\\
1.4975000000	0.1004324132\\
1.5000000000	0.0628318531\\
1.5025000000	0.0252438594\\
1.5050000000	-0.0123308768\\
1.5075000000	-0.0498916643\\
1.5100000000	-0.0874378120\\
1.5125000000	-0.1249686288\\
1.5150000000	-0.1624834234\\
1.5175000000	-0.1999815047\\
1.5200000000	-0.2374621816\\
1.5225000000	-0.2749247629\\
1.5250000000	-0.3123685575\\
1.5275000000	-0.3497928743\\
1.5300000000	-0.3871970220\\
1.5325000000	-0.4245803095\\
1.5350000000	-0.4619420457\\
1.5375000000	-0.4992815395\\
1.5400000000	-0.5365980996\\
1.5425000000	-0.5738910349\\
1.5450000000	-0.6111596543\\
1.5475000000	-0.6484032666\\
1.5500000000	-0.6856211807\\
1.5525000000	-0.7228127054\\
1.5550000000	-0.7599771496\\
1.5575000000	-0.7971138221\\
1.5600000000	-0.8342220318\\
1.5625000000	-0.8713010875\\
1.5650000000	-0.9083502981\\
1.5675000000	-0.9453689724\\
1.5700000000	-0.9823564192\\
1.5725000000	-1.0193119475\\
1.5750000000	-1.0562348661\\
1.5775000000	-1.0931244837\\
1.5800000000	-1.1299801094\\
1.5825000000	-1.1668010518\\
1.5850000000	-1.2035866199\\
1.5875000000	-1.2403361226\\
1.5900000000	-1.2770488686\\
1.5925000000	-1.3137241668\\
1.5950000000	-1.3503613260\\
1.5975000000	-1.3869596552\\
1.6000000000	-1.4235184632\\
1.6025000000	-1.4600370588\\
1.6050000000	-1.4965147508\\
1.6075000000	-1.5329508482\\
1.6100000000	-1.5693446597\\
1.6125000000	-1.6056954942\\
1.6150000000	-1.6420026606\\
1.6175000000	-1.6782654677\\
1.6200000000	-1.7144832243\\
1.6225000000	-1.7506552394\\
1.6250000000	-1.7867808217\\
1.6275000000	-1.8228592802\\
1.6300000000	-1.8588899236\\
1.6325000000	-1.8948720608\\
1.6350000000	-1.9308050007\\
1.6375000000	-1.9666880520\\
1.6400000000	-2.0025205238\\
1.6425000000	-2.0383017247\\
1.6450000000	-2.0740309637\\
1.6475000000	-2.1097075496\\
1.6500000000	-2.1453307913\\
1.6525000000	-2.1808999976\\
1.6550000000	-2.2164144773\\
1.6575000000	-2.2518735393\\
1.6600000000	-2.2872764925\\
1.6625000000	-2.3226226457\\
1.6650000000	-2.3579113077\\
1.6675000000	-2.3931417875\\
1.6700000000	-2.4283133938\\
1.6725000000	-2.4634254355\\
1.6750000000	-2.4984772215\\
1.6775000000	-2.5334680605\\
1.6800000000	-2.5683972616\\
1.6825000000	-2.6032641334\\
1.6850000000	-2.6380679848\\
1.6875000000	-2.6728081248\\
1.6900000000	-2.7074838621\\
1.6925000000	-2.7420945057\\
1.6950000000	-2.7766393642\\
1.6975000000	-2.8111177467\\
1.7000000000	-2.8455289619\\
1.7025000000	-2.8798723187\\
1.7050000000	-2.9141471260\\
1.7075000000	-2.9483526926\\
1.7100000000	-2.9824883273\\
1.7125000000	-3.0165533390\\
1.7150000000	-3.0505470365\\
1.7175000000	-3.0844687288\\
1.7200000000	-3.1183177246\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.7225000000	3.1310919744\\
1.7250000000	3.0973904450\\
1.7275000000	3.0637636854\\
1.7300000000	3.0302123869\\
1.7325000000	2.9967372407\\
1.7350000000	2.9633389378\\
1.7375000000	2.9300181693\\
1.7400000000	2.8967756266\\
1.7425000000	2.8636120006\\
1.7450000000	2.8305279827\\
1.7475000000	2.7975242638\\
1.7500000000	2.7646015352\\
1.7525000000	2.7317604879\\
1.7550000000	2.6990018133\\
1.7575000000	2.6663262024\\
1.7600000000	2.6337343463\\
1.7625000000	2.6012269362\\
1.7650000000	2.5688046633\\
1.7675000000	2.5364682187\\
1.7700000000	2.5042182936\\
1.7725000000	2.4720555790\\
1.7750000000	2.4399807663\\
1.7775000000	2.4079945464\\
1.7800000000	2.3760976106\\
1.7825000000	2.3442906501\\
1.7850000000	2.3125743558\\
1.7875000000	2.2809494191\\
1.7900000000	2.2494165311\\
1.7925000000	2.2179763829\\
1.7950000000	2.1866296657\\
1.7975000000	2.1553770705\\
1.8000000000	2.1242192887\\
1.8025000000	2.0931570112\\
1.8050000000	2.0621909293\\
1.8075000000	2.0313217342\\
1.8100000000	2.0005501169\\
1.8125000000	1.9698767686\\
1.8150000000	1.9393023805\\
1.8175000000	1.9088276437\\
1.8200000000	1.8784532493\\
1.8225000000	1.8481798886\\
1.8250000000	1.8180082527\\
1.8275000000	1.7879390327\\
1.8300000000	1.7579729198\\
1.8325000000	1.7281106050\\
1.8350000000	1.6983527797\\
1.8375000000	1.6687001349\\
1.8400000000	1.6391533617\\
1.8425000000	1.6097131514\\
1.8450000000	1.5803801950\\
1.8475000000	1.5511551838\\
1.8500000000	1.5220388088\\
1.8525000000	1.4930317613\\
1.8550000000	1.4641347323\\
1.8575000000	1.4353484131\\
1.8600000000	1.4066734947\\
1.8625000000	1.3781106684\\
1.8650000000	1.3496606252\\
1.8675000000	1.3213240564\\
1.8700000000	1.2931016530\\
1.8725000000	1.2649941063\\
1.8750000000	1.2370021074\\
1.8775000000	1.2091263473\\
1.8800000000	1.1813675174\\
1.8825000000	1.1537263087\\
1.8850000000	1.1262034123\\
1.8875000000	1.0987995195\\
1.8900000000	1.0715153214\\
1.8925000000	1.0443515091\\
1.8950000000	1.0173087738\\
1.8975000000	0.9903878066\\
1.9000000000	0.9635892987\\
1.9025000000	0.9369139412\\
1.9050000000	0.9103624254\\
1.9075000000	0.8839354422\\
1.9100000000	0.8576336829\\
1.9125000000	0.8314578387\\
1.9150000000	0.8054086006\\
1.9175000000	0.7794866599\\
1.9200000000	0.7536927077\\
1.9225000000	0.7280274351\\
1.9250000000	0.7024915333\\
1.9275000000	0.6770856934\\
1.9300000000	0.6518106066\\
1.9325000000	0.6266669640\\
1.9350000000	0.6016554569\\
1.9375000000	0.5767767762\\
1.9400000000	0.5520316133\\
1.9425000000	0.5274206592\\
1.9450000000	0.5029446051\\
1.9475000000	0.4786041421\\
1.9500000000	0.4543999614\\
1.9525000000	0.4303327542\\
1.9550000000	0.4064032115\\
1.9575000000	0.3826120246\\
1.9600000000	0.3589598846\\
1.9625000000	0.3354474826\\
1.9650000000	0.3120755098\\
1.9675000000	0.2888446573\\
1.9700000000	0.2657556164\\
1.9725000000	0.2428090781\\
1.9750000000	0.2200057335\\
1.9775000000	0.1973462740\\
1.9800000000	0.1748313905\\
1.9825000000	0.1524617742\\
1.9850000000	0.1302381164\\
1.9875000000	0.1081611081\\
1.9900000000	0.0862314405\\
1.9925000000	0.0644498047\\
1.9950000000	0.0428168919\\
1.9975000000	0.0213333933\\
2.0000000000	0.0000000000\\
2.0025000000	-0.0211827677\\
2.0050000000	-0.0422150727\\
2.0075000000	-0.0630972489\\
2.0100000000	-0.0838296300\\
2.0125000000	-0.1044125499\\
2.0150000000	-0.1248463423\\
2.0175000000	-0.1451313410\\
2.0200000000	-0.1652678798\\
2.0225000000	-0.1852562925\\
2.0250000000	-0.2050969129\\
2.0275000000	-0.2247900748\\
2.0300000000	-0.2443361120\\
2.0325000000	-0.2637353583\\
2.0350000000	-0.2829881474\\
2.0375000000	-0.3020948133\\
2.0400000000	-0.3210556896\\
2.0425000000	-0.3398711101\\
2.0450000000	-0.3585414087\\
2.0475000000	-0.3770669192\\
2.0500000000	-0.3954479753\\
2.0525000000	-0.4136849108\\
2.0550000000	-0.4317780596\\
2.0575000000	-0.4497277554\\
2.0600000000	-0.4675343320\\
2.0625000000	-0.4851981232\\
2.0650000000	-0.5027194628\\
2.0675000000	-0.5200986847\\
2.0700000000	-0.5373361225\\
2.0725000000	-0.5544321101\\
2.0750000000	-0.5713869813\\
2.0775000000	-0.5882010699\\
2.0800000000	-0.6048747097\\
2.0825000000	-0.6214082344\\
2.0850000000	-0.6378019779\\
2.0875000000	-0.6540562740\\
2.0900000000	-0.6701714564\\
2.0925000000	-0.6861478589\\
2.0950000000	-0.7019858154\\
2.0975000000	-0.7176856596\\
2.1000000000	-0.7332477253\\
2.1025000000	-0.7486723464\\
2.1050000000	-0.7639598566\\
2.1075000000	-0.7791105897\\
2.1100000000	-0.7941248795\\
2.1125000000	-0.8090030598\\
2.1150000000	-0.8237454643\\
2.1175000000	-0.8383524270\\
2.1200000000	-0.8528242816\\
2.1225000000	-0.8671613618\\
2.1250000000	-0.8813640015\\
2.1275000000	-0.8954325344\\
2.1300000000	-0.9093672945\\
2.1325000000	-0.9231686153\\
2.1350000000	-0.9368368308\\
2.1375000000	-0.9503722748\\
2.1400000000	-0.9637752810\\
2.1425000000	-0.9770461832\\
2.1450000000	-0.9901853153\\
2.1475000000	-1.0031930109\\
2.1500000000	-1.0160696040\\
2.1525000000	-1.0288154283\\
2.1550000000	-1.0414308175\\
2.1575000000	-1.0539161056\\
2.1600000000	-1.0662716263\\
2.1625000000	-1.0784977133\\
2.1650000000	-1.0905947005\\
2.1675000000	-1.1025629217\\
2.1700000000	-1.1144027107\\
2.1725000000	-1.1261144012\\
2.1750000000	-1.1376983271\\
2.1775000000	-1.1491548221\\
2.1800000000	-1.1604842200\\
2.1825000000	-1.1716868547\\
2.1850000000	-1.1827630600\\
2.1875000000	-1.1937131695\\
2.1900000000	-1.2045375172\\
2.1925000000	-1.2152364368\\
2.1950000000	-1.2258102621\\
2.1975000000	-1.2362593269\\
2.2000000000	-1.2465839649\\
2.2025000000	-1.2567845101\\
2.2050000000	-1.2668612962\\
2.2075000000	-1.2768146569\\
2.2100000000	-1.2866449261\\
2.2125000000	-1.2963524376\\
2.2150000000	-1.3059375252\\
2.2175000000	-1.3154005226\\
2.2200000000	-1.3247417636\\
2.2225000000	-1.3339615821\\
2.2250000000	-1.3430603118\\
2.2275000000	-1.3520382866\\
2.2300000000	-1.3608958402\\
2.2325000000	-1.3696333064\\
2.2350000000	-1.3782510190\\
2.2375000000	-1.3867493119\\
2.2400000000	-1.3951285187\\
2.2425000000	-1.4033889733\\
2.2450000000	-1.4115310096\\
2.2475000000	-1.4195549612\\
2.2500000000	-1.4274611620\\
2.2525000000	-1.4352499457\\
2.2550000000	-1.4429216463\\
2.2575000000	-1.4504765974\\
2.2600000000	-1.4579151328\\
2.2625000000	-1.4652375864\\
2.2650000000	-1.4724442920\\
2.2675000000	-1.4795355833\\
2.2700000000	-1.4865117941\\
2.2725000000	-1.4933732583\\
2.2750000000	-1.5001203096\\
2.2775000000	-1.5067532818\\
2.2800000000	-1.5132725087\\
2.2825000000	-1.5196783241\\
2.2850000000	-1.5259710618\\
2.2875000000	-1.5321510556\\
2.2900000000	-1.5382186393\\
2.2925000000	-1.5441741467\\
2.2950000000	-1.5500179115\\
2.2975000000	-1.5557502676\\
2.3000000000	-1.5613715488\\
2.3025000000	-1.5668820889\\
2.3050000000	-1.5722822216\\
2.3075000000	-1.5775722807\\
2.3100000000	-1.5827526001\\
2.3125000000	-1.5878235135\\
2.3150000000	-1.5927853548\\
2.3175000000	-1.5976384577\\
2.3200000000	-1.6023831560\\
2.3225000000	-1.6070197835\\
2.3250000000	-1.6115486740\\
2.3275000000	-1.6159701613\\
2.3300000000	-1.6202845792\\
2.3325000000	-1.6244922615\\
2.3350000000	-1.6285935420\\
2.3375000000	-1.6325887545\\
2.3400000000	-1.6364782327\\
2.3425000000	-1.6402623105\\
2.3450000000	-1.6439413217\\
2.3475000000	-1.6475156000\\
2.3500000000	-1.6509854793\\
2.3525000000	-1.6543512933\\
2.3550000000	-1.6576133758\\
2.3575000000	-1.6607720607\\
2.3600000000	-1.6638276817\\
2.3625000000	-1.6667805727\\
2.3650000000	-1.6696310673\\
2.3675000000	-1.6723794994\\
2.3700000000	-1.6750262029\\
2.3725000000	-1.6775715115\\
2.3750000000	-1.6800157589\\
2.3775000000	-1.6823592790\\
2.3800000000	-1.6846024056\\
2.3825000000	-1.6867454725\\
2.3850000000	-1.6887888135\\
2.3875000000	-1.6907327623\\
2.3900000000	-1.6925776527\\
2.3925000000	-1.6943238187\\
2.3950000000	-1.6959715938\\
2.3975000000	-1.6975213120\\
2.4000000000	-1.6989733071\\
2.4025000000	-1.7003279127\\
2.4050000000	-1.7015854628\\
2.4075000000	-1.7027462911\\
2.4100000000	-1.7038107314\\
2.4125000000	-1.7047791175\\
2.4150000000	-1.7056517833\\
2.4175000000	-1.7064290624\\
2.4200000000	-1.7071112887\\
2.4225000000	-1.7076987959\\
2.4250000000	-1.7081919180\\
2.4275000000	-1.7085909886\\
2.4300000000	-1.7088963416\\
2.4325000000	-1.7091083108\\
2.4350000000	-1.7092272299\\
2.4375000000	-1.7092534327\\
2.4400000000	-1.7091872531\\
2.4425000000	-1.7090290248\\
2.4450000000	-1.7087790817\\
2.4475000000	-1.7084377574\\
2.4500000000	-1.7080053859\\
2.4525000000	-1.7074823009\\
2.4550000000	-1.7068688363\\
2.4575000000	-1.7061653257\\
2.4600000000	-1.7053721030\\
2.4625000000	-1.7044895020\\
2.4650000000	-1.7035178565\\
2.4675000000	-1.7024575002\\
2.4700000000	-1.7013087670\\
2.4725000000	-1.7000719907\\
2.4750000000	-1.6987475051\\
2.4775000000	-1.6973356439\\
2.4800000000	-1.6958367410\\
2.4825000000	-1.6942511301\\
2.4850000000	-1.6925791450\\
2.4875000000	-1.6908211196\\
2.4900000000	-1.6889773876\\
2.4925000000	-1.6870482828\\
2.4950000000	-1.6850341390\\
2.4975000000	-1.6829352900\\
2.5000000000	-1.6807520697\\
2.5025000000	-1.6784848117\\
2.5050000000	-1.6761338499\\
2.5075000000	-1.6736995181\\
2.5100000000	-1.6711821501\\
2.5125000000	-1.6685820797\\
2.5150000000	-1.6658996406\\
2.5175000000	-1.6631351667\\
2.5200000000	-1.6602889918\\
2.5225000000	-1.6573614496\\
2.5250000000	-1.6543528739\\
2.5275000000	-1.6512635986\\
2.5300000000	-1.6480939574\\
2.5325000000	-1.6448442841\\
2.5350000000	-1.6415149126\\
2.5375000000	-1.6381061766\\
2.5400000000	-1.6346184099\\
2.5425000000	-1.6310519463\\
2.5450000000	-1.6274071196\\
2.5475000000	-1.6236842635\\
2.5500000000	-1.6198837120\\
2.5525000000	-1.6160057988\\
2.5550000000	-1.6120508576\\
2.5575000000	-1.6080192223\\
2.5600000000	-1.6039112266\\
2.5625000000	-1.5997272045\\
2.5650000000	-1.5954674895\\
2.5675000000	-1.5911324156\\
2.5700000000	-1.5867223166\\
2.5725000000	-1.5822375262\\
2.5750000000	-1.5776783782\\
2.5775000000	-1.5730452064\\
2.5800000000	-1.5683383447\\
2.5825000000	-1.5635581268\\
2.5850000000	-1.5587048864\\
2.5875000000	-1.5537789575\\
2.5900000000	-1.5487806738\\
2.5925000000	-1.5437103691\\
2.5950000000	-1.5385683771\\
2.5975000000	-1.5333550317\\
2.6000000000	-1.5280706667\\
2.6025000000	-1.5227156159\\
2.6050000000	-1.5172902130\\
2.6075000000	-1.5117947918\\
2.6100000000	-1.5062296863\\
2.6125000000	-1.5005952300\\
2.6150000000	-1.4948917569\\
2.6175000000	-1.4891196007\\
2.6200000000	-1.4832790953\\
2.6225000000	-1.4773705744\\
2.6250000000	-1.4713943717\\
2.6275000000	-1.4653508212\\
2.6300000000	-1.4592402566\\
2.6325000000	-1.4530630117\\
2.6350000000	-1.4468194203\\
2.6375000000	-1.4405098161\\
2.6400000000	-1.4341345331\\
2.6425000000	-1.4276939049\\
2.6450000000	-1.4211882654\\
2.6475000000	-1.4146179483\\
2.6500000000	-1.4079832875\\
2.6525000000	-1.4012846168\\
2.6550000000	-1.3945222699\\
2.6575000000	-1.3876965806\\
2.6600000000	-1.3808078828\\
2.6625000000	-1.3738565101\\
2.6650000000	-1.3668427965\\
2.6675000000	-1.3597670758\\
2.6700000000	-1.3526296816\\
2.6725000000	-1.3454309478\\
2.6750000000	-1.3381712083\\
2.6775000000	-1.3308507967\\
2.6800000000	-1.3234700469\\
2.6825000000	-1.3160292927\\
2.6850000000	-1.3085288679\\
2.6875000000	-1.3009691062\\
2.6900000000	-1.2933503415\\
2.6925000000	-1.2856729076\\
2.6950000000	-1.2779371382\\
2.6975000000	-1.2701433671\\
2.7000000000	-1.2622919282\\
2.7025000000	-1.2543831552\\
2.7050000000	-1.2464173820\\
2.7075000000	-1.2383949423\\
2.7100000000	-1.2303161699\\
2.7125000000	-1.2221813986\\
2.7150000000	-1.2139909622\\
2.7175000000	-1.2057451945\\
2.7200000000	-1.1974444293\\
2.7225000000	-1.1890890004\\
2.7250000000	-1.1806792416\\
2.7275000000	-1.1722154866\\
2.7300000000	-1.1636980693\\
2.7325000000	-1.1551273235\\
2.7350000000	-1.1465035830\\
2.7375000000	-1.1378271815\\
2.7400000000	-1.1290984528\\
2.7425000000	-1.1203177308\\
2.7450000000	-1.1114853492\\
2.7475000000	-1.1026016419\\
2.7500000000	-1.0936669425\\
2.7525000000	-1.0846815850\\
2.7550000000	-1.0756459031\\
2.7575000000	-1.0665602306\\
2.7600000000	-1.0574249014\\
2.7625000000	-1.0482402491\\
2.7650000000	-1.0390066076\\
2.7675000000	-1.0297243107\\
2.7700000000	-1.0203936921\\
2.7725000000	-1.0110150857\\
2.7750000000	-1.0015888253\\
2.7775000000	-0.9921152447\\
2.7800000000	-0.9825946776\\
2.7825000000	-0.9730274579\\
2.7850000000	-0.9634139193\\
2.7875000000	-0.9537543956\\
2.7900000000	-0.9440492207\\
2.7925000000	-0.9342987283\\
2.7950000000	-0.9245032522\\
2.7975000000	-0.9146631263\\
2.8000000000	-0.9047786842\\
2.8025000000	-0.8948502599\\
2.8050000000	-0.8848781870\\
2.8075000000	-0.8748627995\\
2.8100000000	-0.8648044310\\
2.8125000000	-0.8547034154\\
2.8150000000	-0.8445600865\\
2.8175000000	-0.8343747780\\
2.8200000000	-0.8241478238\\
2.8225000000	-0.8138795577\\
2.8250000000	-0.8035703134\\
2.8275000000	-0.7932204248\\
2.8300000000	-0.7828302256\\
2.8325000000	-0.7724000496\\
2.8350000000	-0.7619302307\\
2.8375000000	-0.7514211025\\
2.8400000000	-0.7408729990\\
2.8425000000	-0.7302862539\\
2.8450000000	-0.7196612011\\
2.8475000000	-0.7089981742\\
2.8500000000	-0.6982975071\\
2.8525000000	-0.6875595336\\
2.8550000000	-0.6767845874\\
2.8575000000	-0.6659730025\\
2.8600000000	-0.6551251125\\
2.8625000000	-0.6442412513\\
2.8650000000	-0.6333217526\\
2.8675000000	-0.6223669503\\
2.8700000000	-0.6113771782\\
2.8725000000	-0.6003527700\\
2.8750000000	-0.5892940595\\
2.8775000000	-0.5782013805\\
2.8800000000	-0.5670750669\\
2.8825000000	-0.5559154524\\
2.8850000000	-0.5447228708\\
2.8875000000	-0.5334976559\\
2.8900000000	-0.5222401415\\
2.8925000000	-0.5109506614\\
2.8950000000	-0.4996295494\\
2.8975000000	-0.4882771393\\
2.9000000000	-0.4768937648\\
2.9025000000	-0.4654797598\\
2.9050000000	-0.4540354581\\
2.9075000000	-0.4425611935\\
2.9100000000	-0.4310572997\\
2.9125000000	-0.4195241105\\
2.9150000000	-0.4079619598\\
2.9175000000	-0.3963711814\\
2.9200000000	-0.3847521089\\
2.9225000000	-0.3731050763\\
2.9250000000	-0.3614304173\\
2.9275000000	-0.3497284657\\
2.9300000000	-0.3379995554\\
2.9325000000	-0.3262440200\\
2.9350000000	-0.3144621934\\
2.9375000000	-0.3026544094\\
2.9400000000	-0.2908210019\\
2.9425000000	-0.2789623044\\
2.9450000000	-0.2670786510\\
2.9475000000	-0.2551703753\\
2.9500000000	-0.2432378112\\
2.9525000000	-0.2312812924\\
2.9550000000	-0.2193011528\\
2.9575000000	-0.2072977262\\
2.9600000000	-0.1952713463\\
2.9625000000	-0.1832223469\\
2.9650000000	-0.1711510618\\
2.9675000000	-0.1590578249\\
2.9700000000	-0.1469429698\\
2.9725000000	-0.1348068305\\
2.9750000000	-0.1226497407\\
2.9775000000	-0.1104720342\\
2.9800000000	-0.0982740448\\
2.9825000000	-0.0860561062\\
2.9850000000	-0.0738185524\\
2.9875000000	-0.0615617170\\
2.9900000000	-0.0492859339\\
2.9925000000	-0.0369915368\\
2.9950000000	-0.0246788596\\
2.9975000000	-0.0123482361\\
3.0000000000	0.0000000000\\
3.0025000000	0.0123655453\\
3.0050000000	0.0247482181\\
3.0075000000	0.0371478674\\
3.0100000000	0.0495643418\\
3.0125000000	0.0619974902\\
3.0150000000	0.0744471615\\
3.0175000000	0.0869132044\\
3.0200000000	0.0993954677\\
3.0225000000	0.1118938002\\
3.0250000000	0.1244080508\\
3.0275000000	0.1369380683\\
3.0300000000	0.1494837015\\
3.0325000000	0.1620447991\\
3.0350000000	0.1746212101\\
3.0375000000	0.1872127831\\
3.0400000000	0.1998193671\\
3.0425000000	0.2124408108\\
3.0450000000	0.2250769631\\
3.0475000000	0.2377276727\\
3.0500000000	0.2503927885\\
3.0525000000	0.2630721592\\
3.0550000000	0.2757656338\\
3.0575000000	0.2884730609\\
3.0600000000	0.3011942895\\
3.0625000000	0.3139291682\\
3.0650000000	0.3266775460\\
3.0675000000	0.3394392717\\
3.0700000000	0.3522141940\\
3.0725000000	0.3650021617\\
3.0750000000	0.3778030238\\
3.0775000000	0.3906166289\\
3.0800000000	0.4034428259\\
3.0825000000	0.4162814636\\
3.0850000000	0.4291323909\\
3.0875000000	0.4419954565\\
3.0900000000	0.4548705092\\
3.0925000000	0.4677573978\\
3.0950000000	0.4806559712\\
3.0975000000	0.4935660782\\
3.1000000000	0.5064875676\\
3.1025000000	0.5194202882\\
3.1050000000	0.5323640888\\
3.1075000000	0.5453188181\\
3.1100000000	0.5582843252\\
3.1125000000	0.5712604586\\
3.1150000000	0.5842470673\\
3.1175000000	0.5972440001\\
3.1200000000	0.6102511057\\
3.1225000000	0.6232682330\\
3.1250000000	0.6362952308\\
3.1275000000	0.6493319479\\
3.1300000000	0.6623782331\\
3.1325000000	0.6754339353\\
3.1350000000	0.6884989032\\
3.1375000000	0.7015729856\\
3.1400000000	0.7146560314\\
3.1425000000	0.7277478893\\
3.1450000000	0.7408484082\\
3.1475000000	0.7539574369\\
3.1500000000	0.7670748242\\
3.1525000000	0.7802004190\\
3.1550000000	0.7933340699\\
3.1575000000	0.8064756259\\
3.1600000000	0.8196249357\\
3.1625000000	0.8327818482\\
3.1650000000	0.8459462121\\
3.1675000000	0.8591178763\\
3.1700000000	0.8722966896\\
3.1725000000	0.8854825008\\
3.1750000000	0.8986751588\\
3.1775000000	0.9118745122\\
3.1800000000	0.9250804099\\
3.1825000000	0.9382927008\\
3.1850000000	0.9515112337\\
3.1875000000	0.9647358573\\
3.1900000000	0.9779664205\\
3.1925000000	0.9912027721\\
3.1950000000	1.0044447608\\
3.1975000000	1.0176922356\\
3.2000000000	1.0309450452\\
3.2025000000	1.0442030384\\
3.2050000000	1.0574660641\\
3.2075000000	1.0707339710\\
3.2100000000	1.0840066080\\
3.2125000000	1.0972838238\\
3.2150000000	1.1105654673\\
3.2175000000	1.1238513873\\
3.2200000000	1.1371414326\\
3.2225000000	1.1504354521\\
3.2250000000	1.1637332944\\
3.2275000000	1.1770348085\\
3.2300000000	1.1903398432\\
3.2325000000	1.2036482472\\
3.2350000000	1.2169598693\\
3.2375000000	1.2302745585\\
3.2400000000	1.2435921634\\
3.2425000000	1.2569125330\\
3.2450000000	1.2702355159\\
3.2475000000	1.2835609611\\
3.2500000000	1.2968887173\\
3.2525000000	1.3102186334\\
3.2550000000	1.3235505581\\
3.2575000000	1.3368843403\\
3.2600000000	1.3502198287\\
3.2625000000	1.3635568723\\
3.2650000000	1.3768953197\\
3.2675000000	1.3902350199\\
3.2700000000	1.4035758215\\
3.2725000000	1.4169175735\\
3.2750000000	1.4302601247\\
3.2775000000	1.4436033238\\
3.2800000000	1.4569470196\\
3.2825000000	1.4702910611\\
3.2850000000	1.4836352969\\
3.2875000000	1.4969795759\\
3.2900000000	1.5103237470\\
3.2925000000	1.5236676588\\
3.2950000000	1.5370111603\\
3.2975000000	1.5503541002\\
3.3000000000	1.5636963274\\
3.3025000000	1.5770376906\\
3.3050000000	1.5903780387\\
3.3075000000	1.6037172205\\
3.3100000000	1.6170550848\\
3.3125000000	1.6303914804\\
3.3150000000	1.6437262561\\
3.3175000000	1.6570592607\\
3.3200000000	1.6703903431\\
3.3225000000	1.6837193520\\
3.3250000000	1.6970461363\\
3.3275000000	1.7103705448\\
3.3300000000	1.7236924262\\
3.3325000000	1.7370116294\\
3.3350000000	1.7503280033\\
3.3375000000	1.7636413965\\
3.3400000000	1.7769516580\\
3.3425000000	1.7902586365\\
3.3450000000	1.8035621808\\
3.3475000000	1.8168621398\\
3.3500000000	1.8301583623\\
3.3525000000	1.8434506970\\
3.3550000000	1.8567389929\\
3.3575000000	1.8700230986\\
3.3600000000	1.8833028631\\
3.3625000000	1.8965781351\\
3.3650000000	1.9098487634\\
3.3675000000	1.9231145968\\
3.3700000000	1.9363754842\\
3.3725000000	1.9496312744\\
3.3750000000	1.9628818162\\
3.3775000000	1.9761269583\\
3.3800000000	1.9893665497\\
3.3825000000	2.0026004390\\
3.3850000000	2.0158284752\\
3.3875000000	2.0290505070\\
3.3900000000	2.0422663832\\
3.3925000000	2.0554759527\\
3.3950000000	2.0686790643\\
3.3975000000	2.0818755667\\
3.4000000000	2.0950653088\\
3.4025000000	2.1082481394\\
3.4050000000	2.1214239074\\
3.4075000000	2.1345924614\\
3.4100000000	2.1477536504\\
3.4125000000	2.1609073231\\
3.4150000000	2.1740533283\\
3.4175000000	2.1871915150\\
3.4200000000	2.2003217317\\
3.4225000000	2.2134438275\\
3.4250000000	2.2265576511\\
3.4275000000	2.2396630513\\
3.4300000000	2.2527598769\\
3.4325000000	2.2658479767\\
3.4350000000	2.2789271995\\
3.4375000000	2.2919973942\\
3.4400000000	2.3050584096\\
3.4425000000	2.3181100944\\
3.4450000000	2.3311522975\\
3.4475000000	2.3441848677\\
3.4500000000	2.3572076538\\
3.4525000000	2.3702205046\\
3.4550000000	2.3832232690\\
3.4575000000	2.3962157957\\
3.4600000000	2.4091979335\\
3.4625000000	2.4221695313\\
3.4650000000	2.4351304378\\
3.4675000000	2.4480805019\\
3.4700000000	2.4610195724\\
3.4725000000	2.4739474982\\
3.4750000000	2.4868641279\\
3.4775000000	2.4997693104\\
3.4800000000	2.5126628946\\
3.4825000000	2.5255447292\\
3.4850000000	2.5384146631\\
3.4875000000	2.5512725450\\
3.4900000000	2.5641182239\\
3.4925000000	2.5769515484\\
3.4950000000	2.5897723674\\
3.4975000000	2.6025805297\\
3.5000000000	2.6153758841\\
3.5025000000	2.6281582795\\
3.5050000000	2.6409275646\\
3.5075000000	2.6536835882\\
3.5100000000	2.6664261992\\
3.5125000000	2.6791552464\\
3.5150000000	2.6918705786\\
3.5175000000	2.7045720446\\
3.5200000000	2.7172594932\\
3.5225000000	2.7299327732\\
3.5250000000	2.7425917334\\
3.5275000000	2.7552362226\\
3.5300000000	2.7678660897\\
3.5325000000	2.7804811835\\
3.5350000000	2.7930813528\\
3.5375000000	2.8056664463\\
3.5400000000	2.8182363129\\
3.5425000000	2.8307908014\\
3.5450000000	2.8433297607\\
3.5475000000	2.8558530394\\
3.5500000000	2.8683604865\\
3.5525000000	2.8808519508\\
3.5550000000	2.8933272810\\
3.5575000000	2.9057863259\\
3.5600000000	2.9182289345\\
3.5625000000	2.9306549554\\
3.5650000000	2.9430642376\\
3.5675000000	2.9554566298\\
3.5700000000	2.9678319807\\
3.5725000000	2.9801901393\\
3.5750000000	2.9925309544\\
3.5775000000	3.0048542747\\
3.5800000000	3.0171599491\\
3.5825000000	3.0294478264\\
3.5850000000	3.0417177553\\
3.5875000000	3.0539695848\\
3.5900000000	3.0662031635\\
3.5925000000	3.0784183404\\
3.5950000000	3.0906149642\\
3.5975000000	3.1027928838\\
3.6000000000	3.1149519479\\
3.6025000000	3.1270920054\\
3.6050000000	3.1392129050\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.6075000000	-3.1318708115\\
3.6100000000	-3.1197886811\\
3.6125000000	-3.1077261621\\
3.6150000000	-3.0956834056\\
3.6175000000	-3.0836605629\\
3.6200000000	-3.0716577852\\
3.6225000000	-3.0596752236\\
3.6250000000	-3.0477130294\\
3.6275000000	-3.0357713537\\
3.6300000000	-3.0238503477\\
3.6325000000	-3.0119501626\\
3.6350000000	-3.0000709496\\
3.6375000000	-2.9882128599\\
3.6400000000	-2.9763760446\\
3.6425000000	-2.9645606550\\
3.6450000000	-2.9527668423\\
3.6475000000	-2.9409947576\\
3.6500000000	-2.9292445522\\
3.6525000000	-2.9175163771\\
3.6550000000	-2.9058103837\\
3.6575000000	-2.8941267230\\
3.6600000000	-2.8824655464\\
3.6625000000	-2.8708270049\\
3.6650000000	-2.8592112498\\
3.6675000000	-2.8476184322\\
3.6700000000	-2.8360487034\\
3.6725000000	-2.8245022145\\
3.6750000000	-2.8129791168\\
3.6775000000	-2.8014795613\\
3.6800000000	-2.7900036994\\
3.6825000000	-2.7785516821\\
3.6850000000	-2.7671236607\\
3.6875000000	-2.7557197864\\
3.6900000000	-2.7443402103\\
3.6925000000	-2.7329850837\\
3.6950000000	-2.7216545577\\
3.6975000000	-2.7103487836\\
3.7000000000	-2.6990679124\\
3.7025000000	-2.6878120955\\
3.7050000000	-2.6765814839\\
3.7075000000	-2.6653762289\\
3.7100000000	-2.6541964817\\
3.7125000000	-2.6430423934\\
3.7150000000	-2.6319141153\\
3.7175000000	-2.6208117986\\
3.7200000000	-2.6097355943\\
3.7225000000	-2.5986856538\\
3.7250000000	-2.5876621282\\
3.7275000000	-2.5766651686\\
3.7300000000	-2.5656949264\\
3.7325000000	-2.5547515526\\
3.7350000000	-2.5438351985\\
3.7375000000	-2.5329460152\\
3.7400000000	-2.5220841540\\
3.7425000000	-2.5112497660\\
3.7450000000	-2.5004430024\\
3.7475000000	-2.4896640144\\
3.7500000000	-2.4789129532\\
3.7525000000	-2.4681899700\\
3.7550000000	-2.4574952160\\
3.7575000000	-2.4468288423\\
3.7600000000	-2.4361910002\\
3.7625000000	-2.4255818408\\
3.7650000000	-2.4150015154\\
3.7675000000	-2.4044501751\\
3.7700000000	-2.3939279711\\
3.7725000000	-2.3834350545\\
3.7750000000	-2.3729715767\\
3.7775000000	-2.3625376888\\
3.7800000000	-2.3521335419\\
3.7825000000	-2.3417592872\\
3.7850000000	-2.3314150760\\
3.7875000000	-2.3211010595\\
3.7900000000	-2.3108173887\\
3.7925000000	-2.3005642150\\
3.7950000000	-2.2903416895\\
3.7975000000	-2.2801499633\\
3.8000000000	-2.2699891878\\
3.8025000000	-2.2598595140\\
3.8050000000	-2.2497610931\\
3.8075000000	-2.2396940765\\
3.8100000000	-2.2296586151\\
3.8125000000	-2.2196548603\\
3.8150000000	-2.2096829631\\
3.8175000000	-2.1997430749\\
3.8200000000	-2.1898353468\\
3.8225000000	-2.1799599299\\
3.8250000000	-2.1701169756\\
3.8275000000	-2.1603066349\\
3.8300000000	-2.1505290590\\
3.8325000000	-2.1407843992\\
3.8350000000	-2.1310728065\\
3.8375000000	-2.1213944324\\
3.8400000000	-2.1117494278\\
3.8425000000	-2.1021379440\\
3.8450000000	-2.0925601322\\
3.8475000000	-2.0830161435\\
3.8500000000	-2.0735061292\\
3.8525000000	-2.0640302405\\
3.8550000000	-2.0545886285\\
3.8575000000	-2.0451814445\\
3.8600000000	-2.0358088395\\
3.8625000000	-2.0264709649\\
3.8650000000	-2.0171679717\\
3.8675000000	-2.0079000113\\
3.8700000000	-1.9986672347\\
3.8725000000	-1.9894697932\\
3.8750000000	-1.9803078379\\
3.8775000000	-1.9711815201\\
3.8800000000	-1.9620909909\\
3.8825000000	-1.9530364015\\
3.8850000000	-1.9440179032\\
3.8875000000	-1.9350356470\\
3.8900000000	-1.9260897842\\
3.8925000000	-1.9171804660\\
3.8950000000	-1.9083078436\\
3.8975000000	-1.8994720681\\
3.9000000000	-1.8906732908\\
3.9025000000	-1.8819116628\\
3.9050000000	-1.8731873353\\
3.9075000000	-1.8645004595\\
3.9100000000	-1.8558511867\\
3.9125000000	-1.8472396679\\
3.9150000000	-1.8386660544\\
3.9175000000	-1.8301304973\\
3.9200000000	-1.8216331480\\
3.9225000000	-1.8131741574\\
3.9250000000	-1.8047536770\\
3.9275000000	-1.7963718577\\
3.9300000000	-1.7880288508\\
3.9325000000	-1.7797248076\\
3.9350000000	-1.7714598791\\
3.9375000000	-1.7632342166\\
3.9400000000	-1.7550479713\\
3.9425000000	-1.7469012944\\
3.9450000000	-1.7387943370\\
3.9475000000	-1.7307272503\\
3.9500000000	-1.7227001856\\
3.9525000000	-1.7147132940\\
3.9550000000	-1.7067667266\\
3.9575000000	-1.6988606348\\
3.9600000000	-1.6909951697\\
3.9625000000	-1.6831704824\\
3.9650000000	-1.6753867242\\
3.9675000000	-1.6676440463\\
3.9700000000	-1.6599425998\\
3.9725000000	-1.6522825359\\
3.9750000000	-1.6446640058\\
3.9775000000	-1.6370871608\\
3.9800000000	-1.6295521519\\
3.9825000000	-1.6220591304\\
3.9850000000	-1.6146082475\\
3.9875000000	-1.6071996544\\
3.9900000000	-1.5998335022\\
3.9925000000	-1.5925099422\\
3.9950000000	-1.5852291255\\
3.9975000000	-1.5779912033\\
4.0000000000	-1.5707963268\\
4.0025000000	-1.5636446472\\
4.0050000000	-1.5565363157\\
4.0075000000	-1.5494714835\\
4.0100000000	-1.5424503018\\
4.0125000000	-1.5354729217\\
4.0150000000	-1.5285394944\\
4.0175000000	-1.5216501712\\
4.0200000000	-1.5148051032\\
4.0225000000	-1.5080044417\\
4.0250000000	-1.5012483377\\
4.0275000000	-1.4945369425\\
4.0300000000	-1.4878704073\\
4.0325000000	-1.4812488833\\
4.0350000000	-1.4746725216\\
4.0375000000	-1.4681414734\\
4.0400000000	-1.4616558900\\
4.0425000000	-1.4552159226\\
4.0450000000	-1.4488217222\\
4.0475000000	-1.4424734402\\
4.0500000000	-1.4361712276\\
4.0525000000	-1.4299152357\\
4.0550000000	-1.4237056157\\
4.0575000000	-1.4175425188\\
4.0600000000	-1.4114260961\\
4.0625000000	-1.4053564988\\
4.0650000000	-1.3993338782\\
4.0675000000	-1.3933583854\\
4.0700000000	-1.3874301716\\
4.0725000000	-1.3815493880\\
4.0750000000	-1.3757161857\\
4.0775000000	-1.3699307161\\
4.0800000000	-1.3641931302\\
4.0825000000	-1.3585035792\\
4.0850000000	-1.3528622144\\
4.0875000000	-1.3472691870\\
4.0900000000	-1.3417246480\\
4.0925000000	-1.3362287488\\
4.0950000000	-1.3307816404\\
4.0975000000	-1.3253834742\\
4.1000000000	-1.3200344012\\
4.1025000000	-1.3147345727\\
4.1050000000	-1.3094841398\\
4.1075000000	-1.3042832538\\
4.1100000000	-1.2991320658\\
4.1125000000	-1.2940307270\\
4.1150000000	-1.2889793887\\
4.1175000000	-1.2839782019\\
4.1200000000	-1.2790273179\\
4.1225000000	-1.2741268880\\
4.1250000000	-1.2692770631\\
4.1275000000	-1.2644779947\\
4.1300000000	-1.2597298337\\
4.1325000000	-1.2550327316\\
4.1350000000	-1.2503868393\\
4.1375000000	-1.2457923081\\
4.1400000000	-1.2412492893\\
4.1425000000	-1.2367579339\\
4.1450000000	-1.2323183933\\
4.1475000000	-1.2279308185\\
4.1500000000	-1.2235953607\\
4.1525000000	-1.2193121712\\
4.1550000000	-1.2150814011\\
4.1575000000	-1.2109032017\\
4.1600000000	-1.2067777241\\
4.1625000000	-1.2027051195\\
4.1650000000	-1.1986855390\\
4.1675000000	-1.1947191340\\
4.1700000000	-1.1908060555\\
4.1725000000	-1.1869464548\\
4.1750000000	-1.1831404831\\
4.1775000000	-1.1793882914\\
4.1800000000	-1.1756900311\\
4.1825000000	-1.1720458534\\
4.1850000000	-1.1684559093\\
4.1875000000	-1.1649203501\\
4.1900000000	-1.1614393270\\
4.1925000000	-1.1580129912\\
4.1950000000	-1.1546414939\\
4.1975000000	-1.1513249862\\
4.2000000000	-1.1480636193\\
4.2025000000	-1.1448575445\\
4.2050000000	-1.1417069129\\
4.2075000000	-1.1386118757\\
4.2100000000	-1.1355725841\\
4.2125000000	-1.1325891893\\
4.2150000000	-1.1296618425\\
4.2175000000	-1.1267906948\\
4.2200000000	-1.1239758975\\
4.2225000000	-1.1212176017\\
4.2250000000	-1.1185159587\\
4.2275000000	-1.1158711196\\
4.2300000000	-1.1132832356\\
4.2325000000	-1.1107524579\\
4.2350000000	-1.1082789376\\
4.2375000000	-1.1058628261\\
4.2400000000	-1.1035042744\\
4.2425000000	-1.1012034338\\
4.2450000000	-1.0989604555\\
4.2475000000	-1.0967754905\\
4.2500000000	-1.0946486902\\
4.2525000000	-1.0925802057\\
4.2550000000	-1.0905701883\\
4.2575000000	-1.0886187890\\
4.2600000000	-1.0867261590\\
4.2625000000	-1.0848924497\\
4.2650000000	-1.0831178121\\
4.2675000000	-1.0814023975\\
4.2700000000	-1.0797463570\\
4.2725000000	-1.0781498418\\
4.2750000000	-1.0766130032\\
4.2775000000	-1.0751359922\\
4.2800000000	-1.0737189602\\
4.2825000000	-1.0723620582\\
4.2850000000	-1.0710654375\\
4.2875000000	-1.0698292492\\
4.2900000000	-1.0686536447\\
4.2925000000	-1.0675387749\\
4.2950000000	-1.0664847912\\
4.2975000000	-1.0654918447\\
4.3000000000	-1.0645600866\\
4.3025000000	-1.0636896681\\
4.3050000000	-1.0628807404\\
4.3075000000	-1.0621334547\\
4.3100000000	-1.0614479621\\
4.3125000000	-1.0608244139\\
4.3150000000	-1.0602629612\\
4.3175000000	-1.0597637552\\
4.3200000000	-1.0593269472\\
4.3225000000	-1.0589526883\\
4.3250000000	-1.0586411297\\
4.3275000000	-1.0583924226\\
4.3300000000	-1.0582067181\\
4.3325000000	-1.0580841675\\
4.3350000000	-1.0580249220\\
4.3375000000	-1.0580291327\\
4.3400000000	-1.0580969509\\
4.3425000000	-1.0582285276\\
4.3450000000	-1.0584240142\\
4.3475000000	-1.0586835618\\
4.3500000000	-1.0590073216\\
4.3525000000	-1.0593954447\\
4.3550000000	-1.0598480825\\
4.3575000000	-1.0603653859\\
4.3600000000	-1.0609475064\\
4.3625000000	-1.0615945949\\
4.3650000000	-1.0623068028\\
4.3675000000	-1.0630842812\\
4.3700000000	-1.0639271813\\
4.3725000000	-1.0648356543\\
4.3750000000	-1.0658098514\\
4.3775000000	-1.0668499238\\
4.3800000000	-1.0679560226\\
4.3825000000	-1.0691282991\\
4.3850000000	-1.0703669044\\
4.3875000000	-1.0716719897\\
4.3900000000	-1.0730437062\\
4.3925000000	-1.0744822052\\
4.3950000000	-1.0759876377\\
4.3975000000	-1.0775601551\\
4.4000000000	-1.0791999084\\
4.4025000000	-1.0809070488\\
4.4050000000	-1.0826817276\\
4.4075000000	-1.0845240960\\
4.4100000000	-1.0864343051\\
4.4125000000	-1.0884125061\\
4.4150000000	-1.0904588502\\
4.4175000000	-1.0925734886\\
4.4200000000	-1.0947565725\\
4.4225000000	-1.0970082531\\
4.4250000000	-1.0993286815\\
4.4275000000	-1.1017180090\\
4.4300000000	-1.1041763868\\
4.4325000000	-1.1067039659\\
4.4350000000	-1.1093008977\\
4.4375000000	-1.1119673333\\
4.4400000000	-1.1147034239\\
4.4425000000	-1.1175093207\\
4.4450000000	-1.1203851749\\
4.4475000000	-1.1233311376\\
4.4500000000	-1.1263473601\\
4.4525000000	-1.1294339935\\
4.4550000000	-1.1325911891\\
4.4575000000	-1.1358190980\\
4.4600000000	-1.1391178714\\
4.4625000000	-1.1424876605\\
4.4650000000	-1.1459286165\\
4.4675000000	-1.1494408906\\
4.4700000000	-1.1530246340\\
4.4725000000	-1.1566799978\\
4.4750000000	-1.1604071332\\
4.4775000000	-1.1642061915\\
4.4800000000	-1.1680773238\\
4.4825000000	-1.1720206814\\
4.4850000000	-1.1760364153\\
4.4875000000	-1.1801246768\\
4.4900000000	-1.1842856171\\
4.4925000000	-1.1885193874\\
4.4950000000	-1.1928261389\\
4.4975000000	-1.1972060227\\
4.5000000000	-1.2016591900\\
4.5025000000	-1.2061857921\\
4.5050000000	-1.2107859800\\
4.5075000000	-1.2154599051\\
4.5100000000	-1.2202077185\\
4.5125000000	-1.2250295714\\
4.5150000000	-1.2299256149\\
4.5175000000	-1.2348960003\\
4.5200000000	-1.2399408788\\
4.5225000000	-1.2450604015\\
4.5250000000	-1.2502547196\\
4.5275000000	-1.2555239844\\
4.5300000000	-1.2608683469\\
4.5325000000	-1.2662879585\\
4.5350000000	-1.2717829702\\
4.5375000000	-1.2773535333\\
4.5400000000	-1.2829997990\\
4.5425000000	-1.2887219185\\
4.5450000000	-1.2945200428\\
4.5475000000	-1.3003943234\\
4.5500000000	-1.3063449112\\
4.5525000000	-1.3123719575\\
4.5550000000	-1.3184756136\\
4.5575000000	-1.3246560305\\
4.5600000000	-1.3309133596\\
4.5625000000	-1.3372477518\\
4.5650000000	-1.3436593586\\
4.5675000000	-1.3501483310\\
4.5700000000	-1.3567148202\\
4.5725000000	-1.3633589774\\
4.5750000000	-1.3700809539\\
4.5775000000	-1.3768809008\\
4.5800000000	-1.3837589692\\
4.5825000000	-1.3907153105\\
4.5850000000	-1.3977500757\\
4.5875000000	-1.4048634160\\
4.5900000000	-1.4120554828\\
4.5925000000	-1.4193264270\\
4.5950000000	-1.4266764000\\
4.5975000000	-1.4341055529\\
4.6000000000	-1.4416140369\\
4.6025000000	-1.4492020032\\
4.6050000000	-1.4568696030\\
4.6075000000	-1.4646169874\\
4.6100000000	-1.4724443077\\
4.6125000000	-1.4803517151\\
4.6150000000	-1.4883393607\\
4.6175000000	-1.4964073957\\
4.6200000000	-1.5045559714\\
4.6225000000	-1.5127852388\\
4.6250000000	-1.5210953493\\
4.6275000000	-1.5294864539\\
4.6300000000	-1.5379587039\\
4.6325000000	-1.5465122505\\
4.6350000000	-1.5551472448\\
4.6375000000	-1.5638638381\\
4.6400000000	-1.5726621815\\
4.6425000000	-1.5815424262\\
4.6450000000	-1.5905047235\\
4.6475000000	-1.5995492244\\
4.6500000000	-1.6086760802\\
4.6525000000	-1.6178854421\\
4.6550000000	-1.6271774613\\
4.6575000000	-1.6365522889\\
4.6600000000	-1.6460100762\\
4.6625000000	-1.6555509743\\
4.6650000000	-1.6651751344\\
4.6675000000	-1.6748827077\\
4.6700000000	-1.6846738454\\
4.6725000000	-1.6945486988\\
4.6750000000	-1.7045074189\\
4.6775000000	-1.7145501569\\
4.6800000000	-1.7246770642\\
4.6825000000	-1.7348882917\\
4.6850000000	-1.7451839909\\
4.6875000000	-1.7555643127\\
4.6900000000	-1.7660294084\\
4.6925000000	-1.7765794293\\
4.6950000000	-1.7872145264\\
4.6975000000	-1.7979348511\\
4.7000000000	-1.8087405544\\
4.7025000000	-1.8196317875\\
4.7050000000	-1.8306087017\\
4.7075000000	-1.8416714482\\
4.7100000000	-1.8528201781\\
4.7125000000	-1.8640550426\\
4.7150000000	-1.8753761929\\
4.7175000000	-1.8867837801\\
4.7200000000	-1.8982779556\\
4.7225000000	-1.9098588705\\
4.7250000000	-1.9215266759\\
4.7275000000	-1.9332815230\\
4.7300000000	-1.9451235632\\
4.7325000000	-1.9570529474\\
4.7350000000	-1.9690698269\\
4.7375000000	-1.9811743530\\
4.7400000000	-1.9933666768\\
4.7425000000	-2.0056469494\\
4.7450000000	-2.0180153221\\
4.7475000000	-2.0304719461\\
4.7500000000	-2.0430169725\\
4.7525000000	-2.0556505526\\
4.7550000000	-2.0683728375\\
4.7575000000	-2.0811839785\\
4.7600000000	-2.0940841266\\
4.7625000000	-2.1070734332\\
4.7650000000	-2.1201520493\\
4.7675000000	-2.1333201262\\
4.7700000000	-2.1465778151\\
4.7725000000	-2.1599252671\\
4.7750000000	-2.1733626335\\
4.7775000000	-2.1868900654\\
4.7800000000	-2.2005077140\\
4.7825000000	-2.2142157306\\
4.7850000000	-2.2280142662\\
4.7875000000	-2.2419034722\\
4.7900000000	-2.2558834996\\
4.7925000000	-2.2699544997\\
4.7950000000	-2.2841166236\\
4.7975000000	-2.2983700226\\
4.8000000000	-2.3127148479\\
4.8025000000	-2.3271512505\\
4.8050000000	-2.3416793818\\
4.8075000000	-2.3562993929\\
4.8100000000	-2.3710114350\\
4.8125000000	-2.3858156592\\
4.8150000000	-2.4007122168\\
4.8175000000	-2.4157012590\\
4.8200000000	-2.4307829370\\
4.8225000000	-2.4459574018\\
4.8250000000	-2.4612248048\\
4.8275000000	-2.4765852972\\
4.8300000000	-2.4920390300\\
4.8325000000	-2.5075861545\\
4.8350000000	-2.5232268219\\
4.8375000000	-2.5389611834\\
4.8400000000	-2.5547893901\\
4.8425000000	-2.5707115933\\
4.8450000000	-2.5867279442\\
4.8475000000	-2.6028385938\\
4.8500000000	-2.6190436935\\
4.8525000000	-2.6353433944\\
4.8550000000	-2.6517378477\\
4.8575000000	-2.6682272046\\
4.8600000000	-2.6848116163\\
4.8625000000	-2.7014912339\\
4.8650000000	-2.7182662087\\
4.8675000000	-2.7351366918\\
4.8700000000	-2.7521028345\\
4.8725000000	-2.7691647878\\
4.8750000000	-2.7863227031\\
4.8775000000	-2.8035767315\\
4.8800000000	-2.8209270242\\
4.8825000000	-2.8383737323\\
4.8850000000	-2.8559170072\\
4.8875000000	-2.8735569998\\
4.8900000000	-2.8912938616\\
4.8925000000	-2.9091277435\\
4.8950000000	-2.9270587969\\
4.8975000000	-2.9450871729\\
4.9000000000	-2.9632130227\\
4.9025000000	-2.9814364975\\
4.9050000000	-2.9997577485\\
4.9075000000	-3.0181769268\\
4.9100000000	-3.0366941837\\
4.9125000000	-3.0553096704\\
4.9150000000	-3.0740235380\\
4.9175000000	-3.0928359377\\
4.9200000000	-3.1117470207\\
4.9225000000	-3.1307569383\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.9250000000	3.1333194657\\
4.9275000000	3.1141114256\\
4.9300000000	3.0948040974\\
4.9325000000	3.0753973299\\
4.9350000000	3.0558909720\\
4.9375000000	3.0362848725\\
4.9400000000	3.0165788801\\
4.9425000000	2.9967728437\\
4.9450000000	2.9768666122\\
4.9475000000	2.9568600342\\
4.9500000000	2.9367529586\\
4.9525000000	2.9165452342\\
4.9550000000	2.8962367099\\
4.9575000000	2.8758272345\\
4.9600000000	2.8553166567\\
4.9625000000	2.8347048253\\
4.9650000000	2.8139915893\\
4.9675000000	2.7931767973\\
4.9700000000	2.7722602982\\
4.9725000000	2.7512419409\\
4.9750000000	2.7301215740\\
4.9775000000	2.7088990465\\
4.9800000000	2.6875742072\\
4.9825000000	2.6661469048\\
4.9850000000	2.6446169882\\
4.9875000000	2.6229843061\\
4.9900000000	2.6012487074\\
4.9925000000	2.5794100410\\
4.9950000000	2.5574681555\\
4.9975000000	2.5354228999\\
5.0000000000	2.5132741229\\
};
\end{axis}
\end{tikzpicture}%

==> pgftikz/errorInfluence.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0000001000,
xmax=0.1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={MSE loss [-]},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-22.000000000,
ymax=-13.0000000000,
ytick={   -13, -16,  -19, -22},
ylabel style={font=\color{mycolor2}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids,
%legend style={at={(0.03,0.03)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000001000	47.9861307222\\
0.0000010000	48.0193015308\\
0.0000100000	46.1634829473\\
0.0001000000	45.4080691595\\
0.0010000000	42.0483555097\\
0.0100000000	39.9078007813\\
0.1000000000	32.8109020643\\
};


% \addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.0000001000	42.5199940653\\
% 0.0000010000	42.4578331745\\
% 0.0000100000	42.5226147104\\
% 0.0001000000	42.4610860608\\
% 0.0010000000	42.4986222769\\
% 0.0100000000	38.1653686286\\
% 0.1000000000	32.9003336432\\
% };


\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000001000	35.3219236833\\
0.0000010000	35.3131614366\\
0.0000100000	35.3286537777\\
0.0001000000	35.2829229369\\
0.0010000000	35.6791511491\\
0.0100000000	34.4179068120\\
0.1000000000	33.3501202647\\
};

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000001000	-20.3042045483\\
0.0000010000	-20.2822343697\\
0.0000100000	-20.2616864351\\
0.0001000000	-20.1529311412\\
0.0010000000	-19.9978177184\\
0.0100000000	-19.7815905346\\
0.1000000000	-16.8835860077\\
};

% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.0000001000	-20.3148202482\\
% 0.0000010000	-20.3056995566\\
% 0.0000100000	-20.2868293210\\
% 0.0001000000	-20.2985038895\\
% 0.0010000000	-19.9975803460\\
% 0.0100000000	-20.0157355437\\
% 0.1000000000	-16.9323783121\\
% };
% \addlegendentry{$\RE$, $\regParam = 0.01$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000001000	-20.2577284890\\
0.0000010000	-20.2485097004\\
0.0000100000	-20.2353133636\\
0.0001000000	-20.2183340279\\
0.0010000000	-19.9478841227\\
0.0100000000	-20.1281752126\\
0.1000000000	-17.2219521023\\
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0000001000,
xmax=0.1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={MSE loss [-]},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=30,
ymax=60,
ylabel style={font=\color{mycolor1}},
ylabel={acoustic contrast $\AC$ [dB]},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000001000	47.9861307222\\
0.0000010000	48.0193015308\\
0.0000100000	46.1634829473\\
0.0001000000	45.4080691595\\
0.0010000000	42.0483555097\\
0.0100000000	39.9078007813\\
0.1000000000	32.8109020643\\
};
\addlegendentry{$\AC$, $\regParam = 0$}

% \addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.0000001000	42.5199940653\\
% 0.0000010000	42.4578331745\\
% 0.0000100000	42.5226147104\\
% 0.0001000000	42.4610860608\\
% 0.0010000000	42.4986222769\\
% 0.0100000000	38.1653686286\\
% 0.1000000000	32.9003336432\\
% };

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000001000	35.3219236833\\
0.0000010000	35.3131614366\\
0.0000100000	35.3286537777\\
0.0001000000	35.2829229369\\
0.0010000000	35.6791511491\\
0.0100000000	34.4179068120\\
0.1000000000	33.3501202647\\
};
\addlegendentry{$\AC$, $\regParam = 0.1$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000001000	-20.3042045483\\
0.0000010000	-20.2822343697\\
0.0000100000	-20.2616864351\\
0.0001000000	-20.1529311412\\
0.0010000000	-19.9978177184\\
0.0100000000	-19.7815905346\\
0.1000000000	-16.8835860077\\
};
\addlegendentry{$\RE$, $\regParam = 0$}

% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.0000001000	-20.3148202482\\
% 0.0000010000	-20.3056995566\\
% 0.0000100000	-20.2868293210\\
% 0.0001000000	-20.2985038895\\
% 0.0010000000	-19.9975803460\\
% 0.0100000000	-20.0157355437\\
% 0.1000000000	-16.9323783121\\
% };
% \addlegendentry{$\RE$, $\regParam = 0.01$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000001000	-20.2577284890\\
0.0000010000	-20.2485097004\\
0.0000100000	-20.2353133636\\
0.0001000000	-20.2183340279\\
0.0010000000	-19.9478841227\\
0.0100000000	-20.1281752126\\
0.1000000000	-17.2219521023\\
};
\addlegendentry{$\RE$, $\regParam = 0.1$}

\end{axis}

% \begin{axis}[%
% grid=major,grid style={dashed},
% width=3in,
% height=3in,
% scale only axis,
% xmin=2,
% xmax=21,
% separate axis lines,
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
% ymin=0,
% ymax=0.02,
% ytick       ={    0, 0.005,  0.01, 0.015,  0.02},
% ylabel      ={\ref{displacementplot} Maximum displacement error},
% yticklabels ={    0, 0.005,  0.010, 0.015,  0.020},
% xtick       ={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
% xticklabels ={0.00,,,,,0.005,,,,,0.010,,,,,0.015,,,,,0.020},
% %xtick      ={0,2.5,5,7.5,10,12.5,15,17.5,20,21},
% %xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
% ]
% \addplot [
% color=red,
% solid,
% line width=2.0pt,
% ]
% table[row sep=crcr]{
% 1 0\\
% 2 0\\
% 3 0.00199752\\
% 4 0.00299752\\
% 5 0.00399893\\
% 6 0.00499837\\
% 7 0.00599192\\
% 8 0.00699623\\
% 9 0.00799115\\
% 10 0.00899543\\
% 11 0.00999383\\
% 12 0.0109399\\
% 13 0.0119664\\
% 14 0.0129645\\
% 15 0.0139899\\
% 16 0.0148372\\
% 17 0.0159921\\
% 18 0.0164528\\
% 19 0.0179454\\
% 20 0.018987\\
% 21 0.0197936\\
% }; \label{displacementplot}
% \end{axis}

% \begin{axis}[%
% width=3in,
% height=3in,
% scale only axis,
% xmin=2,
% xmax=21,
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
% ymin=0,
% ymax=1,
% ytick={   0, 0.25,  0.5, 0.75,    1},
% yticklabels ={    0$\%$, 25$\%$,  50$\%$, 75$\%$,  100$\%$},
% ylabel={\ref{areaplot} Percentage of corrected area},
% axis x line*=bottom,
% axis y line*=right,
% xtick={},
% xticklabels={},
% ]
% \addplot [
% color=green,
% solid,
% line width=2.0pt,
% forget plot
% ]
% table[row sep=crcr]{
% 1 1\\
% 2 1\\
% 3 0.904386951631046\\
% 4 0.526809148856393\\
% 5 0.314585676790401\\
% 6 0.202474690663667\\
% 7 0.182602174728159\\
% 8 0.164604424446944\\
% 9 0.142482189726284\\
% 10 0.0941132358455193\\
% 11 0.0761154855643045\\
% 12 0.0712410948631421\\
% 13 0.0663667041619797\\
% 14 0.0626171728533933\\
% 15 0.0543682039745032\\
% 16 0.0284964379452568\\
% 17 0.0273715785526809\\
% 18 0.0269966254218223\\
% 19 0.0232470941132358\\
% 20 0.0213723284589426\\
% 21 0.0206224221972253\\
% }; \label{areaplot}
% \end{axis}
\end{tikzpicture}%


==> pgftikz/geometry.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-1.5000000000,
ymax=1.0000000000,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> pgftikz/location.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2.0000000000,
xmax=2.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-2.0000000000,
ymax=2.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5000000000	-2.0000000000\\
-1.5000000000	-1.9600000000\\
-1.5000000000	-1.9200000000\\
-1.5000000000	-1.8800000000\\
-1.5000000000	-1.8400000000\\
-1.5000000000	-1.8000000000\\
-1.5000000000	-1.7600000000\\
-1.5000000000	-1.7200000000\\
-1.5000000000	-1.6800000000\\
-1.5000000000	-1.6400000000\\
-1.5000000000	-1.6000000000\\
-1.5000000000	-1.5600000000\\
-1.5000000000	-1.5200000000\\
-1.5000000000	-1.4800000000\\
-1.5000000000	-1.4400000000\\
-1.5000000000	-1.4000000000\\
-1.5000000000	-1.3600000000\\
-1.5000000000	-1.3200000000\\
-1.5000000000	-1.2800000000\\
-1.5000000000	-1.2400000000\\
-1.5000000000	-1.2000000000\\
-1.5000000000	-1.1600000000\\
-1.5000000000	-1.1200000000\\
-1.5000000000	-1.0800000000\\
-1.5000000000	-1.0400000000\\
-1.5000000000	-1.0000000000\\
-1.5000000000	-0.9600000000\\
-1.5000000000	-0.9200000000\\
-1.5000000000	-0.8800000000\\
-1.5000000000	-0.8400000000\\
-1.5000000000	-0.8000000000\\
-1.5000000000	-0.7600000000\\
-1.5000000000	-0.7200000000\\
-1.5000000000	-0.6800000000\\
-1.5000000000	-0.6400000000\\
-1.5000000000	-0.6000000000\\
-1.5000000000	-0.5600000000\\
-1.5000000000	-0.5200000000\\
-1.5000000000	-0.4800000000\\
-1.5000000000	-0.4400000000\\
-1.5000000000	-0.4000000000\\
-1.5000000000	-0.3600000000\\
-1.5000000000	-0.3200000000\\
-1.5000000000	-0.2800000000\\
-1.5000000000	-0.2400000000\\
-1.5000000000	-0.2000000000\\
-1.5000000000	-0.1600000000\\
-1.5000000000	-0.1200000000\\
-1.5000000000	-0.0800000000\\
-1.5000000000	-0.0400000000\\
-1.5000000000	0.0000000000\\
-1.5000000000	0.0400000000\\
-1.5000000000	0.0800000000\\
-1.5000000000	0.1200000000\\
-1.5000000000	0.1600000000\\
-1.5000000000	0.2000000000\\
-1.5000000000	0.2400000000\\
-1.5000000000	0.2800000000\\
-1.5000000000	0.3200000000\\
-1.5000000000	0.3600000000\\
-1.5000000000	0.4000000000\\
-1.5000000000	0.4400000000\\
-1.5000000000	0.4800000000\\
-1.5000000000	0.5200000000\\
-1.5000000000	0.5600000000\\
-1.5000000000	0.6000000000\\
-1.5000000000	0.6400000000\\
-1.5000000000	0.6800000000\\
-1.5000000000	0.7200000000\\
-1.5000000000	0.7600000000\\
-1.5000000000	0.8000000000\\
-1.5000000000	0.8400000000\\
-1.5000000000	0.8800000000\\
-1.5000000000	0.9200000000\\
-1.5000000000	0.9600000000\\
-1.5000000000	1.0000000000\\
-1.5000000000	1.0400000000\\
-1.5000000000	1.0800000000\\
-1.5000000000	1.1200000000\\
-1.5000000000	1.1600000000\\
-1.5000000000	1.2000000000\\
-1.5000000000	1.2400000000\\
-1.5000000000	1.2800000000\\
-1.5000000000	1.3200000000\\
-1.5000000000	1.3600000000\\
-1.5000000000	1.4000000000\\
-1.5000000000	1.4400000000\\
-1.5000000000	1.4800000000\\
-1.5000000000	1.5200000000\\
-1.5000000000	1.5600000000\\
-1.5000000000	1.6000000000\\
-1.5000000000	1.6400000000\\
-1.5000000000	1.6800000000\\
-1.5000000000	1.7200000000\\
-1.5000000000	1.7600000000\\
-1.5000000000	1.8000000000\\
-1.5000000000	1.8400000000\\
-1.5000000000	1.8800000000\\
-1.5000000000	1.9200000000\\
-1.5000000000	1.9600000000\\
-1.5000000000	2.0000000000\\
};
\addplot[-Straight Barb, color=red, line width=1.5pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={1}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.0000000000	-1.9200000000	0.5000000000	0.0000000000\\
-2.0000000000	-1.6000000000	0.5000000000	0.0000000000\\
-2.0000000000	-1.2800000000	0.5000000000	0.0000000000\\
-2.0000000000	-0.9600000000	0.5000000000	0.0000000000\\
-2.0000000000	-0.6400000000	0.5000000000	0.0000000000\\
-2.0000000000	-0.3200000000	0.5000000000	0.0000000000\\
-2.0000000000	0.0000000000	0.5000000000	0.0000000000\\
-2.0000000000	0.3200000000	0.5000000000	0.0000000000\\
-2.0000000000	0.6400000000	0.5000000000	0.0000000000\\
-2.0000000000	0.9600000000	0.5000000000	0.0000000000\\
-2.0000000000	1.2800000000	0.5000000000	0.0000000000\\
-2.0000000000	1.6000000000	0.5000000000	0.0000000000\\
-2.0000000000	1.9200000000	0.5000000000	0.0000000000\\
};

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
}--cycle;
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
};
\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.259969\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/locationMuscles.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=13.5970848553,
point meta max=25.5970848553,
axis on top,
xmin=-2.0000000000,
xmax=2.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-2.0000000000,
ymax=2.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},ylabel=temperature [°C]}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.3693pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot [forget plot] graphics [xmin=-2.0100502513, xmax=2.0100502513, ymin=-2.0100502513, ymax=2.0100502513] {locationMuscles.tikz-1.png};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.9089970585	-2.0000000000\\
-1.8817074612	-1.9600000000\\
-1.8521158384	-1.9200000000\\
-1.8208638139	-1.8800000000\\
-1.7885930113	-1.8400000000\\
-1.7559450542	-1.8000000000\\
-1.7235615663	-1.7600000000\\
-1.6920840790	-1.7200000000\\
-1.6620007249	-1.6800000000\\
-1.6333331623	-1.6400000000\\
-1.6060147054	-1.6000000000\\
-1.5799786680	-1.5600000000\\
-1.5551583644	-1.5200000000\\
-1.5314871086	-1.4800000000\\
-1.5088982147	-1.4400000000\\
-1.4873249966	-1.4000000000\\
-1.4667007686	-1.3600000000\\
-1.4469588446	-1.3200000000\\
-1.4280332459	-1.2800000000\\
-1.4098701548	-1.2400000000\\
-1.3924259946	-1.2000000000\\
-1.3756575082	-1.1600000000\\
-1.3595214384	-1.1200000000\\
-1.3439745281	-1.0800000000\\
-1.3289735202	-1.0400000000\\
-1.3144751577	-1.0000000000\\
-1.3004361833	-0.9600000000\\
-1.2868133401	-0.9200000000\\
-1.2735633712	-0.8800000000\\
-1.2606491734	-0.8400000000\\
-1.2480555132	-0.8000000000\\
-1.2357720134	-0.7600000000\\
-1.2237882968	-0.7200000000\\
-1.2120939862	-0.6800000000\\
-1.2006787044	-0.6400000000\\
-1.1895320742	-0.6000000000\\
-1.1786437185	-0.5600000000\\
-1.1680032600	-0.5200000000\\
-1.1576003215	-0.4800000000\\
-1.1474245883	-0.4400000000\\
-1.1374670968	-0.4000000000\\
-1.1277201890	-0.3600000000\\
-1.1181762603	-0.3200000000\\
-1.1088277058	-0.2800000000\\
-1.0996669209	-0.2400000000\\
-1.0906863010	-0.2000000000\\
-1.0818782412	-0.1600000000\\
-1.0732351371	-0.1200000000\\
-1.0647493837	-0.0800000000\\
-1.0564133765	-0.0400000000\\
-1.0482201378	0.0000000000\\
-1.0401652983	0.0400000000\\
-1.0322451676	0.0800000000\\
-1.0244560549	0.1200000000\\
-1.0167942697	0.1600000000\\
-1.0092561214	0.2000000000\\
-1.0018379192	0.2400000000\\
-0.9945359727	0.2800000000\\
-0.9873465911	0.3200000000\\
-0.9802660839	0.3600000000\\
-0.9732907796	0.4000000000\\
-0.9664175459	0.4400000000\\
-0.9596438472	0.4800000000\\
-0.9529671794	0.5200000000\\
-0.9463850380	0.5600000000\\
-0.9398949188	0.6000000000\\
-0.9334943176	0.6400000000\\
-0.9271807299	0.6800000000\\
-0.9209516514	0.7200000000\\
-0.9148045780	0.7600000000\\
-0.9087370051	0.8000000000\\
-0.9027465494	0.8400000000\\
-0.8968314158	0.8800000000\\
-0.8909899884	0.9200000000\\
-0.8852206515	0.9600000000\\
-0.8795217892	1.0000000000\\
-0.8738917856	1.0400000000\\
-0.8683290251	1.0800000000\\
-0.8628318917	1.1200000000\\
-0.8573987696	1.1600000000\\
-0.8520280430	1.2000000000\\
-0.8467181014	1.2400000000\\
-0.8414675318	1.2800000000\\
-0.8362751725	1.3200000000\\
-0.8311398781	1.3600000000\\
-0.8260605032	1.4000000000\\
-0.8210359023	1.4400000000\\
-0.8160649300	1.4800000000\\
-0.8111464409	1.5200000000\\
-0.8062792896	1.5600000000\\
-0.8014623306	1.6000000000\\
-0.7966944185	1.6400000000\\
-0.7919744441	1.6800000000\\
-0.7873015051	1.7200000000\\
-0.7826747730	1.7600000000\\
-0.7780934191	1.8000000000\\
-0.7735566150	1.8400000000\\
-0.7690635319	1.8800000000\\
-0.7646133414	1.9200000000\\
-0.7602052149	1.9600000000\\
-0.7558383238	2.0000000000\\
};
\addplot[-Straight Barb, color=red, line width=1.5pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={1}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.0000000000	-1.9200000000	0.1478841616	0.0000000000\\
-2.0000000000	-1.6000000000	0.3939852946	0.0000000000\\
-2.0000000000	-1.2800000000	0.5719667541	0.0000000000\\
-2.0000000000	-0.9600000000	0.6995638167	0.0000000000\\
-2.0000000000	-0.6400000000	0.7993212956	0.0000000000\\
-2.0000000000	-0.3200000000	0.8818237397	0.0000000000\\
-2.0000000000	0.0000000000	0.9517798622	0.0000000000\\
-2.0000000000	0.3200000000	1.0126534089	0.0000000000\\
-2.0000000000	0.6400000000	1.0665056824	0.0000000000\\
-2.0000000000	0.9600000000	1.1147793485	0.0000000000\\
-2.0000000000	1.2800000000	1.1585324682	0.0000000000\\
-2.0000000000	1.6000000000	1.1985376694	0.0000000000\\
-2.0000000000	1.9200000000	1.2353866586	0.0000000000\\
};

\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
};
\addplot[only marks, mark=x, mark options={}, mark size=4.3301pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
};

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> pgftikz/noMicMiddleEnergyDensityLevel.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.838677\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-40.0000000000,
point meta max=10.0000000000,
axis on top,
xmin=-1.5,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-1.5,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={rel. sound energy density level [dB]}}
]
\addplot [forget plot] graphics [xmin=-2.0100502513, xmax=2.0100502513, ymin=-2.0100502513, ymax=2.0100502513] {noMicMiddleEnergyDensityLevel.tikz-1.png};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.140681\figurewidth,-0.134969\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/performaceHistory.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.4,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=70.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={epoch [-]},
ymode=log,
ymin=0.0000008486,
ymax=100.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={mean square error [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	2.4371308562\\
2.0000000000	0.7342329005\\
3.0000000000	0.4106871957\\
4.0000000000	0.1572117172\\
5.0000000000	0.1196963420\\
6.0000000000	0.0450622790\\
7.0000000000	0.0256964295\\
8.0000000000	0.0105411386\\
9.0000000000	0.0060913887\\
10.0000000000	0.0058138544\\
11.0000000000	0.0026889092\\
12.0000000000	0.0023436109\\
13.0000000000	0.0021707385\\
14.0000000000	0.0012503236\\
15.0000000000	0.0010130287\\
16.0000000000	0.0007981018\\
17.0000000000	0.0006695450\\
18.0000000000	0.0005624518\\
19.0000000000	0.0004801585\\
20.0000000000	0.0004089634\\
21.0000000000	0.0003459433\\
22.0000000000	0.0002896863\\
23.0000000000	0.0002398508\\
24.0000000000	0.0001962016\\
25.0000000000	0.0001586825\\
26.0000000000	0.0001262727\\
27.0000000000	0.0000941584\\
28.0000000000	0.0000734367\\
29.0000000000	0.0000603055\\
30.0000000000	0.0000504290\\
31.0000000000	0.0000427881\\
32.0000000000	0.0000368313\\
33.0000000000	0.0000321637\\
34.0000000000	0.0000284828\\
35.0000000000	0.0000255549\\
36.0000000000	0.0000232010\\
37.0000000000	0.0000212853\\
38.0000000000	0.0000197057\\
39.0000000000	0.0000183856\\
40.0000000000	0.0000172678\\
41.0000000000	0.0000163096\\
42.0000000000	0.0000160851\\
43.0000000000	0.0000098695\\
44.0000000000	0.0000077959\\
45.0000000000	0.0000066906\\
46.0000000000	0.0000059466\\
47.0000000000	0.0000053929\\
48.0000000000	0.0000049585\\
49.0000000000	0.0000046057\\
50.0000000000	0.0000043120\\
51.0000000000	0.0000040629\\
52.0000000000	0.0000038481\\
53.0000000000	0.0000036606\\
54.0000000000	0.0000034950\\
55.0000000000	0.0000033472\\
56.0000000000	0.0000032141\\
57.0000000000	0.0000030934\\
58.0000000000	0.0000029831\\
59.0000000000	0.0000028816\\
60.0000000000	0.0000027878\\
61.0000000000	0.0000027005\\
62.0000000000	0.0000026190\\
63.0000000000	0.0000025426\\
64.0000000000	0.0000024706\\
65.0000000000	0.0000024569\\
66.0000000000	0.0000017661\\
67.0000000000	0.0000014552\\
68.0000000000	0.0000012175\\
69.0000000000	0.0000010129\\
70.0000000000	0.0000008486\\
};
\addlegendentry{training data}

\addplot [color=red]
  table[row sep=crcr]{%
1.0000000000	2.5180533540\\
2.0000000000	0.7252675997\\
3.0000000000	0.4153673547\\
4.0000000000	0.1406987210\\
5.0000000000	0.1214271646\\
6.0000000000	0.0415552138\\
7.0000000000	0.0246994715\\
8.0000000000	0.0093636893\\
9.0000000000	0.0052796448\\
10.0000000000	0.0057326470\\
11.0000000000	0.0026002620\\
12.0000000000	0.0022575040\\
13.0000000000	0.0021441341\\
14.0000000000	0.0012961736\\
15.0000000000	0.0011034665\\
16.0000000000	0.0009231554\\
17.0000000000	0.0008048800\\
18.0000000000	0.0007041201\\
19.0000000000	0.0006255300\\
20.0000000000	0.0005580662\\
21.0000000000	0.0004982507\\
22.0000000000	0.0004442116\\
23.0000000000	0.0003949976\\
24.0000000000	0.0003504009\\
25.0000000000	0.0003113424\\
26.0000000000	0.0002780628\\
27.0000000000	0.0002459099\\
28.0000000000	0.0002268975\\
29.0000000000	0.0002150571\\
30.0000000000	0.0002061569\\
31.0000000000	0.0001991530\\
32.0000000000	0.0001935049\\
33.0000000000	0.0001888666\\
34.0000000000	0.0001849939\\
35.0000000000	0.0001817064\\
36.0000000000	0.0001788688\\
37.0000000000	0.0001763788\\
38.0000000000	0.0001741595\\
39.0000000000	0.0001721530\\
40.0000000000	0.0001703162\\
41.0000000000	0.0001686163\\
42.0000000000	0.0001662677\\
43.0000000000	0.0001505644\\
44.0000000000	0.0001414682\\
45.0000000000	0.0001345299\\
46.0000000000	0.0001287422\\
47.0000000000	0.0001237782\\
48.0000000000	0.0001194742\\
49.0000000000	0.0001157195\\
50.0000000000	0.0001124286\\
51.0000000000	0.0001095314\\
52.0000000000	0.0001069698\\
53.0000000000	0.0001046946\\
54.0000000000	0.0001026649\\
55.0000000000	0.0001008460\\
56.0000000000	0.0000992091\\
57.0000000000	0.0000977298\\
58.0000000000	0.0000963875\\
59.0000000000	0.0000951648\\
60.0000000000	0.0000940471\\
61.0000000000	0.0000930219\\
62.0000000000	0.0000920783\\
63.0000000000	0.0000912074\\
64.0000000000	0.0000904012\\
65.0000000000	0.0000884921\\
66.0000000000	0.0000839981\\
67.0000000000	0.0000817934\\
68.0000000000	0.0000809928\\
69.0000000000	0.0000812443\\
70.0000000000	0.0000822081\\
};
\addlegendentry{between freqs}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.0000000000	2.0501991523\\
2.0000000000	0.5128478596\\
3.0000000000	0.3933709427\\
4.0000000000	0.1007641639\\
5.0000000000	0.1309090676\\
6.0000000000	0.0477521943\\
7.0000000000	0.0242274257\\
8.0000000000	0.0117532129\\
9.0000000000	0.0059634731\\
10.0000000000	0.0032052027\\
11.0000000000	0.0029605624\\
12.0000000000	0.0022003800\\
13.0000000000	0.0018653117\\
14.0000000000	0.0012626635\\
15.0000000000	0.0013009682\\
16.0000000000	0.0010435539\\
17.0000000000	0.0009330036\\
18.0000000000	0.0008066713\\
19.0000000000	0.0007315266\\
20.0000000000	0.0006668130\\
21.0000000000	0.0006116556\\
22.0000000000	0.0005634468\\
23.0000000000	0.0005210716\\
24.0000000000	0.0004828614\\
25.0000000000	0.0004471595\\
26.0000000000	0.0004182524\\
27.0000000000	0.0004064121\\
28.0000000000	0.0004006213\\
29.0000000000	0.0003935987\\
30.0000000000	0.0003882383\\
31.0000000000	0.0003847202\\
32.0000000000	0.0003827177\\
33.0000000000	0.0003819010\\
34.0000000000	0.0003819828\\
35.0000000000	0.0003827233\\
36.0000000000	0.0003839279\\
37.0000000000	0.0003854429\\
38.0000000000	0.0003871503\\
39.0000000000	0.0003889616\\
40.0000000000	0.0003908122\\
41.0000000000	0.0003926561\\
42.0000000000	0.0004245693\\
43.0000000000	0.0004219526\\
44.0000000000	0.0004245537\\
45.0000000000	0.0004282204\\
46.0000000000	0.0004320089\\
47.0000000000	0.0004358034\\
48.0000000000	0.0004396237\\
49.0000000000	0.0004434897\\
50.0000000000	0.0004474070\\
51.0000000000	0.0004513708\\
52.0000000000	0.0004553703\\
53.0000000000	0.0004593924\\
54.0000000000	0.0004634229\\
55.0000000000	0.0004674480\\
56.0000000000	0.0004714552\\
57.0000000000	0.0004754330\\
58.0000000000	0.0004793720\\
59.0000000000	0.0004832638\\
60.0000000000	0.0004871017\\
61.0000000000	0.0004908802\\
62.0000000000	0.0004945948\\
63.0000000000	0.0004982422\\
64.0000000000	0.0005018194\\
65.0000000000	0.0005426479\\
66.0000000000	0.0005621943\\
67.0000000000	0.0005767143\\
68.0000000000	0.0005871439\\
69.0000000000	0.0005959608\\
70.0000000000	0.0006047667\\
};
\addlegendentry{between Mas}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/phaseNNLearn.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-1.0000000000,
point meta max=1.0000000000,
axis on top,
xmin=190.0000000000,
xmax=3010.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-0.0003571429,
ymax=0.1003571429,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Mach number $\Ma$ [-]},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}}
]
\addplot [forget plot] graphics [xmin=190.0000000000, xmax=3010.0000000000, ymin=-0.0003571429, ymax=0.1003571429] {phaseNNLearn.tikz-1.png};
\end{axis}
\end{tikzpicture}%

==> pgftikz/repErrGaussianDistSTD0dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-30.0000000000,
ymax=10.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	-24.2915639387\\
220.0000000000	-24.3701739488\\
240.0000000000	-25.0795724688\\
260.0000000000	-24.2170462370\\
280.0000000000	-24.6969827782\\
300.0000000000	-24.2855443449\\
320.0000000000	-24.0194042262\\
340.0000000000	-23.6396980570\\
360.0000000000	-23.2139165703\\
380.0000000000	-22.6320071546\\
400.0000000000	-22.1958484861\\
420.0000000000	-21.4684626908\\
440.0000000000	-20.8975231449\\
460.0000000000	-20.2063861533\\
480.0000000000	-19.6013847627\\
500.0000000000	-18.9013853062\\
520.0000000000	-18.2217660631\\
540.0000000000	-17.5563284254\\
560.0000000000	-17.0880142104\\
580.0000000000	-16.2298569293\\
600.0000000000	-15.5168947011\\
620.0000000000	-14.7083794080\\
640.0000000000	-13.8245073223\\
660.0000000000	-12.8305118399\\
680.0000000000	-11.5927930373\\
700.0000000000	-10.2810113022\\
720.0000000000	-8.6244447939\\
740.0000000000	-6.3720033754\\
760.0000000000	-3.2380807834\\
780.0000000000	1.8609625866\\
800.0000000000	8.0034866338\\
820.0000000000	-7.6904788130\\
840.0000000000	2.8587274116\\
860.0000000000	-2.7638771483\\
880.0000000000	-6.0383213776\\
900.0000000000	-8.4286901532\\
920.0000000000	-10.1846508278\\
940.0000000000	-11.4075980646\\
960.0000000000	-12.2532773009\\
980.0000000000	-12.8496639598\\
1000.0000000000	-13.1671812656\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	-23.6423154509\\
220.0000000000	-24.5614253044\\
240.0000000000	-24.1818876458\\
260.0000000000	-24.1293288605\\
280.0000000000	-22.9765712895\\
300.0000000000	-23.8120381656\\
320.0000000000	-22.7289934347\\
340.0000000000	-21.5942832828\\
360.0000000000	-21.2896437904\\
380.0000000000	-20.5737808891\\
400.0000000000	-19.9905819856\\
420.0000000000	-21.5260841275\\
440.0000000000	-21.2934423380\\
460.0000000000	-19.7313597716\\
480.0000000000	-19.7436370513\\
500.0000000000	-18.9300956383\\
520.0000000000	-18.0294803924\\
540.0000000000	-17.4395291373\\
560.0000000000	-16.9602072798\\
580.0000000000	-16.5565845280\\
600.0000000000	-15.7267156360\\
620.0000000000	-14.5012071087\\
640.0000000000	-14.1198728937\\
660.0000000000	-13.2614911369\\
680.0000000000	-12.0451281542\\
700.0000000000	-10.1778120906\\
720.0000000000	-8.7423424537\\
740.0000000000	-6.6858139384\\
760.0000000000	-2.6728157040\\
780.0000000000	-9.4842311316\\
800.0000000000	-8.1307222050\\
820.0000000000	9.1252327134\\
840.0000000000	3.5002186556\\
860.0000000000	-2.4264706463\\
880.0000000000	-6.2478192330\\
900.0000000000	-8.2511329648\\
920.0000000000	-10.3474976957\\
940.0000000000	-11.4784211288\\
960.0000000000	-12.3828277905\\
980.0000000000	-12.5767190561\\
1000.0000000000	-13.2812732832\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	-18.8496128110\\
220.0000000000	-19.8431158069\\
240.0000000000	-19.5284863922\\
260.0000000000	-19.8696699565\\
280.0000000000	-20.4222317767\\
300.0000000000	-22.6797939781\\
320.0000000000	-21.2756032443\\
340.0000000000	-15.4768686010\\
360.0000000000	-20.3677472851\\
380.0000000000	-18.2224619756\\
400.0000000000	-18.1355171849\\
420.0000000000	-18.7020129277\\
440.0000000000	-18.1738812196\\
460.0000000000	-17.7275609330\\
480.0000000000	-15.0689371936\\
500.0000000000	-15.9385375210\\
520.0000000000	-16.1784100512\\
540.0000000000	-17.8015729696\\
560.0000000000	-16.0815975601\\
580.0000000000	-13.9797833573\\
600.0000000000	-17.6906406217\\
620.0000000000	-13.1328635501\\
640.0000000000	-16.2583530098\\
660.0000000000	-13.9714269253\\
680.0000000000	-15.5742259185\\
700.0000000000	-10.6101497904\\
720.0000000000	-14.1429850309\\
740.0000000000	-9.6613005140\\
760.0000000000	-7.3618581536\\
780.0000000000	-7.6257441592\\
800.0000000000	-7.8770316434\\
820.0000000000	2.8116742697\\
840.0000000000	-12.2502148056\\
860.0000000000	-6.7970132769\\
880.0000000000	-8.7137277236\\
900.0000000000	-5.5875844732\\
920.0000000000	-11.2615793662\\
940.0000000000	-13.4185653344\\
960.0000000000	-12.1353248936\\
980.0000000000	-12.0950902672\\
1000.0000000000	-14.3507160019\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-16.3622000000\\
220.0000000000	-16.0273000000\\
240.0000000000	-16.4708000000\\
260.0000000000	-17.0856000000\\
280.0000000000	-17.5057000000\\
300.0000000000	-17.2642000000\\
320.0000000000	-17.7077000000\\
340.0000000000	-17.6686000000\\
360.0000000000	-17.3337000000\\
380.0000000000	-17.5592000000\\
400.0000000000	-16.6716000000\\
420.0000000000	-16.3756000000\\
440.0000000000	-16.3754000000\\
460.0000000000	-16.2196000000\\
480.0000000000	-15.4176000000\\
500.0000000000	-15.3240000000\\
520.0000000000	-14.8646000000\\
540.0000000000	-14.0003000000\\
560.0000000000	-14.3193000000\\
580.0000000000	-12.6144000000\\
600.0000000000	-15.1207000000\\
620.0000000000	-10.7613000000\\
640.0000000000	-15.4394000000\\
660.0000000000	-10.2394000000\\
680.0000000000	-9.3284900000\\
700.0000000000	-9.3438600000\\
720.0000000000	-10.1766000000\\
740.0000000000	-10.4566000000\\
760.0000000000	-10.8767000000\\
780.0000000000	-11.6628000000\\
800.0000000000	-12.3086000000\\
820.0000000000	-12.0827000000\\
840.0000000000	-12.8998000000\\
860.0000000000	-12.5727000000\\
880.0000000000	-12.0043000000\\
900.0000000000	-11.7939000000\\
920.0000000000	-11.2488000000\\
940.0000000000	-10.8906000000\\
960.0000000000	-10.5245000000\\
980.0000000000	-9.5746600000\\
1000.0000000000	-8.9517400000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> pgftikz/repErrGaussianDistSTD2dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-30.0000000000,
ymax=10.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	-24.2894706456\\
220.0000000000	-24.3490604687\\
240.0000000000	-25.3697557424\\
260.0000000000	-24.7875712763\\
280.0000000000	-24.7322751163\\
300.0000000000	-24.4089026723\\
320.0000000000	-23.8952302655\\
340.0000000000	-23.7437165261\\
360.0000000000	-23.1637222754\\
380.0000000000	-22.6854228101\\
400.0000000000	-22.1463140141\\
420.0000000000	-21.5765358062\\
440.0000000000	-20.9154719373\\
460.0000000000	-20.2364637346\\
480.0000000000	-19.5656832310\\
500.0000000000	-18.9206035146\\
520.0000000000	-18.2100668977\\
540.0000000000	-17.5736921273\\
560.0000000000	-16.8527018757\\
580.0000000000	-16.2377232112\\
600.0000000000	-15.6585768459\\
620.0000000000	-14.7014155778\\
640.0000000000	-13.7551856668\\
660.0000000000	-12.7441390800\\
680.0000000000	-11.5616689795\\
700.0000000000	-10.3441256696\\
720.0000000000	-8.5411098580\\
740.0000000000	-6.4257565026\\
760.0000000000	-3.1831463526\\
780.0000000000	1.9211432400\\
800.0000000000	7.7697630228\\
820.0000000000	8.7732861920\\
840.0000000000	2.8967420622\\
860.0000000000	-2.6405606120\\
880.0000000000	-6.0675729995\\
900.0000000000	-8.4060172622\\
920.0000000000	-10.1645295674\\
940.0000000000	-11.4039698360\\
960.0000000000	-12.2775537385\\
980.0000000000	-12.8387315694\\
1000.0000000000	-13.1929302637\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	-23.8015684144\\
220.0000000000	-23.6198746403\\
240.0000000000	-24.4193732096\\
260.0000000000	-24.1714071588\\
280.0000000000	-24.3363872275\\
300.0000000000	-22.3702914323\\
320.0000000000	-21.8917842806\\
340.0000000000	-21.6885894165\\
360.0000000000	-22.5904694588\\
380.0000000000	-20.9083620746\\
400.0000000000	-21.9602942943\\
420.0000000000	-19.3053556726\\
440.0000000000	-20.6624315702\\
460.0000000000	-19.9940286148\\
480.0000000000	-19.4797412192\\
500.0000000000	-18.3207199838\\
520.0000000000	-17.8389859007\\
540.0000000000	-17.3978132463\\
560.0000000000	-16.4169282520\\
580.0000000000	-16.6675010726\\
600.0000000000	-15.7282780584\\
620.0000000000	-14.5740902094\\
640.0000000000	-14.1029398936\\
660.0000000000	-13.1320562530\\
680.0000000000	-12.4875081458\\
700.0000000000	-10.4013581535\\
720.0000000000	-8.1898221562\\
740.0000000000	-6.5569993490\\
760.0000000000	-3.0884816381\\
780.0000000000	1.0643587392\\
800.0000000000	-7.8628680274\\
820.0000000000	8.9516079885\\
840.0000000000	2.1028594974\\
860.0000000000	-2.3953175243\\
880.0000000000	-6.1834016861\\
900.0000000000	-8.3896382277\\
920.0000000000	-10.4373520813\\
940.0000000000	-11.3209050606\\
960.0000000000	-11.9559347270\\
980.0000000000	-12.8407289861\\
1000.0000000000	-11.2574232404\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	-19.1940256943\\
220.0000000000	-21.2875806301\\
240.0000000000	-19.4186276750\\
260.0000000000	-21.4595879358\\
280.0000000000	-18.1512126621\\
300.0000000000	-20.9960498922\\
320.0000000000	-17.8076794559\\
340.0000000000	-15.1198546027\\
360.0000000000	-20.4486973275\\
380.0000000000	-21.8334169850\\
400.0000000000	-18.3380271649\\
420.0000000000	-17.7842473515\\
440.0000000000	-19.0148115958\\
460.0000000000	-14.8122547336\\
480.0000000000	-18.9078653101\\
500.0000000000	-15.0704763696\\
520.0000000000	-14.7333752384\\
540.0000000000	-12.0017884191\\
560.0000000000	-16.8969718425\\
580.0000000000	-13.6904423345\\
600.0000000000	-15.4160000569\\
620.0000000000	-14.1285652855\\
640.0000000000	-16.6397504870\\
660.0000000000	-11.6530394261\\
680.0000000000	-10.8377724282\\
700.0000000000	-9.8352947986\\
720.0000000000	-9.7141868157\\
740.0000000000	-11.0097814422\\
760.0000000000	-13.6525754845\\
780.0000000000	-7.0306760912\\
800.0000000000	-6.6786267909\\
820.0000000000	-8.1784441479\\
840.0000000000	-6.4772352511\\
860.0000000000	-11.6244220233\\
880.0000000000	-10.6456428892\\
900.0000000000	-12.6242905637\\
920.0000000000	-11.7919903325\\
940.0000000000	-11.7814012612\\
960.0000000000	-10.4821562717\\
980.0000000000	-11.2179025338\\
1000.0000000000	-13.0864137631\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-16.3622000000\\
220.0000000000	-16.0273000000\\
240.0000000000	-16.4708000000\\
260.0000000000	-17.0856000000\\
280.0000000000	-17.5057000000\\
300.0000000000	-17.2642000000\\
320.0000000000	-17.7077000000\\
340.0000000000	-17.6686000000\\
360.0000000000	-17.3337000000\\
380.0000000000	-17.5592000000\\
400.0000000000	-16.6716000000\\
420.0000000000	-16.3756000000\\
440.0000000000	-16.3754000000\\
460.0000000000	-16.2196000000\\
480.0000000000	-15.4176000000\\
500.0000000000	-15.3240000000\\
520.0000000000	-14.8646000000\\
540.0000000000	-14.0003000000\\
560.0000000000	-14.3193000000\\
580.0000000000	-12.6144000000\\
600.0000000000	-15.1207000000\\
620.0000000000	-10.7613000000\\
640.0000000000	-15.4394000000\\
660.0000000000	-10.2394000000\\
680.0000000000	-9.3284900000\\
700.0000000000	-9.3438600000\\
720.0000000000	-10.1766000000\\
740.0000000000	-10.4566000000\\
760.0000000000	-10.8767000000\\
780.0000000000	-11.6628000000\\
800.0000000000	-12.3086000000\\
820.0000000000	-12.0827000000\\
840.0000000000	-12.8998000000\\
860.0000000000	-12.5727000000\\
880.0000000000	-12.0043000000\\
900.0000000000	-11.7939000000\\
920.0000000000	-11.2488000000\\
940.0000000000	-10.8906000000\\
960.0000000000	-10.5245000000\\
980.0000000000	-9.5746600000\\
1000.0000000000	-8.9517400000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> pgftikz/repErrGaussianDistSTD5dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-25.0000000000,
ymax=15.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	-24.1427440909\\
220.0000000000	-24.2249575544\\
240.0000000000	-24.3253156883\\
260.0000000000	-24.8480935154\\
280.0000000000	-24.3897097284\\
300.0000000000	-24.2840845352\\
320.0000000000	-22.2341479552\\
340.0000000000	-23.5807451087\\
360.0000000000	-23.0682983378\\
380.0000000000	-22.6877295859\\
400.0000000000	-22.3026104273\\
420.0000000000	-21.7241573291\\
440.0000000000	-20.9170203260\\
460.0000000000	-20.1961093871\\
480.0000000000	-19.4349000040\\
500.0000000000	-18.8509853823\\
520.0000000000	-18.2208245240\\
540.0000000000	-17.7394914322\\
560.0000000000	-17.0240224882\\
580.0000000000	-16.2732082163\\
600.0000000000	-15.5984063968\\
620.0000000000	-14.8953357973\\
640.0000000000	-14.2497311571\\
660.0000000000	-12.8550801803\\
680.0000000000	-11.6288680360\\
700.0000000000	-10.1762397198\\
720.0000000000	-8.9258195243\\
740.0000000000	-6.2003483404\\
760.0000000000	-2.9971026121\\
780.0000000000	1.7248834537\\
800.0000000000	7.1832562634\\
820.0000000000	-7.7430991693\\
840.0000000000	3.2373928821\\
860.0000000000	-2.6532137271\\
880.0000000000	-5.9475368640\\
900.0000000000	-8.4761119967\\
920.0000000000	-10.0457111105\\
940.0000000000	-11.4816527335\\
960.0000000000	-12.3332753144\\
980.0000000000	-12.9982481281\\
1000.0000000000	-13.1224146081\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	-23.3089620413\\
220.0000000000	-20.8913036947\\
240.0000000000	-19.4832614337\\
260.0000000000	-23.3342774296\\
280.0000000000	-22.4946302302\\
300.0000000000	-22.4254697502\\
320.0000000000	-21.9808452719\\
340.0000000000	-21.2847936022\\
360.0000000000	-20.9997140394\\
380.0000000000	-20.5680749957\\
400.0000000000	-21.2178427668\\
420.0000000000	-19.9466026118\\
440.0000000000	-18.4744217617\\
460.0000000000	-17.5569950250\\
480.0000000000	-17.4716857431\\
500.0000000000	-18.2402906798\\
520.0000000000	-17.2606672255\\
540.0000000000	-16.4656902122\\
560.0000000000	-17.0748853139\\
580.0000000000	-15.3996124387\\
600.0000000000	-15.0514526140\\
620.0000000000	-15.2916394314\\
640.0000000000	-12.7319097723\\
660.0000000000	-14.2016565413\\
680.0000000000	-13.4747770229\\
700.0000000000	-13.7129700190\\
720.0000000000	-10.4166463452\\
740.0000000000	-8.9951426262\\
760.0000000000	-9.8718078828\\
780.0000000000	-9.2996483902\\
800.0000000000	-9.2342169272\\
820.0000000000	-7.6423118326\\
840.0000000000	-7.8008326024\\
860.0000000000	-1.1397981503\\
880.0000000000	-6.5854921103\\
900.0000000000	-10.0498390004\\
920.0000000000	-10.6165086054\\
940.0000000000	-12.5677341267\\
960.0000000000	-11.6061431348\\
980.0000000000	-12.4749468794\\
1000.0000000000	-13.0687422434\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	-17.1416181871\\
220.0000000000	-16.4133484362\\
240.0000000000	-15.7352286743\\
260.0000000000	-14.4120983656\\
280.0000000000	-17.0208538447\\
300.0000000000	-18.0731505655\\
320.0000000000	-15.2662603385\\
340.0000000000	-18.2785892222\\
360.0000000000	-16.6539776556\\
380.0000000000	-12.1442852512\\
400.0000000000	-20.1455051546\\
420.0000000000	-17.3476840684\\
440.0000000000	-16.4800381856\\
460.0000000000	-4.3345403851\\
480.0000000000	-13.6432019939\\
500.0000000000	-6.1673603031\\
520.0000000000	-12.3559068094\\
540.0000000000	-11.9080612431\\
560.0000000000	-9.1641171145\\
580.0000000000	-14.4271617916\\
600.0000000000	-16.1209262779\\
620.0000000000	-8.4838327139\\
640.0000000000	-12.1833962965\\
660.0000000000	-11.9225562360\\
680.0000000000	-8.8835096175\\
700.0000000000	-7.4026590311\\
720.0000000000	-9.1730719903\\
740.0000000000	-10.0806109709\\
760.0000000000	-10.4118415473\\
780.0000000000	-6.6469822411\\
800.0000000000	-10.8004930324\\
820.0000000000	12.6314857411\\
840.0000000000	-8.4617474345\\
860.0000000000	-7.6417031166\\
880.0000000000	-7.8047469754\\
900.0000000000	-5.9888101641\\
920.0000000000	-5.6144146259\\
940.0000000000	-7.7181907443\\
960.0000000000	-9.9418622653\\
980.0000000000	-9.8511938324\\
1000.0000000000	-8.0126853246\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-16.3622000000\\
220.0000000000	-16.0273000000\\
240.0000000000	-16.4708000000\\
260.0000000000	-17.0856000000\\
280.0000000000	-17.5057000000\\
300.0000000000	-17.2642000000\\
320.0000000000	-17.7077000000\\
340.0000000000	-17.6686000000\\
360.0000000000	-17.3337000000\\
380.0000000000	-17.5592000000\\
400.0000000000	-16.6716000000\\
420.0000000000	-16.3756000000\\
440.0000000000	-16.3754000000\\
460.0000000000	-16.2196000000\\
480.0000000000	-15.4176000000\\
500.0000000000	-15.3240000000\\
520.0000000000	-14.8646000000\\
540.0000000000	-14.0003000000\\
560.0000000000	-14.3193000000\\
580.0000000000	-12.6144000000\\
600.0000000000	-15.1207000000\\
620.0000000000	-10.7613000000\\
640.0000000000	-15.4394000000\\
660.0000000000	-10.2394000000\\
680.0000000000	-9.3284900000\\
700.0000000000	-9.3438600000\\
720.0000000000	-10.1766000000\\
740.0000000000	-10.4566000000\\
760.0000000000	-10.8767000000\\
780.0000000000	-11.6628000000\\
800.0000000000	-12.3086000000\\
820.0000000000	-12.0827000000\\
840.0000000000	-12.8998000000\\
860.0000000000	-12.5727000000\\
880.0000000000	-12.0043000000\\
900.0000000000	-11.7939000000\\
920.0000000000	-11.2488000000\\
940.0000000000	-10.8906000000\\
960.0000000000	-10.5245000000\\
980.0000000000	-9.5746600000\\
1000.0000000000	-8.9517400000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> pgftikz/repErrUniformDistdB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-25.0000000000,
ymax=10.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	-24.2848875740\\
220.0000000000	-24.4021874843\\
240.0000000000	-24.3496384781\\
260.0000000000	-24.9925926445\\
280.0000000000	-24.6389488941\\
300.0000000000	-24.4229460263\\
320.0000000000	-24.0278716593\\
340.0000000000	-23.7133591896\\
360.0000000000	-23.1862359000\\
380.0000000000	-22.6523379923\\
400.0000000000	-22.1160043847\\
420.0000000000	-21.5325899857\\
440.0000000000	-20.8906301310\\
460.0000000000	-20.2435963228\\
480.0000000000	-19.5740427902\\
500.0000000000	-18.9059028507\\
520.0000000000	-18.3582365921\\
540.0000000000	-17.5562724058\\
560.0000000000	-16.9043004902\\
580.0000000000	-16.2480377750\\
600.0000000000	-15.5083768034\\
620.0000000000	-14.6927982405\\
640.0000000000	-13.7523460294\\
660.0000000000	-12.7844634522\\
680.0000000000	-11.6416330185\\
700.0000000000	-10.2408865441\\
720.0000000000	-8.5242048907\\
740.0000000000	-6.3143113020\\
760.0000000000	-3.2546448232\\
780.0000000000	1.7871863141\\
800.0000000000	7.5910703066\\
820.0000000000	8.5101914560\\
840.0000000000	2.7448891825\\
860.0000000000	-2.7165795383\\
880.0000000000	-6.0466196660\\
900.0000000000	-8.4249565822\\
920.0000000000	-10.1663380354\\
940.0000000000	-11.4040142334\\
960.0000000000	-12.2852734035\\
980.0000000000	-12.8799691836\\
1000.0000000000	-13.1807078635\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	-24.2539195050\\
220.0000000000	-24.3300481573\\
240.0000000000	-24.3953696313\\
260.0000000000	-24.5520536243\\
280.0000000000	-24.1962387263\\
300.0000000000	-22.7466737417\\
320.0000000000	-23.7126635172\\
340.0000000000	-23.8628950043\\
360.0000000000	-21.2186752902\\
380.0000000000	-22.4619672901\\
400.0000000000	-22.0567977638\\
420.0000000000	-21.4698366188\\
440.0000000000	-20.9814819599\\
460.0000000000	-20.2621591514\\
480.0000000000	-19.4897229811\\
500.0000000000	-19.0965405366\\
520.0000000000	-18.6041390543\\
540.0000000000	-17.6284389924\\
560.0000000000	-16.9082655365\\
580.0000000000	-16.1572444889\\
600.0000000000	-15.4529581099\\
620.0000000000	-15.0099393056\\
640.0000000000	-14.0314377790\\
660.0000000000	-13.2872561353\\
680.0000000000	-11.5795649315\\
700.0000000000	-10.2842871141\\
720.0000000000	-8.5884316822\\
740.0000000000	-6.6326235556\\
760.0000000000	-3.5674883239\\
780.0000000000	1.8144832653\\
800.0000000000	-7.9569238178\\
820.0000000000	7.1350872441\\
840.0000000000	1.9258840246\\
860.0000000000	-2.7649846264\\
880.0000000000	-6.1879908366\\
900.0000000000	-8.4891894895\\
920.0000000000	-10.1230074975\\
940.0000000000	-11.4114783983\\
960.0000000000	-12.2937804067\\
980.0000000000	-12.7989339236\\
1000.0000000000	-13.2512733949\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	-20.4870303269\\
220.0000000000	-20.9927610370\\
240.0000000000	-20.5023222100\\
260.0000000000	-21.1042147744\\
280.0000000000	-21.9000862485\\
300.0000000000	-23.1805693051\\
320.0000000000	-21.6548040864\\
340.0000000000	-21.8517920443\\
360.0000000000	-20.4329529707\\
380.0000000000	-20.4593539373\\
400.0000000000	-20.1858960212\\
420.0000000000	-18.9085981406\\
440.0000000000	-18.2298746231\\
460.0000000000	-18.1520219779\\
480.0000000000	-16.9010318136\\
500.0000000000	-18.7925921998\\
520.0000000000	-16.9575713828\\
540.0000000000	-16.5888821569\\
560.0000000000	-15.6073174063\\
580.0000000000	-16.4108038655\\
600.0000000000	-15.2889507767\\
620.0000000000	-14.4299171451\\
640.0000000000	-13.7447613415\\
660.0000000000	-11.8786249379\\
680.0000000000	-13.2122725976\\
700.0000000000	-12.8025284392\\
720.0000000000	-12.0793016397\\
740.0000000000	-10.9040050604\\
760.0000000000	-2.6709192059\\
780.0000000000	-10.3529260614\\
800.0000000000	-9.9237647246\\
820.0000000000	-7.1590270261\\
840.0000000000	-7.2234522502\\
860.0000000000	-0.2547883317\\
880.0000000000	-4.8701841345\\
900.0000000000	-10.4068825236\\
920.0000000000	-10.8903634553\\
940.0000000000	-10.5140546686\\
960.0000000000	-13.9964618446\\
980.0000000000	-12.2782086953\\
1000.0000000000	-11.5102582730\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-16.3622000000\\
220.0000000000	-16.0273000000\\
240.0000000000	-16.4708000000\\
260.0000000000	-17.0856000000\\
280.0000000000	-17.5057000000\\
300.0000000000	-17.2642000000\\
320.0000000000	-17.7077000000\\
340.0000000000	-17.6686000000\\
360.0000000000	-17.3337000000\\
380.0000000000	-17.5592000000\\
400.0000000000	-16.6716000000\\
420.0000000000	-16.3756000000\\
440.0000000000	-16.3754000000\\
460.0000000000	-16.2196000000\\
480.0000000000	-15.4176000000\\
500.0000000000	-15.3240000000\\
520.0000000000	-14.8646000000\\
540.0000000000	-14.0003000000\\
560.0000000000	-14.3193000000\\
580.0000000000	-12.6144000000\\
600.0000000000	-15.1207000000\\
620.0000000000	-10.7613000000\\
640.0000000000	-15.4394000000\\
660.0000000000	-10.2394000000\\
680.0000000000	-9.3284900000\\
700.0000000000	-9.3438600000\\
720.0000000000	-10.1766000000\\
740.0000000000	-10.4566000000\\
760.0000000000	-10.8767000000\\
780.0000000000	-11.6628000000\\
800.0000000000	-12.3086000000\\
820.0000000000	-12.0827000000\\
840.0000000000	-12.8998000000\\
860.0000000000	-12.5727000000\\
880.0000000000	-12.0043000000\\
900.0000000000	-11.7939000000\\
920.0000000000	-11.2488000000\\
940.0000000000	-10.8906000000\\
960.0000000000	-10.5245000000\\
980.0000000000	-9.5746600000\\
1000.0000000000	-8.9517400000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> pgftikz/repErrorRecreation.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-30.0000000000,
ymax=15.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	-26.5350013878\\
220.0000000000	-26.6518889160\\
240.0000000000	-26.5684415994\\
260.0000000000	-26.3677974819\\
280.0000000000	-26.1069017268\\
300.0000000000	-25.8149290390\\
320.0000000000	-25.5034731683\\
340.0000000000	-25.1691626941\\
360.0000000000	-24.8006130541\\
380.0000000000	-24.3922244250\\
400.0000000000	-23.9508056611\\
420.0000000000	-23.4913041182\\
440.0000000000	-23.0295628137\\
460.0000000000	-22.5782143955\\
480.0000000000	-22.1460641946\\
500.0000000000	-21.7390759367\\
520.0000000000	-21.3616177938\\
540.0000000000	-21.0175650258\\
560.0000000000	-20.7112535195\\
580.0000000000	-20.4482897413\\
600.0000000000	-20.2361356246\\
620.0000000000	-20.0842446005\\
640.0000000000	-20.0032559750\\
660.0000000000	-20.0022863529\\
680.0000000000	-20.0826688803\\
700.0000000000	-20.2260567233\\
720.0000000000	-20.3771455635\\
740.0000000000	-20.4326570153\\
760.0000000000	-20.2684150630\\
780.0000000000	-19.8218840088\\
800.0000000000	-19.1563416245\\
820.0000000000	-18.4159007886\\
840.0000000000	-17.7294185978\\
860.0000000000	-17.1637914060\\
880.0000000000	-16.7304150810\\
900.0000000000	-16.4077810806\\
920.0000000000	-16.1602913407\\
940.0000000000	-15.9497128407\\
960.0000000000	-15.7410082694\\
980.0000000000	-15.5047469792\\
1000.0000000000	-15.2176513930\\
};
\addlegendentry{mic mid, $\lambda=0$}

\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	-24.5534443263\\
220.0000000000	-24.7046154476\\
240.0000000000	-24.7598209399\\
260.0000000000	-24.7512932469\\
280.0000000000	-24.7009359282\\
300.0000000000	-24.6175637615\\
320.0000000000	-24.4985265356\\
340.0000000000	-24.3345112618\\
360.0000000000	-24.1156173788\\
380.0000000000	-23.8367541217\\
400.0000000000	-23.5008278269\\
420.0000000000	-23.1190166115\\
440.0000000000	-22.7084901092\\
460.0000000000	-22.2888273003\\
480.0000000000	-21.8786226982\\
500.0000000000	-21.4932603818\\
520.0000000000	-21.1440661463\\
540.0000000000	-20.8385614492\\
560.0000000000	-20.5814149859\\
580.0000000000	-20.3756757686\\
600.0000000000	-20.2238100683\\
620.0000000000	-20.1279895141\\
640.0000000000	-20.0890682928\\
660.0000000000	-20.1037003179\\
680.0000000000	-20.1590553076\\
700.0000000000	-20.2251451358\\
720.0000000000	-20.2477309265\\
740.0000000000	-20.1519560658\\
760.0000000000	-19.8710539957\\
780.0000000000	-19.3934054786\\
800.0000000000	-18.7825149621\\
820.0000000000	-18.1409582910\\
840.0000000000	-17.5558726576\\
860.0000000000	-17.0718502609\\
880.0000000000	-16.6939362805\\
900.0000000000	-16.4024791761\\
920.0000000000	-16.1670474925\\
940.0000000000	-15.9554726003\\
960.0000000000	-15.7384991056\\
980.0000000000	-15.4916559850\\
1000.0000000000	-15.1957011704\\
};
\addlegendentry{mic mid, $\lambda=0.1$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	-25.9809522595\\
220.0000000000	-26.0397163748\\
240.0000000000	-25.8407092557\\
260.0000000000	-25.5111798765\\
280.0000000000	-25.1333802741\\
300.0000000000	-24.7406295517\\
320.0000000000	-24.3338188803\\
340.0000000000	-23.8995647710\\
360.0000000000	-23.4228613478\\
380.0000000000	-22.8964429915\\
400.0000000000	-22.3244947739\\
420.0000000000	-21.7189269054\\
440.0000000000	-21.0928779379\\
460.0000000000	-20.4561374283\\
480.0000000000	-19.8134226556\\
500.0000000000	-19.1645423991\\
520.0000000000	-18.5053982621\\
540.0000000000	-17.8291085569\\
560.0000000000	-17.1268097314\\
580.0000000000	-16.3879198058\\
600.0000000000	-15.5998226743\\
620.0000000000	-14.7469696653\\
640.0000000000	-13.8092729454\\
660.0000000000	-12.7593839426\\
680.0000000000	-11.5579019873\\
700.0000000000	-10.1443293959\\
720.0000000000	-8.4184264253\\
740.0000000000	-6.1974094954\\
760.0000000000	-3.1006928648\\
780.0000000000	1.9591917333\\
800.0000000000	7.2078944689\\
820.0000000000	7.6117651875\\
840.0000000000	2.9165956161\\
860.0000000000	-2.4917323607\\
880.0000000000	-5.7900921531\\
900.0000000000	-8.1352686389\\
920.0000000000	-9.8897504773\\
940.0000000000	-11.2158969431\\
960.0000000000	-12.1975628689\\
980.0000000000	-12.8826997233\\
1000.0000000000	-13.3027977799\\
};
\addlegendentry{no mic mid, $\lambda=0$}

\addplot [color=blue, dashdotted, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	-24.0549682254\\
220.0000000000	-24.1222933484\\
240.0000000000	-24.0910450161\\
260.0000000000	-23.9931328518\\
280.0000000000	-23.8494412879\\
300.0000000000	-23.6675650639\\
320.0000000000	-23.4438914240\\
340.0000000000	-23.1685832511\\
360.0000000000	-22.8314374894\\
380.0000000000	-22.4267139256\\
400.0000000000	-21.9556768098\\
420.0000000000	-21.4265053488\\
440.0000000000	-20.8520877201\\
460.0000000000	-20.2467840301\\
480.0000000000	-19.6233309309\\
500.0000000000	-18.9906539706\\
520.0000000000	-18.3527678655\\
540.0000000000	-17.7085560314\\
560.0000000000	-17.0520980300\\
580.0000000000	-16.3731862462\\
600.0000000000	-15.6576222781\\
620.0000000000	-14.8868445237\\
640.0000000000	-14.0364689171\\
660.0000000000	-13.0733337242\\
680.0000000000	-11.9503387911\\
700.0000000000	-10.5972597116\\
720.0000000000	-8.9028945055\\
740.0000000000	-6.6771344648\\
760.0000000000	-3.5603632588\\
780.0000000000	1.3565003234\\
800.0000000000	10.3752021775\\
820.0000000000	9.6298533275\\
840.0000000000	2.8537475823\\
860.0000000000	-2.5894774471\\
880.0000000000	-5.9370943795\\
900.0000000000	-8.2934690439\\
920.0000000000	-10.0260438288\\
940.0000000000	-11.3125515975\\
960.0000000000	-12.2503993473\\
980.0000000000	-12.8967077300\\
1000.0000000000	-13.2880957954\\
};
\addlegendentry{no mic mid, $\lambda=0.1$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-16.3622000000\\
220.0000000000	-16.0273000000\\
240.0000000000	-16.4708000000\\
260.0000000000	-17.0856000000\\
280.0000000000	-17.5057000000\\
300.0000000000	-17.2642000000\\
320.0000000000	-17.7077000000\\
340.0000000000	-17.6686000000\\
360.0000000000	-17.3337000000\\
380.0000000000	-17.5592000000\\
400.0000000000	-16.6716000000\\
420.0000000000	-16.3756000000\\
440.0000000000	-16.3754000000\\
460.0000000000	-16.2196000000\\
480.0000000000	-15.4176000000\\
500.0000000000	-15.3240000000\\
520.0000000000	-14.8646000000\\
540.0000000000	-14.0003000000\\
560.0000000000	-14.3193000000\\
580.0000000000	-12.6144000000\\
600.0000000000	-15.1207000000\\
620.0000000000	-10.7613000000\\
640.0000000000	-15.4394000000\\
660.0000000000	-10.2394000000\\
680.0000000000	-9.3284900000\\
700.0000000000	-9.3438600000\\
720.0000000000	-10.1766000000\\
740.0000000000	-10.4566000000\\
760.0000000000	-10.8767000000\\
780.0000000000	-11.6628000000\\
800.0000000000	-12.3086000000\\
820.0000000000	-12.0827000000\\
840.0000000000	-12.8998000000\\
860.0000000000	-12.5727000000\\
880.0000000000	-12.0043000000\\
900.0000000000	-11.7939000000\\
920.0000000000	-11.2488000000\\
940.0000000000	-10.8906000000\\
960.0000000000	-10.5245000000\\
980.0000000000	-9.5746600000\\
1000.0000000000	-8.9517400000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> pgftikz/reproductionErrorOnBoundary.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.0500000000,
xlabel style={font=\color{white!15!black}},
xlabel={Mach number $\Ma$ [-]},
ymin=-30.0000000000,
ymax=10.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={boundary reproduction error $\REBoundary$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-28.5268015982\\
0.0025000000	-28.5094061597\\
0.0050000000	-28.4958230059\\
0.0075000000	-28.4843078576\\
0.0100000000	-28.4709756401\\
0.0125000000	-28.4522315177\\
0.0150000000	-28.4260174935\\
0.0175000000	-28.3919409114\\
0.0200000000	-28.3508368703\\
0.0225000000	-28.3042396279\\
0.0250000000	-28.2538039188\\
0.0275000000	-28.2006436717\\
0.0300000000	-28.1449449571\\
0.0325000000	-28.0862743946\\
0.0350000000	-28.0243955264\\
0.0375000000	-27.9598995290\\
0.0400000000	-27.8942020934\\
0.0425000000	-27.8290380660\\
0.0450000000	-27.7658176154\\
0.0475000000	-27.7050724797\\
0.0500000000	-27.6461283439\\
};
\addlegendentry{wind considered, $\lambda = 0$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-28.0555134218\\
0.0025000000	-28.0119256197\\
0.0050000000	-27.9818808376\\
0.0075000000	-27.9597142354\\
0.0100000000	-27.9396283367\\
0.0125000000	-27.9167338910\\
0.0150000000	-27.8876289651\\
0.0175000000	-27.8505758592\\
0.0200000000	-27.8053724516\\
0.0225000000	-27.7530244609\\
0.0250000000	-27.6953100838\\
0.0275000000	-27.6343101094\\
0.0300000000	-27.5719683343\\
0.0325000000	-27.5097427189\\
0.0350000000	-27.4483951788\\
0.0375000000	-27.3879441922\\
0.0400000000	-27.3277740420\\
0.0425000000	-27.2668633183\\
0.0450000000	-27.2040707083\\
0.0475000000	-27.1384075703\\
0.0500000000	-27.0692394135\\
};
\addlegendentry{wind considered, $\lambda = 0.01$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-27.3345875908\\
0.0025000000	-27.2823881738\\
0.0050000000	-27.2419299210\\
0.0075000000	-27.2083170480\\
0.0100000000	-27.1765712462\\
0.0125000000	-27.1424981952\\
0.0150000000	-27.1031593501\\
0.0175000000	-27.0570114613\\
0.0200000000	-27.0038022494\\
0.0225000000	-26.9443108852\\
0.0250000000	-26.8800026727\\
0.0275000000	-26.8126489187\\
0.0300000000	-26.7439581292\\
0.0325000000	-26.6752682337\\
0.0350000000	-26.6073467509\\
0.0375000000	-26.5403280686\\
0.0400000000	-26.4737875505\\
0.0425000000	-26.4069217734\\
0.0450000000	-26.3387832653\\
0.0475000000	-26.2685123169\\
0.0500000000	-26.1955176168\\
};
\addlegendentry{wind considered, $\lambda = 0.1$}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-28.5268015982\\
0.0025000000	-27.3369998958\\
0.0050000000	-25.8198186540\\
0.0075000000	-24.3009695171\\
0.0100000000	-22.8990656005\\
0.0125000000	-21.6375977114\\
0.0150000000	-20.5079258954\\
0.0175000000	-19.4933439767\\
0.0200000000	-18.5770233517\\
0.0225000000	-17.7442395659\\
0.0250000000	-16.9826990830\\
0.0275000000	-16.2822932512\\
0.0300000000	-15.6347286909\\
0.0325000000	-15.0331771807\\
0.0350000000	-14.4719821652\\
0.0375000000	-13.9464237561\\
0.0400000000	-13.4525338694\\
0.0425000000	-12.9869515332\\
0.0450000000	-12.5468095066\\
0.0475000000	-12.1296450411\\
0.0500000000	-11.7333292193\\
};
\addlegendentry{wind neglected, $\lambda = 0$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-28.0555134218\\
0.0025000000	-26.9105052843\\
0.0050000000	-25.4725036753\\
0.0075000000	-24.0253155240\\
0.0100000000	-22.6788456328\\
0.0125000000	-21.4587963946\\
0.0150000000	-20.3602186651\\
0.0175000000	-19.3693899153\\
0.0200000000	-18.4715912576\\
0.0225000000	-17.6535454352\\
0.0250000000	-16.9039539178\\
0.0275000000	-16.2134018124\\
0.0300000000	-15.5740882269\\
0.0325000000	-14.9795411615\\
0.0350000000	-14.4243664412\\
0.0375000000	-13.9040407570\\
0.0400000000	-13.4147456366\\
0.0425000000	-12.9532356220\\
0.0450000000	-12.5167338355\\
0.0475000000	-12.1028490629\\
0.0500000000	-11.7095096335\\
};
\addlegendentry{wind neglected, $\lambda = 0.01$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-27.3345875908\\
0.0025000000	-26.3281489018\\
0.0050000000	-25.0359070244\\
0.0075000000	-23.7022335403\\
0.0100000000	-22.4366484324\\
0.0125000000	-21.2734840671\\
0.0150000000	-20.2154714591\\
0.0175000000	-19.2542177306\\
0.0200000000	-18.3784889559\\
0.0225000000	-17.5772745266\\
0.0250000000	-16.8407705784\\
0.0275000000	-16.1605681626\\
0.0300000000	-15.5295585571\\
0.0325000000	-14.9417565043\\
0.0350000000	-14.3921172158\\
0.0375000000	-13.8763729954\\
0.0400000000	-13.3908956813\\
0.0425000000	-12.9325838000\\
0.0450000000	-12.4987710235\\
0.0475000000	-12.0871521742\\
0.0500000000	-11.6957233797\\
};
\addlegendentry{wind neglected, $\lambda = 0.1$}

\end{axis}
\end{tikzpicture}%

==> pgftikz/reproductionErrorOverWind.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.0500000000,
xlabel style={font=\color{white!15!black}},
xlabel={Mach number $\Ma$ [-]},
ymin=-25.0000000000,
ymax=-5.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-20.2260577864\\
0.0025000000	-20.2479296816\\
0.0050000000	-20.2233953511\\
0.0075000000	-20.1631684165\\
0.0100000000	-20.0797595434\\
0.0125000000	-19.9897551423\\
0.0150000000	-19.9091202966\\
0.0175000000	-19.8447838889\\
0.0200000000	-19.7908316180\\
0.0225000000	-19.7350324875\\
0.0250000000	-19.6713527119\\
0.0275000000	-19.6042516334\\
0.0300000000	-19.5388504248\\
0.0325000000	-19.4711793531\\
0.0350000000	-19.3931607598\\
0.0375000000	-19.3044987025\\
0.0400000000	-19.2129552442\\
0.0425000000	-19.1236172960\\
0.0450000000	-19.0327500053\\
0.0475000000	-18.9315383698\\
0.0500000000	-18.8139651139\\
};
\addlegendentry{wind considered, $\lambda = 0$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-20.2682548075\\
0.0025000000	-20.2899717990\\
0.0050000000	-20.2655527068\\
0.0075000000	-20.2094089221\\
0.0100000000	-20.1351880864\\
0.0125000000	-20.0540363361\\
0.0150000000	-19.9732526223\\
0.0175000000	-19.8957823472\\
0.0200000000	-19.8210681030\\
0.0225000000	-19.7470714012\\
0.0250000000	-19.6722069887\\
0.0275000000	-19.5959094281\\
0.0300000000	-19.5179681771\\
0.0325000000	-19.4379120848\\
0.0350000000	-19.3551609939\\
0.0375000000	-19.2693896693\\
0.0400000000	-19.1803465530\\
0.0425000000	-19.0873008687\\
0.0450000000	-18.9889695363\\
0.0475000000	-18.8843536544\\
0.0500000000	-18.7739519598\\
};
\addlegendentry{wind considered, $\lambda = 0.01$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-20.2136760328\\
0.0025000000	-20.2339026001\\
0.0050000000	-20.2057351447\\
0.0075000000	-20.1441323752\\
0.0100000000	-20.0637835403\\
0.0125000000	-19.9768791721\\
0.0150000000	-19.8914610783\\
0.0175000000	-19.8109019061\\
0.0200000000	-19.7346831418\\
0.0225000000	-19.6600831678\\
0.0250000000	-19.5840003556\\
0.0275000000	-19.5042136430\\
0.0300000000	-19.4198427638\\
0.0325000000	-19.3311920015\\
0.0350000000	-19.2392653310\\
0.0375000000	-19.1451616992\\
0.0400000000	-19.0495373125\\
0.0425000000	-18.9523491007\\
0.0450000000	-18.8530125597\\
0.0475000000	-18.7508913837\\
0.0500000000	-18.6458302761\\
};
\addlegendentry{wind considered, $\lambda = 0.1$}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-20.2260577864\\
0.0025000000	-21.0969012925\\
0.0050000000	-21.9359782762\\
0.0075000000	-22.6801466808\\
0.0100000000	-23.2428700522\\
0.0125000000	-23.5333306624\\
0.0150000000	-23.4955308395\\
0.0175000000	-23.1409339719\\
0.0200000000	-22.5412890454\\
0.0225000000	-21.7895753934\\
0.0250000000	-20.9658720199\\
0.0275000000	-20.1251765991\\
0.0300000000	-19.3000343420\\
0.0325000000	-18.5074404831\\
0.0350000000	-17.7549109006\\
0.0375000000	-17.0446085573\\
0.0400000000	-16.3758536029\\
0.0425000000	-15.7465662057\\
0.0450000000	-15.1540676204\\
0.0475000000	-14.5955118309\\
0.0500000000	-14.0681092272\\
};
\addlegendentry{wind neglected, $\lambda = 0$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-20.2682548075\\
0.0025000000	-21.1281152145\\
0.0050000000	-21.9491986753\\
0.0075000000	-22.6667334162\\
0.0100000000	-23.1947652866\\
0.0125000000	-23.4471957184\\
0.0150000000	-23.3761109169\\
0.0175000000	-22.9997359721\\
0.0200000000	-22.3912763459\\
0.0225000000	-21.6407474367\\
0.0250000000	-20.8241084158\\
0.0275000000	-19.9931235404\\
0.0300000000	-19.1783763419\\
0.0325000000	-18.3958552490\\
0.0350000000	-17.6526392436\\
0.0375000000	-16.9507550218\\
0.0400000000	-16.2895308721\\
0.0425000000	-15.6669568760\\
0.0450000000	-15.0804448235\\
0.0475000000	-14.5272405406\\
0.0500000000	-14.0046392914\\
};
\addlegendentry{wind neglected, $\lambda = 0.01$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-20.2136760328\\
0.0025000000	-21.0636343448\\
0.0050000000	-21.8735917721\\
0.0075000000	-22.5800000545\\
0.0100000000	-23.0992583854\\
0.0125000000	-23.3481429229\\
0.0150000000	-23.2803451550\\
0.0175000000	-22.9130236588\\
0.0200000000	-22.3164768297\\
0.0225000000	-21.5779757659\\
0.0250000000	-20.7719399521\\
0.0275000000	-19.9496560285\\
0.0300000000	-19.1417972687\\
0.0325000000	-18.3646442471\\
0.0350000000	-17.6255911607\\
0.0375000000	-16.9269374847\\
0.0400000000	-16.2682281734\\
0.0425000000	-15.6476191256\\
0.0450000000	-15.0626471642\\
0.0475000000	-14.5106520777\\
0.0500000000	-13.9889999393\\
};
\addlegendentry{wind neglected, $\lambda = 0.1$}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/soundEnergyDensity_windConsiderationOFF.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84052\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-40.0000000000,
point meta max=10.0000000000,
axis on top,
xmin=-2.0202020202,
xmax=2.0202020202,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-2.0202020202,
ymax=2.0202020202,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},ylabel=rel. sound energy density level [dB]}
]
\addplot [forget plot] graphics [xmin=-2.0202020202, xmax=2.0202020202, ymin=-2.0202020202, ymax=2.0202020202] {soundEnergyDensity_windConsiderationOFF.tikz-1.png};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\end{axis}
\end{tikzpicture}%

==> pgftikz/soundEnergyDensity_windConsiderationON.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84052\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-40.0000000000,
point meta max=10.0000000000,
axis on top,
xmin=-2.0202020202,
xmax=2.0202020202,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-2.0202020202,
ymax=2.0202020202,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},ylabel=rel.sound energy density level [dB]}
]
\addplot [forget plot] graphics [xmin=-2.0202020202, xmax=2.0202020202, ymin=-2.0202020202, ymax=2.0202020202] {soundEnergyDensity_windConsiderationON.tikz-1.png};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.14099\figurewidth,-0.134969\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/waveNrNNLearn.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.1000000000,
xlabel style={font=\color{white!15!black}},
xlabel={Mach number $\Ma$ [-]},
ymin=1.0000000000,
xmajorgrids,
ymajorgrids,
ymax=1.1200000000,
ylabel style={font=\color{white!15!black}},
ylabel={wave number modulation $\waveNumberMod_{11}$ [-]},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
0.0007142857	1.0007147963\\
0.0014285714	1.0014306151\\
0.0021428571	1.0021474588\\
0.0028571429	1.0028653294\\
0.0035714286	1.0035842293\\
0.0042857143	1.0043041605\\
0.0050000000	1.0050251254\\
0.0057142857	1.0057471262\\
0.0064285714	1.0064701651\\
0.0071428571	1.0071942443\\
0.0078571429	1.0079193662\\
0.0085714286	1.0086455328\\
0.0092857143	1.0093727466\\
0.0100000000	1.0101010097\\
0.0107142857	1.0108303245\\
0.0114285714	1.0115606932\\
0.0121428571	1.0122921181\\
0.0128571429	1.0130246016\\
0.0135714286	1.0137581458\\
0.0142857143	1.0144927531\\
0.0150000000	1.0152284259\\
0.0157142857	1.0159651663\\
0.0164285714	1.0167029769\\
0.0171428571	1.0174418598\\
0.0178571429	1.0181818175\\
0.0185714286	1.0189228523\\
0.0192857143	1.0196649665\\
0.0200000000	1.0204081625\\
0.0207142857	1.0211524427\\
0.0214285714	1.0218978094\\
0.0221428571	1.0226442651\\
0.0228571429	1.0233918120\\
0.0235714286	1.0241404527\\
0.0242857143	1.0248901894\\
0.0250000000	1.0256410247\\
0.0257142857	1.0263929609\\
0.0264285714	1.0271460005\\
0.0271428571	1.0279001458\\
0.0278571429	1.0286553994\\
0.0285714286	1.0294117637\\
0.0292857143	1.0301692410\\
0.0300000000	1.0309278339\\
0.0307142857	1.0316875449\\
0.0314285714	1.0324483764\\
0.0321428571	1.0332103309\\
0.0328571429	1.0339734109\\
0.0335714286	1.0347376189\\
0.0342857143	1.0355029573\\
0.0350000000	1.0362694288\\
0.0357142857	1.0370370357\\
0.0364285714	1.0378057807\\
0.0371428571	1.0385756663\\
0.0378571429	1.0393466950\\
0.0385714286	1.0401188693\\
0.0392857143	1.0408921918\\
0.0400000000	1.0416666652\\
0.0407142857	1.0424422919\\
0.0414285714	1.0432190745\\
0.0421428571	1.0439970156\\
0.0428571429	1.0447761178\\
0.0435714286	1.0455563837\\
0.0442857143	1.0463378160\\
0.0450000000	1.0471204172\\
0.0457142857	1.0479041899\\
0.0464285714	1.0486891368\\
0.0471428571	1.0494752606\\
0.0478571429	1.0502625638\\
0.0485714286	1.0510510492\\
0.0492857143	1.0518407194\\
0.0500000000	1.0526315771\\
0.0507142857	1.0534236249\\
0.0514285714	1.0542168655\\
0.0521428571	1.0550113017\\
0.0528571429	1.0558069362\\
0.0535714286	1.0566037716\\
0.0542857143	1.0574018106\\
0.0550000000	1.0582010561\\
0.0557142857	1.0590015107\\
0.0564285714	1.0598031773\\
0.0571428571	1.0606060584\\
0.0578571429	1.0614101570\\
0.0585714286	1.0622154758\\
0.0592857143	1.0630220175\\
0.0600000000	1.0638297850\\
0.0607142857	1.0646387810\\
0.0614285714	1.0654490083\\
0.0621428571	1.0662604698\\
0.0628571429	1.0670731683\\
0.0635714286	1.0678871067\\
0.0642857143	1.0687022876\\
0.0650000000	1.0695187141\\
0.0657142857	1.0703363889\\
0.0664285714	1.0711553150\\
0.0671428571	1.0719754951\\
0.0678571429	1.0727969323\\
0.0685714286	1.0736196293\\
0.0692857143	1.0744435891\\
0.0700000000	1.0752688145\\
0.0707142857	1.0760953086\\
0.0714285714	1.0769230742\\
0.0721428571	1.0777521142\\
0.0728571429	1.0785824317\\
0.0735714286	1.0794140295\\
0.0742857143	1.0802469107\\
0.0750000000	1.0810810782\\
0.0757142857	1.0819165349\\
0.0764285714	1.0827532840\\
0.0771428571	1.0835913283\\
0.0778571429	1.0844306709\\
0.0785714286	1.0852713148\\
0.0792857143	1.0861132630\\
0.0800000000	1.0869565186\\
0.0807142857	1.0878010847\\
0.0814285714	1.0886469642\\
0.0821428571	1.0894941602\\
0.0828571429	1.0903426759\\
0.0835714286	1.0911925143\\
0.0842857143	1.0920436785\\
0.0850000000	1.0928961715\\
0.0857142857	1.0937499966\\
0.0864285714	1.0946051569\\
0.0871428571	1.0954616554\\
0.0878571429	1.0963194954\\
0.0885714286	1.0971786799\\
0.0892857143	1.0980392122\\
0.0900000000	1.0989010954\\
0.0907142857	1.0997643326\\
0.0914285714	1.1006289272\\
0.0921428571	1.1014948823\\
0.0928571429	1.1023622011\\
0.0935714286	1.1032308868\\
0.0942857143	1.1041009427\\
0.0950000000	1.1049723719\\
0.0957142857	1.1058451779\\
0.0964285714	1.1067193638\\
0.0971428571	1.1075949329\\
0.0978571429	1.1084718884\\
0.0985714286	1.1093502338\\
0.0992857143	1.1102299723\\
0.1000000000	1.1111111071\\
};
\end{axis}
\end{tikzpicture}%

==> pgftikz/waveNumberCorrectionFactorEvolution.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
xlabel style={font=\color{white!15!black}},
xlabel={Mach number $\Ma$ [-]},
ymin=0.97500000000,
ymax=1.3000000000,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\waveNumberMod^{\iterationStep}$ [-]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
0.0030303030	1.0000000000\\
0.0060606061	1.0000000000\\
0.0090909091	1.0000000000\\
0.0121212121	1.0000000000\\
0.0151515152	1.0000000000\\
0.0181818182	1.0000000000\\
0.0212121212	1.0000000000\\
0.0242424242	1.0000000000\\
0.0272727273	1.0000000000\\
0.0303030303	1.0000000000\\
0.0333333333	1.0000000000\\
0.0363636364	1.0000000000\\
0.0393939394	1.0000000000\\
0.0424242424	1.0000000000\\
0.0454545455	1.0000000000\\
0.0484848485	1.0000000000\\
0.0515151515	1.0000000000\\
0.0545454545	1.0000000000\\
0.0575757576	1.0000000000\\
0.0606060606	1.0000000000\\
0.0636363636	1.0000000000\\
0.0666666667	1.0000000000\\
0.0696969697	1.0000000000\\
0.0727272727	1.0000000000\\
0.0757575758	1.0000000000\\
0.0787878788	1.0000000000\\
0.0818181818	1.0000000000\\
0.0848484848	1.0000000000\\
0.0878787879	1.0000000000\\
0.0909090909	1.0000000000\\
0.0939393939	1.0000000000\\
0.0969696970	1.0000000000\\
0.1000000000	1.0000000000\\
0.1030303030	1.0000000000\\
0.1060606061	1.0000000000\\
0.1090909091	1.0000000000\\
0.1121212121	1.0000000000\\
0.1151515152	1.0000000000\\
0.1181818182	1.0000000000\\
0.1212121212	1.0000000000\\
0.1242424242	1.0000000000\\
0.1272727273	1.0000000000\\
0.1303030303	1.0000000000\\
0.1333333333	1.0000000000\\
0.1363636364	1.0000000000\\
0.1393939394	1.0000000000\\
0.1424242424	1.0000000000\\
0.1454545455	1.0000000000\\
0.1484848485	1.0000000000\\
0.1515151515	1.0000000000\\
0.1545454545	1.0000000000\\
0.1575757576	1.0000000000\\
0.1606060606	1.0000000000\\
0.1636363636	1.0000000000\\
0.1666666667	1.0000000000\\
0.1696969697	1.0000000000\\
0.1727272727	1.0000000000\\
0.1757575758	1.0000000000\\
0.1787878788	1.0000000000\\
0.1818181818	1.0000000000\\
0.1848484848	1.0000000000\\
0.1878787879	1.0000000000\\
0.1909090909	1.0000000000\\
0.1939393939	1.0000000000\\
0.1969696970	1.0000000000\\
0.2000000000	1.0000000000\\
0.2030303030	1.0000000000\\
0.2060606061	1.0000000000\\
0.2090909091	1.0000000000\\
0.2121212121	1.0000000000\\
0.2151515152	1.0000000000\\
0.2181818182	1.0000000000\\
0.2212121212	1.0000000000\\
0.2242424242	1.0000000000\\
0.2272727273	1.0000000000\\
0.2303030303	1.0000000000\\
0.2333333333	1.0000000000\\
0.2363636364	1.0000000000\\
0.2393939394	1.0000000000\\
0.2424242424	1.0000000000\\
0.2454545455	1.0000000000\\
0.2484848485	1.0000000000\\
0.2515151515	1.0000000000\\
0.2545454545	1.0000000000\\
0.2575757576	1.0000000000\\
0.2606060606	1.0000000000\\
0.2636363636	1.0000000000\\
0.2666666667	1.0000000000\\
0.2696969697	1.0000000000\\
0.2727272727	1.0000000000\\
0.2757575758	1.0000000000\\
0.2787878788	1.0000000000\\
0.2818181818	1.0000000000\\
0.2848484848	1.0000000000\\
0.2878787879	1.0000000000\\
0.2909090909	1.0000000000\\
0.2939393939	1.0000000000\\
0.2969696970	1.0000000000\\
0.3000000000	1.0000000000\\
};
\addlegendentry{$l=0$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
0.0030303030	1.0012794123\\
0.0060606061	1.0025666534\\
0.0090909091	1.0038617947\\
0.0121212121	1.0051649088\\
0.0151515152	1.0064760689\\
0.0181818182	1.0077953493\\
0.0212121212	1.0091228252\\
0.0242424242	1.0104585727\\
0.0272727273	1.0118026688\\
0.0303030303	1.0131551915\\
0.0333333333	1.0145162199\\
0.0363636364	1.0158858339\\
0.0393939394	1.0172641145\\
0.0424242424	1.0186511438\\
0.0454545455	1.0200470047\\
0.0484848485	1.0214517815\\
0.0515151515	1.0228655592\\
0.0545454545	1.0242884243\\
0.0575757576	1.0257204641\\
0.0606060606	1.0271617670\\
0.0636363636	1.0286124229\\
0.0666666667	1.0300725225\\
0.0696969697	1.0315421578\\
0.0727272727	1.0330214221\\
0.0757575758	1.0345104098\\
0.0787878788	1.0360092166\\
0.0818181818	1.0375179395\\
0.0848484848	1.0390366767\\
0.0878787879	1.0405655277\\
0.0909090909	1.0421045934\\
0.0939393939	1.0436539760\\
0.0969696970	1.0452137791\\
0.1000000000	1.0467841078\\
0.1030303030	1.0483650683\\
0.1060606061	1.0499567686\\
0.1090909091	1.0515593180\\
0.1121212121	1.0531728272\\
0.1151515152	1.0547974087\\
0.1181818182	1.0564331762\\
0.1212121212	1.0580802452\\
0.1242424242	1.0597387328\\
0.1272727273	1.0614087576\\
0.1303030303	1.0630904400\\
0.1333333333	1.0647839018\\
0.1363636364	1.0664892670\\
0.1393939394	1.0682066608\\
0.1424242424	1.0699362106\\
0.1454545455	1.0716780454\\
0.1484848485	1.0734322960\\
0.1515151515	1.0751990952\\
0.1545454545	1.0769785776\\
0.1575757576	1.0787708798\\
0.1606060606	1.0805761404\\
0.1636363636	1.0823944999\\
0.1666666667	1.0842261010\\
0.1696969697	1.0860710883\\
0.1727272727	1.0879296086\\
0.1757575758	1.0898018109\\
0.1787878788	1.0916878464\\
0.1818181818	1.0935878685\\
0.1848484848	1.0955020328\\
0.1878787879	1.0974304974\\
0.1909090909	1.0993734226\\
0.1939393939	1.1013309713\\
0.1969696970	1.1033033087\\
0.2000000000	1.1052906025\\
0.2030303030	1.1072930231\\
0.2060606061	1.1093107433\\
0.2090909091	1.1113439386\\
0.2121212121	1.1133927875\\
0.2151515152	1.1154574708\\
0.2181818182	1.1175381723\\
0.2212121212	1.1196350788\\
0.2242424242	1.1217483799\\
0.2272727273	1.1238782680\\
0.2303030303	1.1260249388\\
0.2333333333	1.1281885910\\
0.2363636364	1.1303694264\\
0.2393939394	1.1325676501\\
0.2424242424	1.1347834704\\
0.2454545455	1.1370170990\\
0.2484848485	1.1392687510\\
0.2515151515	1.1415386450\\
0.2545454545	1.1438270032\\
0.2575757576	1.1461340512\\
0.2606060606	1.1484600186\\
0.2636363636	1.1508051386\\
0.2666666667	1.1531696483\\
0.2696969697	1.1555537888\\
0.2727272727	1.1579578050\\
0.2757575758	1.1603819462\\
0.2787878788	1.1628264657\\
0.2818181818	1.1652916210\\
0.2848484848	1.1677776742\\
0.2878787879	1.1702848918\\
0.2909090909	1.1728135446\\
0.2939393939	1.1753639084\\
0.2969696970	1.1779362636\\
0.3000000000	1.1805308954\\
};
\addlegendentry{$l=1$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
0.0030303030	1.0019729183\\
0.0060606061	1.0039579088\\
0.0090909091	1.0059550819\\
0.0121212121	1.0079645494\\
0.0151515152	1.0099864243\\
0.0181818182	1.0120208212\\
0.0212121212	1.0140678558\\
0.0242424242	1.0161276457\\
0.0272727273	1.0182003096\\
0.0303030303	1.0202859678\\
0.0333333333	1.0223847421\\
0.0363636364	1.0244967559\\
0.0393939394	1.0266221340\\
0.0424242424	1.0287610029\\
0.0454545455	1.0309134908\\
0.0484848485	1.0330797273\\
0.0515151515	1.0352598438\\
0.0545454545	1.0374539733\\
0.0575757576	1.0396622507\\
0.0606060606	1.0418848125\\
0.0636363636	1.0441217969\\
0.0666666667	1.0463733440\\
0.0696969697	1.0486395956\\
0.0727272727	1.0509206957\\
0.0757575758	1.0532167897\\
0.0787878788	1.0555280253\\
0.0818181818	1.0578545520\\
0.0848484848	1.0601965211\\
0.0878787879	1.0625540864\\
0.0909090909	1.0649274032\\
0.0939393939	1.0673166292\\
0.0969696970	1.0697219242\\
0.1000000000	1.0721434500\\
0.1030303030	1.0745813708\\
0.1060606061	1.0770358528\\
0.1090909091	1.0795070646\\
0.1121212121	1.0819951771\\
0.1151515152	1.0845003635\\
0.1181818182	1.0870227994\\
0.1212121212	1.0895626628\\
0.1242424242	1.0921201342\\
0.1272727273	1.0946953965\\
0.1303030303	1.0972886354\\
0.1333333333	1.0999000389\\
0.1363636364	1.1025297978\\
0.1393939394	1.1051781056\\
0.1424242424	1.1078451585\\
0.1454545455	1.1105311554\\
0.1484848485	1.1132362981\\
0.1515151515	1.1159607914\\
0.1545454545	1.1187048429\\
0.1575757576	1.1214686632\\
0.1606060606	1.1242524660\\
0.1636363636	1.1270564679\\
0.1666666667	1.1298808890\\
0.1696969697	1.1327259523\\
0.1727272727	1.1355918842\\
0.1757575758	1.1384789145\\
0.1787878788	1.1413872762\\
0.1818181818	1.1443172059\\
0.1848484848	1.1472689437\\
0.1878787879	1.1502427332\\
0.1909090909	1.1532388217\\
0.1939393939	1.1562574604\\
0.1969696970	1.1592989039\\
0.2000000000	1.1623634111\\
0.2030303030	1.1654512444\\
0.2060606061	1.1685626705\\
0.2090909091	1.1716979602\\
0.2121212121	1.1748573883\\
0.2151515152	1.1780412339\\
0.2181818182	1.1812497805\\
0.2212121212	1.1844833159\\
0.2242424242	1.1877421325\\
0.2272727273	1.1910265272\\
0.2303030303	1.1943368017\\
0.2333333333	1.1976732623\\
0.2363636364	1.2010362203\\
0.2393939394	1.2044259920\\
0.2424242424	1.2078428985\\
0.2454545455	1.2112872663\\
0.2484848485	1.2147594271\\
0.2515151515	1.2182597179\\
0.2545454545	1.2217884814\\
0.2575757576	1.2253460657\\
0.2606060606	1.2289328245\\
0.2636363636	1.2325491177\\
0.2666666667	1.2361953107\\
0.2696969697	1.2398717754\\
0.2727272727	1.2435788894\\
0.2757575758	1.2473170372\\
0.2787878788	1.2510866093\\
0.2818181818	1.2548880030\\
0.2848484848	1.2587216223\\
0.2878787879	1.2625878779\\
0.2909090909	1.2664871880\\
0.2939393939	1.2704199774\\
0.2969696970	1.2743866786\\
0.3000000000	1.2783877314\\
};
\addlegendentry{$l=2$}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> phaseNNLearn.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-1.0000000000,
point meta max=1.0000000000,
axis on top,
xmin=190.0000000000,
xmax=3010.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-0.0003571429,
ymax=0.1003571429,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Mach number $\Ma$ [-]},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}}
]
\addplot [forget plot] graphics [xmin=190.0000000000, xmax=3010.0000000000, ymin=-0.0003571429, ymax=0.1003571429] {phaseNNLearn.tikz-1.png};
\end{axis}
\end{tikzpicture}%

==> repErrGaussianDistSTD0dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-30.0000000000,
ymax=10.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	-24.2915639387\\
220.0000000000	-24.3701739488\\
240.0000000000	-25.0795724688\\
260.0000000000	-24.2170462370\\
280.0000000000	-24.6969827782\\
300.0000000000	-24.2855443449\\
320.0000000000	-24.0194042262\\
340.0000000000	-23.6396980570\\
360.0000000000	-23.2139165703\\
380.0000000000	-22.6320071546\\
400.0000000000	-22.1958484861\\
420.0000000000	-21.4684626908\\
440.0000000000	-20.8975231449\\
460.0000000000	-20.2063861533\\
480.0000000000	-19.6013847627\\
500.0000000000	-18.9013853062\\
520.0000000000	-18.2217660631\\
540.0000000000	-17.5563284254\\
560.0000000000	-17.0880142104\\
580.0000000000	-16.2298569293\\
600.0000000000	-15.5168947011\\
620.0000000000	-14.7083794080\\
640.0000000000	-13.8245073223\\
660.0000000000	-12.8305118399\\
680.0000000000	-11.5927930373\\
700.0000000000	-10.2810113022\\
720.0000000000	-8.6244447939\\
740.0000000000	-6.3720033754\\
760.0000000000	-3.2380807834\\
780.0000000000	1.8609625866\\
800.0000000000	8.0034866338\\
820.0000000000	-7.6904788130\\
840.0000000000	2.8587274116\\
860.0000000000	-2.7638771483\\
880.0000000000	-6.0383213776\\
900.0000000000	-8.4286901532\\
920.0000000000	-10.1846508278\\
940.0000000000	-11.4075980646\\
960.0000000000	-12.2532773009\\
980.0000000000	-12.8496639598\\
1000.0000000000	-13.1671812656\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	-23.6423154509\\
220.0000000000	-24.5614253044\\
240.0000000000	-24.1818876458\\
260.0000000000	-24.1293288605\\
280.0000000000	-22.9765712895\\
300.0000000000	-23.8120381656\\
320.0000000000	-22.7289934347\\
340.0000000000	-21.5942832828\\
360.0000000000	-21.2896437904\\
380.0000000000	-20.5737808891\\
400.0000000000	-19.9905819856\\
420.0000000000	-21.5260841275\\
440.0000000000	-21.2934423380\\
460.0000000000	-19.7313597716\\
480.0000000000	-19.7436370513\\
500.0000000000	-18.9300956383\\
520.0000000000	-18.0294803924\\
540.0000000000	-17.4395291373\\
560.0000000000	-16.9602072798\\
580.0000000000	-16.5565845280\\
600.0000000000	-15.7267156360\\
620.0000000000	-14.5012071087\\
640.0000000000	-14.1198728937\\
660.0000000000	-13.2614911369\\
680.0000000000	-12.0451281542\\
700.0000000000	-10.1778120906\\
720.0000000000	-8.7423424537\\
740.0000000000	-6.6858139384\\
760.0000000000	-2.6728157040\\
780.0000000000	-9.4842311316\\
800.0000000000	-8.1307222050\\
820.0000000000	9.1252327134\\
840.0000000000	3.5002186556\\
860.0000000000	-2.4264706463\\
880.0000000000	-6.2478192330\\
900.0000000000	-8.2511329648\\
920.0000000000	-10.3474976957\\
940.0000000000	-11.4784211288\\
960.0000000000	-12.3828277905\\
980.0000000000	-12.5767190561\\
1000.0000000000	-13.2812732832\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	-18.8496128110\\
220.0000000000	-19.8431158069\\
240.0000000000	-19.5284863922\\
260.0000000000	-19.8696699565\\
280.0000000000	-20.4222317767\\
300.0000000000	-22.6797939781\\
320.0000000000	-21.2756032443\\
340.0000000000	-15.4768686010\\
360.0000000000	-20.3677472851\\
380.0000000000	-18.2224619756\\
400.0000000000	-18.1355171849\\
420.0000000000	-18.7020129277\\
440.0000000000	-18.1738812196\\
460.0000000000	-17.7275609330\\
480.0000000000	-15.0689371936\\
500.0000000000	-15.9385375210\\
520.0000000000	-16.1784100512\\
540.0000000000	-17.8015729696\\
560.0000000000	-16.0815975601\\
580.0000000000	-13.9797833573\\
600.0000000000	-17.6906406217\\
620.0000000000	-13.1328635501\\
640.0000000000	-16.2583530098\\
660.0000000000	-13.9714269253\\
680.0000000000	-15.5742259185\\
700.0000000000	-10.6101497904\\
720.0000000000	-14.1429850309\\
740.0000000000	-9.6613005140\\
760.0000000000	-7.3618581536\\
780.0000000000	-7.6257441592\\
800.0000000000	-7.8770316434\\
820.0000000000	2.8116742697\\
840.0000000000	-12.2502148056\\
860.0000000000	-6.7970132769\\
880.0000000000	-8.7137277236\\
900.0000000000	-5.5875844732\\
920.0000000000	-11.2615793662\\
940.0000000000	-13.4185653344\\
960.0000000000	-12.1353248936\\
980.0000000000	-12.0950902672\\
1000.0000000000	-14.3507160019\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-16.3622000000\\
220.0000000000	-16.0273000000\\
240.0000000000	-16.4708000000\\
260.0000000000	-17.0856000000\\
280.0000000000	-17.5057000000\\
300.0000000000	-17.2642000000\\
320.0000000000	-17.7077000000\\
340.0000000000	-17.6686000000\\
360.0000000000	-17.3337000000\\
380.0000000000	-17.5592000000\\
400.0000000000	-16.6716000000\\
420.0000000000	-16.3756000000\\
440.0000000000	-16.3754000000\\
460.0000000000	-16.2196000000\\
480.0000000000	-15.4176000000\\
500.0000000000	-15.3240000000\\
520.0000000000	-14.8646000000\\
540.0000000000	-14.0003000000\\
560.0000000000	-14.3193000000\\
580.0000000000	-12.6144000000\\
600.0000000000	-15.1207000000\\
620.0000000000	-10.7613000000\\
640.0000000000	-15.4394000000\\
660.0000000000	-10.2394000000\\
680.0000000000	-9.3284900000\\
700.0000000000	-9.3438600000\\
720.0000000000	-10.1766000000\\
740.0000000000	-10.4566000000\\
760.0000000000	-10.8767000000\\
780.0000000000	-11.6628000000\\
800.0000000000	-12.3086000000\\
820.0000000000	-12.0827000000\\
840.0000000000	-12.8998000000\\
860.0000000000	-12.5727000000\\
880.0000000000	-12.0043000000\\
900.0000000000	-11.7939000000\\
920.0000000000	-11.2488000000\\
940.0000000000	-10.8906000000\\
960.0000000000	-10.5245000000\\
980.0000000000	-9.5746600000\\
1000.0000000000	-8.9517400000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> repErrGaussianDistSTD2dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-30.0000000000,
ymax=10.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	-24.2894706456\\
220.0000000000	-24.3490604687\\
240.0000000000	-25.3697557424\\
260.0000000000	-24.7875712763\\
280.0000000000	-24.7322751163\\
300.0000000000	-24.4089026723\\
320.0000000000	-23.8952302655\\
340.0000000000	-23.7437165261\\
360.0000000000	-23.1637222754\\
380.0000000000	-22.6854228101\\
400.0000000000	-22.1463140141\\
420.0000000000	-21.5765358062\\
440.0000000000	-20.9154719373\\
460.0000000000	-20.2364637346\\
480.0000000000	-19.5656832310\\
500.0000000000	-18.9206035146\\
520.0000000000	-18.2100668977\\
540.0000000000	-17.5736921273\\
560.0000000000	-16.8527018757\\
580.0000000000	-16.2377232112\\
600.0000000000	-15.6585768459\\
620.0000000000	-14.7014155778\\
640.0000000000	-13.7551856668\\
660.0000000000	-12.7441390800\\
680.0000000000	-11.5616689795\\
700.0000000000	-10.3441256696\\
720.0000000000	-8.5411098580\\
740.0000000000	-6.4257565026\\
760.0000000000	-3.1831463526\\
780.0000000000	1.9211432400\\
800.0000000000	7.7697630228\\
820.0000000000	8.7732861920\\
840.0000000000	2.8967420622\\
860.0000000000	-2.6405606120\\
880.0000000000	-6.0675729995\\
900.0000000000	-8.4060172622\\
920.0000000000	-10.1645295674\\
940.0000000000	-11.4039698360\\
960.0000000000	-12.2775537385\\
980.0000000000	-12.8387315694\\
1000.0000000000	-13.1929302637\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	-23.8015684144\\
220.0000000000	-23.6198746403\\
240.0000000000	-24.4193732096\\
260.0000000000	-24.1714071588\\
280.0000000000	-24.3363872275\\
300.0000000000	-22.3702914323\\
320.0000000000	-21.8917842806\\
340.0000000000	-21.6885894165\\
360.0000000000	-22.5904694588\\
380.0000000000	-20.9083620746\\
400.0000000000	-21.9602942943\\
420.0000000000	-19.3053556726\\
440.0000000000	-20.6624315702\\
460.0000000000	-19.9940286148\\
480.0000000000	-19.4797412192\\
500.0000000000	-18.3207199838\\
520.0000000000	-17.8389859007\\
540.0000000000	-17.3978132463\\
560.0000000000	-16.4169282520\\
580.0000000000	-16.6675010726\\
600.0000000000	-15.7282780584\\
620.0000000000	-14.5740902094\\
640.0000000000	-14.1029398936\\
660.0000000000	-13.1320562530\\
680.0000000000	-12.4875081458\\
700.0000000000	-10.4013581535\\
720.0000000000	-8.1898221562\\
740.0000000000	-6.5569993490\\
760.0000000000	-3.0884816381\\
780.0000000000	1.0643587392\\
800.0000000000	-7.8628680274\\
820.0000000000	8.9516079885\\
840.0000000000	2.1028594974\\
860.0000000000	-2.3953175243\\
880.0000000000	-6.1834016861\\
900.0000000000	-8.3896382277\\
920.0000000000	-10.4373520813\\
940.0000000000	-11.3209050606\\
960.0000000000	-11.9559347270\\
980.0000000000	-12.8407289861\\
1000.0000000000	-11.2574232404\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	-19.1940256943\\
220.0000000000	-21.2875806301\\
240.0000000000	-19.4186276750\\
260.0000000000	-21.4595879358\\
280.0000000000	-18.1512126621\\
300.0000000000	-20.9960498922\\
320.0000000000	-17.8076794559\\
340.0000000000	-15.1198546027\\
360.0000000000	-20.4486973275\\
380.0000000000	-21.8334169850\\
400.0000000000	-18.3380271649\\
420.0000000000	-17.7842473515\\
440.0000000000	-19.0148115958\\
460.0000000000	-14.8122547336\\
480.0000000000	-18.9078653101\\
500.0000000000	-15.0704763696\\
520.0000000000	-14.7333752384\\
540.0000000000	-12.0017884191\\
560.0000000000	-16.8969718425\\
580.0000000000	-13.6904423345\\
600.0000000000	-15.4160000569\\
620.0000000000	-14.1285652855\\
640.0000000000	-16.6397504870\\
660.0000000000	-11.6530394261\\
680.0000000000	-10.8377724282\\
700.0000000000	-9.8352947986\\
720.0000000000	-9.7141868157\\
740.0000000000	-11.0097814422\\
760.0000000000	-13.6525754845\\
780.0000000000	-7.0306760912\\
800.0000000000	-6.6786267909\\
820.0000000000	-8.1784441479\\
840.0000000000	-6.4772352511\\
860.0000000000	-11.6244220233\\
880.0000000000	-10.6456428892\\
900.0000000000	-12.6242905637\\
920.0000000000	-11.7919903325\\
940.0000000000	-11.7814012612\\
960.0000000000	-10.4821562717\\
980.0000000000	-11.2179025338\\
1000.0000000000	-13.0864137631\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-16.3622000000\\
220.0000000000	-16.0273000000\\
240.0000000000	-16.4708000000\\
260.0000000000	-17.0856000000\\
280.0000000000	-17.5057000000\\
300.0000000000	-17.2642000000\\
320.0000000000	-17.7077000000\\
340.0000000000	-17.6686000000\\
360.0000000000	-17.3337000000\\
380.0000000000	-17.5592000000\\
400.0000000000	-16.6716000000\\
420.0000000000	-16.3756000000\\
440.0000000000	-16.3754000000\\
460.0000000000	-16.2196000000\\
480.0000000000	-15.4176000000\\
500.0000000000	-15.3240000000\\
520.0000000000	-14.8646000000\\
540.0000000000	-14.0003000000\\
560.0000000000	-14.3193000000\\
580.0000000000	-12.6144000000\\
600.0000000000	-15.1207000000\\
620.0000000000	-10.7613000000\\
640.0000000000	-15.4394000000\\
660.0000000000	-10.2394000000\\
680.0000000000	-9.3284900000\\
700.0000000000	-9.3438600000\\
720.0000000000	-10.1766000000\\
740.0000000000	-10.4566000000\\
760.0000000000	-10.8767000000\\
780.0000000000	-11.6628000000\\
800.0000000000	-12.3086000000\\
820.0000000000	-12.0827000000\\
840.0000000000	-12.8998000000\\
860.0000000000	-12.5727000000\\
880.0000000000	-12.0043000000\\
900.0000000000	-11.7939000000\\
920.0000000000	-11.2488000000\\
940.0000000000	-10.8906000000\\
960.0000000000	-10.5245000000\\
980.0000000000	-9.5746600000\\
1000.0000000000	-8.9517400000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> repErrGaussianDistSTD5dB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-25.0000000000,
ymax=15.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	-24.1427440909\\
220.0000000000	-24.2249575544\\
240.0000000000	-24.3253156883\\
260.0000000000	-24.8480935154\\
280.0000000000	-24.3897097284\\
300.0000000000	-24.2840845352\\
320.0000000000	-22.2341479552\\
340.0000000000	-23.5807451087\\
360.0000000000	-23.0682983378\\
380.0000000000	-22.6877295859\\
400.0000000000	-22.3026104273\\
420.0000000000	-21.7241573291\\
440.0000000000	-20.9170203260\\
460.0000000000	-20.1961093871\\
480.0000000000	-19.4349000040\\
500.0000000000	-18.8509853823\\
520.0000000000	-18.2208245240\\
540.0000000000	-17.7394914322\\
560.0000000000	-17.0240224882\\
580.0000000000	-16.2732082163\\
600.0000000000	-15.5984063968\\
620.0000000000	-14.8953357973\\
640.0000000000	-14.2497311571\\
660.0000000000	-12.8550801803\\
680.0000000000	-11.6288680360\\
700.0000000000	-10.1762397198\\
720.0000000000	-8.9258195243\\
740.0000000000	-6.2003483404\\
760.0000000000	-2.9971026121\\
780.0000000000	1.7248834537\\
800.0000000000	7.1832562634\\
820.0000000000	-7.7430991693\\
840.0000000000	3.2373928821\\
860.0000000000	-2.6532137271\\
880.0000000000	-5.9475368640\\
900.0000000000	-8.4761119967\\
920.0000000000	-10.0457111105\\
940.0000000000	-11.4816527335\\
960.0000000000	-12.3332753144\\
980.0000000000	-12.9982481281\\
1000.0000000000	-13.1224146081\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	-23.3089620413\\
220.0000000000	-20.8913036947\\
240.0000000000	-19.4832614337\\
260.0000000000	-23.3342774296\\
280.0000000000	-22.4946302302\\
300.0000000000	-22.4254697502\\
320.0000000000	-21.9808452719\\
340.0000000000	-21.2847936022\\
360.0000000000	-20.9997140394\\
380.0000000000	-20.5680749957\\
400.0000000000	-21.2178427668\\
420.0000000000	-19.9466026118\\
440.0000000000	-18.4744217617\\
460.0000000000	-17.5569950250\\
480.0000000000	-17.4716857431\\
500.0000000000	-18.2402906798\\
520.0000000000	-17.2606672255\\
540.0000000000	-16.4656902122\\
560.0000000000	-17.0748853139\\
580.0000000000	-15.3996124387\\
600.0000000000	-15.0514526140\\
620.0000000000	-15.2916394314\\
640.0000000000	-12.7319097723\\
660.0000000000	-14.2016565413\\
680.0000000000	-13.4747770229\\
700.0000000000	-13.7129700190\\
720.0000000000	-10.4166463452\\
740.0000000000	-8.9951426262\\
760.0000000000	-9.8718078828\\
780.0000000000	-9.2996483902\\
800.0000000000	-9.2342169272\\
820.0000000000	-7.6423118326\\
840.0000000000	-7.8008326024\\
860.0000000000	-1.1397981503\\
880.0000000000	-6.5854921103\\
900.0000000000	-10.0498390004\\
920.0000000000	-10.6165086054\\
940.0000000000	-12.5677341267\\
960.0000000000	-11.6061431348\\
980.0000000000	-12.4749468794\\
1000.0000000000	-13.0687422434\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	-17.1416181871\\
220.0000000000	-16.4133484362\\
240.0000000000	-15.7352286743\\
260.0000000000	-14.4120983656\\
280.0000000000	-17.0208538447\\
300.0000000000	-18.0731505655\\
320.0000000000	-15.2662603385\\
340.0000000000	-18.2785892222\\
360.0000000000	-16.6539776556\\
380.0000000000	-12.1442852512\\
400.0000000000	-20.1455051546\\
420.0000000000	-17.3476840684\\
440.0000000000	-16.4800381856\\
460.0000000000	-4.3345403851\\
480.0000000000	-13.6432019939\\
500.0000000000	-6.1673603031\\
520.0000000000	-12.3559068094\\
540.0000000000	-11.9080612431\\
560.0000000000	-9.1641171145\\
580.0000000000	-14.4271617916\\
600.0000000000	-16.1209262779\\
620.0000000000	-8.4838327139\\
640.0000000000	-12.1833962965\\
660.0000000000	-11.9225562360\\
680.0000000000	-8.8835096175\\
700.0000000000	-7.4026590311\\
720.0000000000	-9.1730719903\\
740.0000000000	-10.0806109709\\
760.0000000000	-10.4118415473\\
780.0000000000	-6.6469822411\\
800.0000000000	-10.8004930324\\
820.0000000000	12.6314857411\\
840.0000000000	-8.4617474345\\
860.0000000000	-7.6417031166\\
880.0000000000	-7.8047469754\\
900.0000000000	-5.9888101641\\
920.0000000000	-5.6144146259\\
940.0000000000	-7.7181907443\\
960.0000000000	-9.9418622653\\
980.0000000000	-9.8511938324\\
1000.0000000000	-8.0126853246\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-16.3622000000\\
220.0000000000	-16.0273000000\\
240.0000000000	-16.4708000000\\
260.0000000000	-17.0856000000\\
280.0000000000	-17.5057000000\\
300.0000000000	-17.2642000000\\
320.0000000000	-17.7077000000\\
340.0000000000	-17.6686000000\\
360.0000000000	-17.3337000000\\
380.0000000000	-17.5592000000\\
400.0000000000	-16.6716000000\\
420.0000000000	-16.3756000000\\
440.0000000000	-16.3754000000\\
460.0000000000	-16.2196000000\\
480.0000000000	-15.4176000000\\
500.0000000000	-15.3240000000\\
520.0000000000	-14.8646000000\\
540.0000000000	-14.0003000000\\
560.0000000000	-14.3193000000\\
580.0000000000	-12.6144000000\\
600.0000000000	-15.1207000000\\
620.0000000000	-10.7613000000\\
640.0000000000	-15.4394000000\\
660.0000000000	-10.2394000000\\
680.0000000000	-9.3284900000\\
700.0000000000	-9.3438600000\\
720.0000000000	-10.1766000000\\
740.0000000000	-10.4566000000\\
760.0000000000	-10.8767000000\\
780.0000000000	-11.6628000000\\
800.0000000000	-12.3086000000\\
820.0000000000	-12.0827000000\\
840.0000000000	-12.8998000000\\
860.0000000000	-12.5727000000\\
880.0000000000	-12.0043000000\\
900.0000000000	-11.7939000000\\
920.0000000000	-11.2488000000\\
940.0000000000	-10.8906000000\\
960.0000000000	-10.5245000000\\
980.0000000000	-9.5746600000\\
1000.0000000000	-8.9517400000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> repErrUniformDistdB.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-25.0000000000,
ymax=10.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200.0000000000	-24.2848875740\\
220.0000000000	-24.4021874843\\
240.0000000000	-24.3496384781\\
260.0000000000	-24.9925926445\\
280.0000000000	-24.6389488941\\
300.0000000000	-24.4229460263\\
320.0000000000	-24.0278716593\\
340.0000000000	-23.7133591896\\
360.0000000000	-23.1862359000\\
380.0000000000	-22.6523379923\\
400.0000000000	-22.1160043847\\
420.0000000000	-21.5325899857\\
440.0000000000	-20.8906301310\\
460.0000000000	-20.2435963228\\
480.0000000000	-19.5740427902\\
500.0000000000	-18.9059028507\\
520.0000000000	-18.3582365921\\
540.0000000000	-17.5562724058\\
560.0000000000	-16.9043004902\\
580.0000000000	-16.2480377750\\
600.0000000000	-15.5083768034\\
620.0000000000	-14.6927982405\\
640.0000000000	-13.7523460294\\
660.0000000000	-12.7844634522\\
680.0000000000	-11.6416330185\\
700.0000000000	-10.2408865441\\
720.0000000000	-8.5242048907\\
740.0000000000	-6.3143113020\\
760.0000000000	-3.2546448232\\
780.0000000000	1.7871863141\\
800.0000000000	7.5910703066\\
820.0000000000	8.5101914560\\
840.0000000000	2.7448891825\\
860.0000000000	-2.7165795383\\
880.0000000000	-6.0466196660\\
900.0000000000	-8.4249565822\\
920.0000000000	-10.1663380354\\
940.0000000000	-11.4040142334\\
960.0000000000	-12.2852734035\\
980.0000000000	-12.8799691836\\
1000.0000000000	-13.1807078635\\
};
\addlegendentry{SNR $30\unit{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200.0000000000	-24.2539195050\\
220.0000000000	-24.3300481573\\
240.0000000000	-24.3953696313\\
260.0000000000	-24.5520536243\\
280.0000000000	-24.1962387263\\
300.0000000000	-22.7466737417\\
320.0000000000	-23.7126635172\\
340.0000000000	-23.8628950043\\
360.0000000000	-21.2186752902\\
380.0000000000	-22.4619672901\\
400.0000000000	-22.0567977638\\
420.0000000000	-21.4698366188\\
440.0000000000	-20.9814819599\\
460.0000000000	-20.2621591514\\
480.0000000000	-19.4897229811\\
500.0000000000	-19.0965405366\\
520.0000000000	-18.6041390543\\
540.0000000000	-17.6284389924\\
560.0000000000	-16.9082655365\\
580.0000000000	-16.1572444889\\
600.0000000000	-15.4529581099\\
620.0000000000	-15.0099393056\\
640.0000000000	-14.0314377790\\
660.0000000000	-13.2872561353\\
680.0000000000	-11.5795649315\\
700.0000000000	-10.2842871141\\
720.0000000000	-8.5884316822\\
740.0000000000	-6.6326235556\\
760.0000000000	-3.5674883239\\
780.0000000000	1.8144832653\\
800.0000000000	-7.9569238178\\
820.0000000000	7.1350872441\\
840.0000000000	1.9258840246\\
860.0000000000	-2.7649846264\\
880.0000000000	-6.1879908366\\
900.0000000000	-8.4891894895\\
920.0000000000	-10.1230074975\\
940.0000000000	-11.4114783983\\
960.0000000000	-12.2937804067\\
980.0000000000	-12.7989339236\\
1000.0000000000	-13.2512733949\\
};
\addlegendentry{SNR $20\unit{dB}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200.0000000000	-20.4870303269\\
220.0000000000	-20.9927610370\\
240.0000000000	-20.5023222100\\
260.0000000000	-21.1042147744\\
280.0000000000	-21.9000862485\\
300.0000000000	-23.1805693051\\
320.0000000000	-21.6548040864\\
340.0000000000	-21.8517920443\\
360.0000000000	-20.4329529707\\
380.0000000000	-20.4593539373\\
400.0000000000	-20.1858960212\\
420.0000000000	-18.9085981406\\
440.0000000000	-18.2298746231\\
460.0000000000	-18.1520219779\\
480.0000000000	-16.9010318136\\
500.0000000000	-18.7925921998\\
520.0000000000	-16.9575713828\\
540.0000000000	-16.5888821569\\
560.0000000000	-15.6073174063\\
580.0000000000	-16.4108038655\\
600.0000000000	-15.2889507767\\
620.0000000000	-14.4299171451\\
640.0000000000	-13.7447613415\\
660.0000000000	-11.8786249379\\
680.0000000000	-13.2122725976\\
700.0000000000	-12.8025284392\\
720.0000000000	-12.0793016397\\
740.0000000000	-10.9040050604\\
760.0000000000	-2.6709192059\\
780.0000000000	-10.3529260614\\
800.0000000000	-9.9237647246\\
820.0000000000	-7.1590270261\\
840.0000000000	-7.2234522502\\
860.0000000000	-0.2547883317\\
880.0000000000	-4.8701841345\\
900.0000000000	-10.4068825236\\
920.0000000000	-10.8903634553\\
940.0000000000	-10.5140546686\\
960.0000000000	-13.9964618446\\
980.0000000000	-12.2782086953\\
1000.0000000000	-11.5102582730\\
};
\addlegendentry{SNR $10\unit{dB}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-16.3622000000\\
220.0000000000	-16.0273000000\\
240.0000000000	-16.4708000000\\
260.0000000000	-17.0856000000\\
280.0000000000	-17.5057000000\\
300.0000000000	-17.2642000000\\
320.0000000000	-17.7077000000\\
340.0000000000	-17.6686000000\\
360.0000000000	-17.3337000000\\
380.0000000000	-17.5592000000\\
400.0000000000	-16.6716000000\\
420.0000000000	-16.3756000000\\
440.0000000000	-16.3754000000\\
460.0000000000	-16.2196000000\\
480.0000000000	-15.4176000000\\
500.0000000000	-15.3240000000\\
520.0000000000	-14.8646000000\\
540.0000000000	-14.0003000000\\
560.0000000000	-14.3193000000\\
580.0000000000	-12.6144000000\\
600.0000000000	-15.1207000000\\
620.0000000000	-10.7613000000\\
640.0000000000	-15.4394000000\\
660.0000000000	-10.2394000000\\
680.0000000000	-9.3284900000\\
700.0000000000	-9.3438600000\\
720.0000000000	-10.1766000000\\
740.0000000000	-10.4566000000\\
760.0000000000	-10.8767000000\\
780.0000000000	-11.6628000000\\
800.0000000000	-12.3086000000\\
820.0000000000	-12.0827000000\\
840.0000000000	-12.8998000000\\
860.0000000000	-12.5727000000\\
880.0000000000	-12.0043000000\\
900.0000000000	-11.7939000000\\
920.0000000000	-11.2488000000\\
940.0000000000	-10.8906000000\\
960.0000000000	-10.5245000000\\
980.0000000000	-9.5746600000\\
1000.0000000000	-8.9517400000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> repErrorRecreation.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=200.0000000000,
xmax=1000.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={frequency $\f$ [Hz]},
ymin=-30.0000000000,
ymax=15.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	-26.5350013878\\
220.0000000000	-26.6518889160\\
240.0000000000	-26.5684415994\\
260.0000000000	-26.3677974819\\
280.0000000000	-26.1069017268\\
300.0000000000	-25.8149290390\\
320.0000000000	-25.5034731683\\
340.0000000000	-25.1691626941\\
360.0000000000	-24.8006130541\\
380.0000000000	-24.3922244250\\
400.0000000000	-23.9508056611\\
420.0000000000	-23.4913041182\\
440.0000000000	-23.0295628137\\
460.0000000000	-22.5782143955\\
480.0000000000	-22.1460641946\\
500.0000000000	-21.7390759367\\
520.0000000000	-21.3616177938\\
540.0000000000	-21.0175650258\\
560.0000000000	-20.7112535195\\
580.0000000000	-20.4482897413\\
600.0000000000	-20.2361356246\\
620.0000000000	-20.0842446005\\
640.0000000000	-20.0032559750\\
660.0000000000	-20.0022863529\\
680.0000000000	-20.0826688803\\
700.0000000000	-20.2260567233\\
720.0000000000	-20.3771455635\\
740.0000000000	-20.4326570153\\
760.0000000000	-20.2684150630\\
780.0000000000	-19.8218840088\\
800.0000000000	-19.1563416245\\
820.0000000000	-18.4159007886\\
840.0000000000	-17.7294185978\\
860.0000000000	-17.1637914060\\
880.0000000000	-16.7304150810\\
900.0000000000	-16.4077810806\\
920.0000000000	-16.1602913407\\
940.0000000000	-15.9497128407\\
960.0000000000	-15.7410082694\\
980.0000000000	-15.5047469792\\
1000.0000000000	-15.2176513930\\
};
\addlegendentry{mic mid, $\lambda=0$}

\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
200.0000000000	-24.5534443263\\
220.0000000000	-24.7046154476\\
240.0000000000	-24.7598209399\\
260.0000000000	-24.7512932469\\
280.0000000000	-24.7009359282\\
300.0000000000	-24.6175637615\\
320.0000000000	-24.4985265356\\
340.0000000000	-24.3345112618\\
360.0000000000	-24.1156173788\\
380.0000000000	-23.8367541217\\
400.0000000000	-23.5008278269\\
420.0000000000	-23.1190166115\\
440.0000000000	-22.7084901092\\
460.0000000000	-22.2888273003\\
480.0000000000	-21.8786226982\\
500.0000000000	-21.4932603818\\
520.0000000000	-21.1440661463\\
540.0000000000	-20.8385614492\\
560.0000000000	-20.5814149859\\
580.0000000000	-20.3756757686\\
600.0000000000	-20.2238100683\\
620.0000000000	-20.1279895141\\
640.0000000000	-20.0890682928\\
660.0000000000	-20.1037003179\\
680.0000000000	-20.1590553076\\
700.0000000000	-20.2251451358\\
720.0000000000	-20.2477309265\\
740.0000000000	-20.1519560658\\
760.0000000000	-19.8710539957\\
780.0000000000	-19.3934054786\\
800.0000000000	-18.7825149621\\
820.0000000000	-18.1409582910\\
840.0000000000	-17.5558726576\\
860.0000000000	-17.0718502609\\
880.0000000000	-16.6939362805\\
900.0000000000	-16.4024791761\\
920.0000000000	-16.1670474925\\
940.0000000000	-15.9554726003\\
960.0000000000	-15.7384991056\\
980.0000000000	-15.4916559850\\
1000.0000000000	-15.1957011704\\
};
\addlegendentry{mic mid, $\lambda=0.1$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	-25.9809522595\\
220.0000000000	-26.0397163748\\
240.0000000000	-25.8407092557\\
260.0000000000	-25.5111798765\\
280.0000000000	-25.1333802741\\
300.0000000000	-24.7406295517\\
320.0000000000	-24.3338188803\\
340.0000000000	-23.8995647710\\
360.0000000000	-23.4228613478\\
380.0000000000	-22.8964429915\\
400.0000000000	-22.3244947739\\
420.0000000000	-21.7189269054\\
440.0000000000	-21.0928779379\\
460.0000000000	-20.4561374283\\
480.0000000000	-19.8134226556\\
500.0000000000	-19.1645423991\\
520.0000000000	-18.5053982621\\
540.0000000000	-17.8291085569\\
560.0000000000	-17.1268097314\\
580.0000000000	-16.3879198058\\
600.0000000000	-15.5998226743\\
620.0000000000	-14.7469696653\\
640.0000000000	-13.8092729454\\
660.0000000000	-12.7593839426\\
680.0000000000	-11.5579019873\\
700.0000000000	-10.1443293959\\
720.0000000000	-8.4184264253\\
740.0000000000	-6.1974094954\\
760.0000000000	-3.1006928648\\
780.0000000000	1.9591917333\\
800.0000000000	7.2078944689\\
820.0000000000	7.6117651875\\
840.0000000000	2.9165956161\\
860.0000000000	-2.4917323607\\
880.0000000000	-5.7900921531\\
900.0000000000	-8.1352686389\\
920.0000000000	-9.8897504773\\
940.0000000000	-11.2158969431\\
960.0000000000	-12.1975628689\\
980.0000000000	-12.8826997233\\
1000.0000000000	-13.3027977799\\
};
\addlegendentry{no mic mid, $\lambda=0$}

\addplot [color=blue, dashdotted, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
200.0000000000	-24.0549682254\\
220.0000000000	-24.1222933484\\
240.0000000000	-24.0910450161\\
260.0000000000	-23.9931328518\\
280.0000000000	-23.8494412879\\
300.0000000000	-23.6675650639\\
320.0000000000	-23.4438914240\\
340.0000000000	-23.1685832511\\
360.0000000000	-22.8314374894\\
380.0000000000	-22.4267139256\\
400.0000000000	-21.9556768098\\
420.0000000000	-21.4265053488\\
440.0000000000	-20.8520877201\\
460.0000000000	-20.2467840301\\
480.0000000000	-19.6233309309\\
500.0000000000	-18.9906539706\\
520.0000000000	-18.3527678655\\
540.0000000000	-17.7085560314\\
560.0000000000	-17.0520980300\\
580.0000000000	-16.3731862462\\
600.0000000000	-15.6576222781\\
620.0000000000	-14.8868445237\\
640.0000000000	-14.0364689171\\
660.0000000000	-13.0733337242\\
680.0000000000	-11.9503387911\\
700.0000000000	-10.5972597116\\
720.0000000000	-8.9028945055\\
740.0000000000	-6.6771344648\\
760.0000000000	-3.5603632588\\
780.0000000000	1.3565003234\\
800.0000000000	10.3752021775\\
820.0000000000	9.6298533275\\
840.0000000000	2.8537475823\\
860.0000000000	-2.5894774471\\
880.0000000000	-5.9370943795\\
900.0000000000	-8.2934690439\\
920.0000000000	-10.0260438288\\
940.0000000000	-11.3125515975\\
960.0000000000	-12.2503993473\\
980.0000000000	-12.8967077300\\
1000.0000000000	-13.2880957954\\
};
\addlegendentry{no mic mid, $\lambda=0.1$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
200.0000000000	-16.3622000000\\
220.0000000000	-16.0273000000\\
240.0000000000	-16.4708000000\\
260.0000000000	-17.0856000000\\
280.0000000000	-17.5057000000\\
300.0000000000	-17.2642000000\\
320.0000000000	-17.7077000000\\
340.0000000000	-17.6686000000\\
360.0000000000	-17.3337000000\\
380.0000000000	-17.5592000000\\
400.0000000000	-16.6716000000\\
420.0000000000	-16.3756000000\\
440.0000000000	-16.3754000000\\
460.0000000000	-16.2196000000\\
480.0000000000	-15.4176000000\\
500.0000000000	-15.3240000000\\
520.0000000000	-14.8646000000\\
540.0000000000	-14.0003000000\\
560.0000000000	-14.3193000000\\
580.0000000000	-12.6144000000\\
600.0000000000	-15.1207000000\\
620.0000000000	-10.7613000000\\
640.0000000000	-15.4394000000\\
660.0000000000	-10.2394000000\\
680.0000000000	-9.3284900000\\
700.0000000000	-9.3438600000\\
720.0000000000	-10.1766000000\\
740.0000000000	-10.4566000000\\
760.0000000000	-10.8767000000\\
780.0000000000	-11.6628000000\\
800.0000000000	-12.3086000000\\
820.0000000000	-12.0827000000\\
840.0000000000	-12.8998000000\\
860.0000000000	-12.5727000000\\
880.0000000000	-12.0043000000\\
900.0000000000	-11.7939000000\\
920.0000000000	-11.2488000000\\
940.0000000000	-10.8906000000\\
960.0000000000	-10.5245000000\\
980.0000000000	-9.5746600000\\
1000.0000000000	-8.9517400000\\
};
\addlegendentry{reference}

\end{axis}
\end{tikzpicture}%

==> reproductionErrorOnBoundary.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.0500000000,
xlabel style={font=\color{white!15!black}},
xlabel={Mach number $\Ma$ [-]},
ymin=-30.0000000000,
ymax=10.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={boundary reproduction error $\REBoundary$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-28.5268015982\\
0.0025000000	-28.5094061597\\
0.0050000000	-28.4958230059\\
0.0075000000	-28.4843078576\\
0.0100000000	-28.4709756401\\
0.0125000000	-28.4522315177\\
0.0150000000	-28.4260174935\\
0.0175000000	-28.3919409114\\
0.0200000000	-28.3508368703\\
0.0225000000	-28.3042396279\\
0.0250000000	-28.2538039188\\
0.0275000000	-28.2006436717\\
0.0300000000	-28.1449449571\\
0.0325000000	-28.0862743946\\
0.0350000000	-28.0243955264\\
0.0375000000	-27.9598995290\\
0.0400000000	-27.8942020934\\
0.0425000000	-27.8290380660\\
0.0450000000	-27.7658176154\\
0.0475000000	-27.7050724797\\
0.0500000000	-27.6461283439\\
};
\addlegendentry{wind considered, $\lambda = 0$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-28.0555134218\\
0.0025000000	-28.0119256197\\
0.0050000000	-27.9818808376\\
0.0075000000	-27.9597142354\\
0.0100000000	-27.9396283367\\
0.0125000000	-27.9167338910\\
0.0150000000	-27.8876289651\\
0.0175000000	-27.8505758592\\
0.0200000000	-27.8053724516\\
0.0225000000	-27.7530244609\\
0.0250000000	-27.6953100838\\
0.0275000000	-27.6343101094\\
0.0300000000	-27.5719683343\\
0.0325000000	-27.5097427189\\
0.0350000000	-27.4483951788\\
0.0375000000	-27.3879441922\\
0.0400000000	-27.3277740420\\
0.0425000000	-27.2668633183\\
0.0450000000	-27.2040707083\\
0.0475000000	-27.1384075703\\
0.0500000000	-27.0692394135\\
};
\addlegendentry{wind considered, $\lambda = 0.01$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-27.3345875908\\
0.0025000000	-27.2823881738\\
0.0050000000	-27.2419299210\\
0.0075000000	-27.2083170480\\
0.0100000000	-27.1765712462\\
0.0125000000	-27.1424981952\\
0.0150000000	-27.1031593501\\
0.0175000000	-27.0570114613\\
0.0200000000	-27.0038022494\\
0.0225000000	-26.9443108852\\
0.0250000000	-26.8800026727\\
0.0275000000	-26.8126489187\\
0.0300000000	-26.7439581292\\
0.0325000000	-26.6752682337\\
0.0350000000	-26.6073467509\\
0.0375000000	-26.5403280686\\
0.0400000000	-26.4737875505\\
0.0425000000	-26.4069217734\\
0.0450000000	-26.3387832653\\
0.0475000000	-26.2685123169\\
0.0500000000	-26.1955176168\\
};
\addlegendentry{wind considered, $\lambda = 0.1$}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-28.5268015982\\
0.0025000000	-27.3369998958\\
0.0050000000	-25.8198186540\\
0.0075000000	-24.3009695171\\
0.0100000000	-22.8990656005\\
0.0125000000	-21.6375977114\\
0.0150000000	-20.5079258954\\
0.0175000000	-19.4933439767\\
0.0200000000	-18.5770233517\\
0.0225000000	-17.7442395659\\
0.0250000000	-16.9826990830\\
0.0275000000	-16.2822932512\\
0.0300000000	-15.6347286909\\
0.0325000000	-15.0331771807\\
0.0350000000	-14.4719821652\\
0.0375000000	-13.9464237561\\
0.0400000000	-13.4525338694\\
0.0425000000	-12.9869515332\\
0.0450000000	-12.5468095066\\
0.0475000000	-12.1296450411\\
0.0500000000	-11.7333292193\\
};
\addlegendentry{wind neglected, $\lambda = 0$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-28.0555134218\\
0.0025000000	-26.9105052843\\
0.0050000000	-25.4725036753\\
0.0075000000	-24.0253155240\\
0.0100000000	-22.6788456328\\
0.0125000000	-21.4587963946\\
0.0150000000	-20.3602186651\\
0.0175000000	-19.3693899153\\
0.0200000000	-18.4715912576\\
0.0225000000	-17.6535454352\\
0.0250000000	-16.9039539178\\
0.0275000000	-16.2134018124\\
0.0300000000	-15.5740882269\\
0.0325000000	-14.9795411615\\
0.0350000000	-14.4243664412\\
0.0375000000	-13.9040407570\\
0.0400000000	-13.4147456366\\
0.0425000000	-12.9532356220\\
0.0450000000	-12.5167338355\\
0.0475000000	-12.1028490629\\
0.0500000000	-11.7095096335\\
};
\addlegendentry{wind neglected, $\lambda = 0.01$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-27.3345875908\\
0.0025000000	-26.3281489018\\
0.0050000000	-25.0359070244\\
0.0075000000	-23.7022335403\\
0.0100000000	-22.4366484324\\
0.0125000000	-21.2734840671\\
0.0150000000	-20.2154714591\\
0.0175000000	-19.2542177306\\
0.0200000000	-18.3784889559\\
0.0225000000	-17.5772745266\\
0.0250000000	-16.8407705784\\
0.0275000000	-16.1605681626\\
0.0300000000	-15.5295585571\\
0.0325000000	-14.9417565043\\
0.0350000000	-14.3921172158\\
0.0375000000	-13.8763729954\\
0.0400000000	-13.3908956813\\
0.0425000000	-12.9325838000\\
0.0450000000	-12.4987710235\\
0.0475000000	-12.0871521742\\
0.0500000000	-11.6957233797\\
};
\addlegendentry{wind neglected, $\lambda = 0.1$}

\end{axis}
\end{tikzpicture}%

==> reproductionErrorOverWind.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.0500000000,
xlabel style={font=\color{white!15!black}},
xlabel={Mach number $\Ma$ [-]},
ymin=-25.0000000000,
ymax=-5.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={reproduction error $\RE$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-20.2260577864\\
0.0025000000	-20.2479296816\\
0.0050000000	-20.2233953511\\
0.0075000000	-20.1631684165\\
0.0100000000	-20.0797595434\\
0.0125000000	-19.9897551423\\
0.0150000000	-19.9091202966\\
0.0175000000	-19.8447838889\\
0.0200000000	-19.7908316180\\
0.0225000000	-19.7350324875\\
0.0250000000	-19.6713527119\\
0.0275000000	-19.6042516334\\
0.0300000000	-19.5388504248\\
0.0325000000	-19.4711793531\\
0.0350000000	-19.3931607598\\
0.0375000000	-19.3044987025\\
0.0400000000	-19.2129552442\\
0.0425000000	-19.1236172960\\
0.0450000000	-19.0327500053\\
0.0475000000	-18.9315383698\\
0.0500000000	-18.8139651139\\
};
\addlegendentry{wind considered, $\lambda = 0$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-20.2682548075\\
0.0025000000	-20.2899717990\\
0.0050000000	-20.2655527068\\
0.0075000000	-20.2094089221\\
0.0100000000	-20.1351880864\\
0.0125000000	-20.0540363361\\
0.0150000000	-19.9732526223\\
0.0175000000	-19.8957823472\\
0.0200000000	-19.8210681030\\
0.0225000000	-19.7470714012\\
0.0250000000	-19.6722069887\\
0.0275000000	-19.5959094281\\
0.0300000000	-19.5179681771\\
0.0325000000	-19.4379120848\\
0.0350000000	-19.3551609939\\
0.0375000000	-19.2693896693\\
0.0400000000	-19.1803465530\\
0.0425000000	-19.0873008687\\
0.0450000000	-18.9889695363\\
0.0475000000	-18.8843536544\\
0.0500000000	-18.7739519598\\
};
\addlegendentry{wind considered, $\lambda = 0.01$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0000000000	-20.2136760328\\
0.0025000000	-20.2339026001\\
0.0050000000	-20.2057351447\\
0.0075000000	-20.1441323752\\
0.0100000000	-20.0637835403\\
0.0125000000	-19.9768791721\\
0.0150000000	-19.8914610783\\
0.0175000000	-19.8109019061\\
0.0200000000	-19.7346831418\\
0.0225000000	-19.6600831678\\
0.0250000000	-19.5840003556\\
0.0275000000	-19.5042136430\\
0.0300000000	-19.4198427638\\
0.0325000000	-19.3311920015\\
0.0350000000	-19.2392653310\\
0.0375000000	-19.1451616992\\
0.0400000000	-19.0495373125\\
0.0425000000	-18.9523491007\\
0.0450000000	-18.8530125597\\
0.0475000000	-18.7508913837\\
0.0500000000	-18.6458302761\\
};
\addlegendentry{wind considered, $\lambda = 0.1$}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-20.2260577864\\
0.0025000000	-21.0969012925\\
0.0050000000	-21.9359782762\\
0.0075000000	-22.6801466808\\
0.0100000000	-23.2428700522\\
0.0125000000	-23.5333306624\\
0.0150000000	-23.4955308395\\
0.0175000000	-23.1409339719\\
0.0200000000	-22.5412890454\\
0.0225000000	-21.7895753934\\
0.0250000000	-20.9658720199\\
0.0275000000	-20.1251765991\\
0.0300000000	-19.3000343420\\
0.0325000000	-18.5074404831\\
0.0350000000	-17.7549109006\\
0.0375000000	-17.0446085573\\
0.0400000000	-16.3758536029\\
0.0425000000	-15.7465662057\\
0.0450000000	-15.1540676204\\
0.0475000000	-14.5955118309\\
0.0500000000	-14.0681092272\\
};
\addlegendentry{wind neglected, $\lambda = 0$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-20.2682548075\\
0.0025000000	-21.1281152145\\
0.0050000000	-21.9491986753\\
0.0075000000	-22.6667334162\\
0.0100000000	-23.1947652866\\
0.0125000000	-23.4471957184\\
0.0150000000	-23.3761109169\\
0.0175000000	-22.9997359721\\
0.0200000000	-22.3912763459\\
0.0225000000	-21.6407474367\\
0.0250000000	-20.8241084158\\
0.0275000000	-19.9931235404\\
0.0300000000	-19.1783763419\\
0.0325000000	-18.3958552490\\
0.0350000000	-17.6526392436\\
0.0375000000	-16.9507550218\\
0.0400000000	-16.2895308721\\
0.0425000000	-15.6669568760\\
0.0450000000	-15.0804448235\\
0.0475000000	-14.5272405406\\
0.0500000000	-14.0046392914\\
};
\addlegendentry{wind neglected, $\lambda = 0.01$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.0000000000	-20.2136760328\\
0.0025000000	-21.0636343448\\
0.0050000000	-21.8735917721\\
0.0075000000	-22.5800000545\\
0.0100000000	-23.0992583854\\
0.0125000000	-23.3481429229\\
0.0150000000	-23.2803451550\\
0.0175000000	-22.9130236588\\
0.0200000000	-22.3164768297\\
0.0225000000	-21.5779757659\\
0.0250000000	-20.7719399521\\
0.0275000000	-19.9496560285\\
0.0300000000	-19.1417972687\\
0.0325000000	-18.3646442471\\
0.0350000000	-17.6255911607\\
0.0375000000	-16.9269374847\\
0.0400000000	-16.2682281734\\
0.0425000000	-15.6476191256\\
0.0450000000	-15.0626471642\\
0.0475000000	-14.5106520777\\
0.0500000000	-13.9889999393\\
};
\addlegendentry{wind neglected, $\lambda = 0.1$}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> soundEnergyDensity_windConsiderationOFF.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84052\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-40.0000000000,
point meta max=10.0000000000,
axis on top,
xmin=-2.0202020202,
xmax=2.0202020202,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-2.0202020202,
ymax=2.0202020202,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},ylabel=rel. sound energy density level [dB]}
]
\addplot [forget plot] graphics [xmin=-2.0202020202, xmax=2.0202020202, ymin=-2.0202020202, ymax=2.0202020202] {soundEnergyDensity_windConsiderationOFF.tikz-1.png};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\end{axis}
\end{tikzpicture}%

==> soundEnergyDensity_windConsiderationON.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84052\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-40.0000000000,
point meta max=10.0000000000,
axis on top,
xmin=-2.0202020202,
xmax=2.0202020202,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-2.0202020202,
ymax=2.0202020202,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},ylabel=rel.sound energy density level [dB]}
]
\addplot [forget plot] graphics [xmin=-2.0202020202, xmax=2.0202020202, ymin=-2.0202020202, ymax=2.0202020202] {soundEnergyDensity_windConsiderationON.tikz-1.png};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0000000000	0.0000000000\\
0.1500000000	-0.1500000000\\
0.1500000000	-0.0750000000\\
0.1500000000	0.0000000000\\
0.1500000000	0.0750000000\\
0.1500000000	0.1500000000\\
0.0750000000	0.1500000000\\
0.0000000000	0.1500000000\\
-0.0750000000	0.1500000000\\
-0.1500000000	0.1500000000\\
-0.1500000000	0.0750000000\\
-0.1500000000	0.0000000000\\
-0.1500000000	-0.0750000000\\
-0.1500000000	-0.1500000000\\
-0.0750000000	-0.1500000000\\
0.0000000000	-0.1500000000\\
0.0750000000	-0.1500000000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-1.0000000000	-1.0000000000\\
-0.8500000000	-1.1500000000\\
-0.8500000000	-1.0750000000\\
-0.8500000000	-1.0000000000\\
-0.8500000000	-0.9250000000\\
-0.8500000000	-0.8500000000\\
-0.9250000000	-0.8500000000\\
-1.0000000000	-0.8500000000\\
-1.0750000000	-0.8500000000\\
-1.1500000000	-0.8500000000\\
-1.1500000000	-0.9250000000\\
-1.1500000000	-1.0000000000\\
-1.1500000000	-1.0750000000\\
-1.1500000000	-1.1500000000\\
-1.0750000000	-1.1500000000\\
-1.0000000000	-1.1500000000\\
-0.9250000000	-1.1500000000\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.5000000000	0.0000000000\\
0.4619397663	0.1913417162\\
0.3535533906	0.3535533906\\
0.1913417162	0.4619397663\\
0.0000000000	0.5000000000\\
-0.1913417162	0.4619397663\\
-0.3535533906	0.3535533906\\
-0.4619397663	0.1913417162\\
-0.5000000000	0.0000000000\\
-0.4619397663	-0.1913417162\\
-0.3535533906	-0.3535533906\\
-0.1913417162	-0.4619397663\\
-0.0000000000	-0.5000000000\\
0.1913417162	-0.4619397663\\
0.3535533906	-0.3535533906\\
0.4619397663	-0.1913417162\\
};
\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.14099\figurewidth,-0.134969\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> waveNrNNLearn.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.1000000000,
xlabel style={font=\color{white!15!black}},
xlabel={Mach number $\Ma$ [-]},
ymin=1.0000000000,
xmajorgrids,
ymajorgrids,
ymax=1.1200000000,
ylabel style={font=\color{white!15!black}},
ylabel={wave number modulation $\waveNumberMod_{11}$ [-]},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
0.0007142857	1.0007147963\\
0.0014285714	1.0014306151\\
0.0021428571	1.0021474588\\
0.0028571429	1.0028653294\\
0.0035714286	1.0035842293\\
0.0042857143	1.0043041605\\
0.0050000000	1.0050251254\\
0.0057142857	1.0057471262\\
0.0064285714	1.0064701651\\
0.0071428571	1.0071942443\\
0.0078571429	1.0079193662\\
0.0085714286	1.0086455328\\
0.0092857143	1.0093727466\\
0.0100000000	1.0101010097\\
0.0107142857	1.0108303245\\
0.0114285714	1.0115606932\\
0.0121428571	1.0122921181\\
0.0128571429	1.0130246016\\
0.0135714286	1.0137581458\\
0.0142857143	1.0144927531\\
0.0150000000	1.0152284259\\
0.0157142857	1.0159651663\\
0.0164285714	1.0167029769\\
0.0171428571	1.0174418598\\
0.0178571429	1.0181818175\\
0.0185714286	1.0189228523\\
0.0192857143	1.0196649665\\
0.0200000000	1.0204081625\\
0.0207142857	1.0211524427\\
0.0214285714	1.0218978094\\
0.0221428571	1.0226442651\\
0.0228571429	1.0233918120\\
0.0235714286	1.0241404527\\
0.0242857143	1.0248901894\\
0.0250000000	1.0256410247\\
0.0257142857	1.0263929609\\
0.0264285714	1.0271460005\\
0.0271428571	1.0279001458\\
0.0278571429	1.0286553994\\
0.0285714286	1.0294117637\\
0.0292857143	1.0301692410\\
0.0300000000	1.0309278339\\
0.0307142857	1.0316875449\\
0.0314285714	1.0324483764\\
0.0321428571	1.0332103309\\
0.0328571429	1.0339734109\\
0.0335714286	1.0347376189\\
0.0342857143	1.0355029573\\
0.0350000000	1.0362694288\\
0.0357142857	1.0370370357\\
0.0364285714	1.0378057807\\
0.0371428571	1.0385756663\\
0.0378571429	1.0393466950\\
0.0385714286	1.0401188693\\
0.0392857143	1.0408921918\\
0.0400000000	1.0416666652\\
0.0407142857	1.0424422919\\
0.0414285714	1.0432190745\\
0.0421428571	1.0439970156\\
0.0428571429	1.0447761178\\
0.0435714286	1.0455563837\\
0.0442857143	1.0463378160\\
0.0450000000	1.0471204172\\
0.0457142857	1.0479041899\\
0.0464285714	1.0486891368\\
0.0471428571	1.0494752606\\
0.0478571429	1.0502625638\\
0.0485714286	1.0510510492\\
0.0492857143	1.0518407194\\
0.0500000000	1.0526315771\\
0.0507142857	1.0534236249\\
0.0514285714	1.0542168655\\
0.0521428571	1.0550113017\\
0.0528571429	1.0558069362\\
0.0535714286	1.0566037716\\
0.0542857143	1.0574018106\\
0.0550000000	1.0582010561\\
0.0557142857	1.0590015107\\
0.0564285714	1.0598031773\\
0.0571428571	1.0606060584\\
0.0578571429	1.0614101570\\
0.0585714286	1.0622154758\\
0.0592857143	1.0630220175\\
0.0600000000	1.0638297850\\
0.0607142857	1.0646387810\\
0.0614285714	1.0654490083\\
0.0621428571	1.0662604698\\
0.0628571429	1.0670731683\\
0.0635714286	1.0678871067\\
0.0642857143	1.0687022876\\
0.0650000000	1.0695187141\\
0.0657142857	1.0703363889\\
0.0664285714	1.0711553150\\
0.0671428571	1.0719754951\\
0.0678571429	1.0727969323\\
0.0685714286	1.0736196293\\
0.0692857143	1.0744435891\\
0.0700000000	1.0752688145\\
0.0707142857	1.0760953086\\
0.0714285714	1.0769230742\\
0.0721428571	1.0777521142\\
0.0728571429	1.0785824317\\
0.0735714286	1.0794140295\\
0.0742857143	1.0802469107\\
0.0750000000	1.0810810782\\
0.0757142857	1.0819165349\\
0.0764285714	1.0827532840\\
0.0771428571	1.0835913283\\
0.0778571429	1.0844306709\\
0.0785714286	1.0852713148\\
0.0792857143	1.0861132630\\
0.0800000000	1.0869565186\\
0.0807142857	1.0878010847\\
0.0814285714	1.0886469642\\
0.0821428571	1.0894941602\\
0.0828571429	1.0903426759\\
0.0835714286	1.0911925143\\
0.0842857143	1.0920436785\\
0.0850000000	1.0928961715\\
0.0857142857	1.0937499966\\
0.0864285714	1.0946051569\\
0.0871428571	1.0954616554\\
0.0878571429	1.0963194954\\
0.0885714286	1.0971786799\\
0.0892857143	1.0980392122\\
0.0900000000	1.0989010954\\
0.0907142857	1.0997643326\\
0.0914285714	1.1006289272\\
0.0921428571	1.1014948823\\
0.0928571429	1.1023622011\\
0.0935714286	1.1032308868\\
0.0942857143	1.1041009427\\
0.0950000000	1.1049723719\\
0.0957142857	1.1058451779\\
0.0964285714	1.1067193638\\
0.0971428571	1.1075949329\\
0.0978571429	1.1084718884\\
0.0985714286	1.1093502338\\
0.0992857143	1.1102299723\\
0.1000000000	1.1111111071\\
};
\end{axis}
\end{tikzpicture}%

==> waveNumberCorrectionFactorEvolution.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
xlabel style={font=\color{white!15!black}},
xlabel={Mach number $\Ma$ [-]},
ymin=0.97500000000,
ymax=1.3000000000,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\waveNumberMod^{\iterationStep}$ [-]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
0.0030303030	1.0000000000\\
0.0060606061	1.0000000000\\
0.0090909091	1.0000000000\\
0.0121212121	1.0000000000\\
0.0151515152	1.0000000000\\
0.0181818182	1.0000000000\\
0.0212121212	1.0000000000\\
0.0242424242	1.0000000000\\
0.0272727273	1.0000000000\\
0.0303030303	1.0000000000\\
0.0333333333	1.0000000000\\
0.0363636364	1.0000000000\\
0.0393939394	1.0000000000\\
0.0424242424	1.0000000000\\
0.0454545455	1.0000000000\\
0.0484848485	1.0000000000\\
0.0515151515	1.0000000000\\
0.0545454545	1.0000000000\\
0.0575757576	1.0000000000\\
0.0606060606	1.0000000000\\
0.0636363636	1.0000000000\\
0.0666666667	1.0000000000\\
0.0696969697	1.0000000000\\
0.0727272727	1.0000000000\\
0.0757575758	1.0000000000\\
0.0787878788	1.0000000000\\
0.0818181818	1.0000000000\\
0.0848484848	1.0000000000\\
0.0878787879	1.0000000000\\
0.0909090909	1.0000000000\\
0.0939393939	1.0000000000\\
0.0969696970	1.0000000000\\
0.1000000000	1.0000000000\\
0.1030303030	1.0000000000\\
0.1060606061	1.0000000000\\
0.1090909091	1.0000000000\\
0.1121212121	1.0000000000\\
0.1151515152	1.0000000000\\
0.1181818182	1.0000000000\\
0.1212121212	1.0000000000\\
0.1242424242	1.0000000000\\
0.1272727273	1.0000000000\\
0.1303030303	1.0000000000\\
0.1333333333	1.0000000000\\
0.1363636364	1.0000000000\\
0.1393939394	1.0000000000\\
0.1424242424	1.0000000000\\
0.1454545455	1.0000000000\\
0.1484848485	1.0000000000\\
0.1515151515	1.0000000000\\
0.1545454545	1.0000000000\\
0.1575757576	1.0000000000\\
0.1606060606	1.0000000000\\
0.1636363636	1.0000000000\\
0.1666666667	1.0000000000\\
0.1696969697	1.0000000000\\
0.1727272727	1.0000000000\\
0.1757575758	1.0000000000\\
0.1787878788	1.0000000000\\
0.1818181818	1.0000000000\\
0.1848484848	1.0000000000\\
0.1878787879	1.0000000000\\
0.1909090909	1.0000000000\\
0.1939393939	1.0000000000\\
0.1969696970	1.0000000000\\
0.2000000000	1.0000000000\\
0.2030303030	1.0000000000\\
0.2060606061	1.0000000000\\
0.2090909091	1.0000000000\\
0.2121212121	1.0000000000\\
0.2151515152	1.0000000000\\
0.2181818182	1.0000000000\\
0.2212121212	1.0000000000\\
0.2242424242	1.0000000000\\
0.2272727273	1.0000000000\\
0.2303030303	1.0000000000\\
0.2333333333	1.0000000000\\
0.2363636364	1.0000000000\\
0.2393939394	1.0000000000\\
0.2424242424	1.0000000000\\
0.2454545455	1.0000000000\\
0.2484848485	1.0000000000\\
0.2515151515	1.0000000000\\
0.2545454545	1.0000000000\\
0.2575757576	1.0000000000\\
0.2606060606	1.0000000000\\
0.2636363636	1.0000000000\\
0.2666666667	1.0000000000\\
0.2696969697	1.0000000000\\
0.2727272727	1.0000000000\\
0.2757575758	1.0000000000\\
0.2787878788	1.0000000000\\
0.2818181818	1.0000000000\\
0.2848484848	1.0000000000\\
0.2878787879	1.0000000000\\
0.2909090909	1.0000000000\\
0.2939393939	1.0000000000\\
0.2969696970	1.0000000000\\
0.3000000000	1.0000000000\\
};
\addlegendentry{$l=0$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
0.0030303030	1.0012794123\\
0.0060606061	1.0025666534\\
0.0090909091	1.0038617947\\
0.0121212121	1.0051649088\\
0.0151515152	1.0064760689\\
0.0181818182	1.0077953493\\
0.0212121212	1.0091228252\\
0.0242424242	1.0104585727\\
0.0272727273	1.0118026688\\
0.0303030303	1.0131551915\\
0.0333333333	1.0145162199\\
0.0363636364	1.0158858339\\
0.0393939394	1.0172641145\\
0.0424242424	1.0186511438\\
0.0454545455	1.0200470047\\
0.0484848485	1.0214517815\\
0.0515151515	1.0228655592\\
0.0545454545	1.0242884243\\
0.0575757576	1.0257204641\\
0.0606060606	1.0271617670\\
0.0636363636	1.0286124229\\
0.0666666667	1.0300725225\\
0.0696969697	1.0315421578\\
0.0727272727	1.0330214221\\
0.0757575758	1.0345104098\\
0.0787878788	1.0360092166\\
0.0818181818	1.0375179395\\
0.0848484848	1.0390366767\\
0.0878787879	1.0405655277\\
0.0909090909	1.0421045934\\
0.0939393939	1.0436539760\\
0.0969696970	1.0452137791\\
0.1000000000	1.0467841078\\
0.1030303030	1.0483650683\\
0.1060606061	1.0499567686\\
0.1090909091	1.0515593180\\
0.1121212121	1.0531728272\\
0.1151515152	1.0547974087\\
0.1181818182	1.0564331762\\
0.1212121212	1.0580802452\\
0.1242424242	1.0597387328\\
0.1272727273	1.0614087576\\
0.1303030303	1.0630904400\\
0.1333333333	1.0647839018\\
0.1363636364	1.0664892670\\
0.1393939394	1.0682066608\\
0.1424242424	1.0699362106\\
0.1454545455	1.0716780454\\
0.1484848485	1.0734322960\\
0.1515151515	1.0751990952\\
0.1545454545	1.0769785776\\
0.1575757576	1.0787708798\\
0.1606060606	1.0805761404\\
0.1636363636	1.0823944999\\
0.1666666667	1.0842261010\\
0.1696969697	1.0860710883\\
0.1727272727	1.0879296086\\
0.1757575758	1.0898018109\\
0.1787878788	1.0916878464\\
0.1818181818	1.0935878685\\
0.1848484848	1.0955020328\\
0.1878787879	1.0974304974\\
0.1909090909	1.0993734226\\
0.1939393939	1.1013309713\\
0.1969696970	1.1033033087\\
0.2000000000	1.1052906025\\
0.2030303030	1.1072930231\\
0.2060606061	1.1093107433\\
0.2090909091	1.1113439386\\
0.2121212121	1.1133927875\\
0.2151515152	1.1154574708\\
0.2181818182	1.1175381723\\
0.2212121212	1.1196350788\\
0.2242424242	1.1217483799\\
0.2272727273	1.1238782680\\
0.2303030303	1.1260249388\\
0.2333333333	1.1281885910\\
0.2363636364	1.1303694264\\
0.2393939394	1.1325676501\\
0.2424242424	1.1347834704\\
0.2454545455	1.1370170990\\
0.2484848485	1.1392687510\\
0.2515151515	1.1415386450\\
0.2545454545	1.1438270032\\
0.2575757576	1.1461340512\\
0.2606060606	1.1484600186\\
0.2636363636	1.1508051386\\
0.2666666667	1.1531696483\\
0.2696969697	1.1555537888\\
0.2727272727	1.1579578050\\
0.2757575758	1.1603819462\\
0.2787878788	1.1628264657\\
0.2818181818	1.1652916210\\
0.2848484848	1.1677776742\\
0.2878787879	1.1702848918\\
0.2909090909	1.1728135446\\
0.2939393939	1.1753639084\\
0.2969696970	1.1779362636\\
0.3000000000	1.1805308954\\
};
\addlegendentry{$l=1$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
0.0030303030	1.0019729183\\
0.0060606061	1.0039579088\\
0.0090909091	1.0059550819\\
0.0121212121	1.0079645494\\
0.0151515152	1.0099864243\\
0.0181818182	1.0120208212\\
0.0212121212	1.0140678558\\
0.0242424242	1.0161276457\\
0.0272727273	1.0182003096\\
0.0303030303	1.0202859678\\
0.0333333333	1.0223847421\\
0.0363636364	1.0244967559\\
0.0393939394	1.0266221340\\
0.0424242424	1.0287610029\\
0.0454545455	1.0309134908\\
0.0484848485	1.0330797273\\
0.0515151515	1.0352598438\\
0.0545454545	1.0374539733\\
0.0575757576	1.0396622507\\
0.0606060606	1.0418848125\\
0.0636363636	1.0441217969\\
0.0666666667	1.0463733440\\
0.0696969697	1.0486395956\\
0.0727272727	1.0509206957\\
0.0757575758	1.0532167897\\
0.0787878788	1.0555280253\\
0.0818181818	1.0578545520\\
0.0848484848	1.0601965211\\
0.0878787879	1.0625540864\\
0.0909090909	1.0649274032\\
0.0939393939	1.0673166292\\
0.0969696970	1.0697219242\\
0.1000000000	1.0721434500\\
0.1030303030	1.0745813708\\
0.1060606061	1.0770358528\\
0.1090909091	1.0795070646\\
0.1121212121	1.0819951771\\
0.1151515152	1.0845003635\\
0.1181818182	1.0870227994\\
0.1212121212	1.0895626628\\
0.1242424242	1.0921201342\\
0.1272727273	1.0946953965\\
0.1303030303	1.0972886354\\
0.1333333333	1.0999000389\\
0.1363636364	1.1025297978\\
0.1393939394	1.1051781056\\
0.1424242424	1.1078451585\\
0.1454545455	1.1105311554\\
0.1484848485	1.1132362981\\
0.1515151515	1.1159607914\\
0.1545454545	1.1187048429\\
0.1575757576	1.1214686632\\
0.1606060606	1.1242524660\\
0.1636363636	1.1270564679\\
0.1666666667	1.1298808890\\
0.1696969697	1.1327259523\\
0.1727272727	1.1355918842\\
0.1757575758	1.1384789145\\
0.1787878788	1.1413872762\\
0.1818181818	1.1443172059\\
0.1848484848	1.1472689437\\
0.1878787879	1.1502427332\\
0.1909090909	1.1532388217\\
0.1939393939	1.1562574604\\
0.1969696970	1.1592989039\\
0.2000000000	1.1623634111\\
0.2030303030	1.1654512444\\
0.2060606061	1.1685626705\\
0.2090909091	1.1716979602\\
0.2121212121	1.1748573883\\
0.2151515152	1.1780412339\\
0.2181818182	1.1812497805\\
0.2212121212	1.1844833159\\
0.2242424242	1.1877421325\\
0.2272727273	1.1910265272\\
0.2303030303	1.1943368017\\
0.2333333333	1.1976732623\\
0.2363636364	1.2010362203\\
0.2393939394	1.2044259920\\
0.2424242424	1.2078428985\\
0.2454545455	1.2112872663\\
0.2484848485	1.2147594271\\
0.2515151515	1.2182597179\\
0.2545454545	1.2217884814\\
0.2575757576	1.2253460657\\
0.2606060606	1.2289328245\\
0.2636363636	1.2325491177\\
0.2666666667	1.2361953107\\
0.2696969697	1.2398717754\\
0.2727272727	1.2435788894\\
0.2757575758	1.2473170372\\
0.2787878788	1.2510866093\\
0.2818181818	1.2548880030\\
0.2848484848	1.2587216223\\
0.2878787879	1.2625878779\\
0.2909090909	1.2664871880\\
0.2939393939	1.2704199774\\
0.2969696970	1.2743866786\\
0.3000000000	1.2783877314\\
};
\addlegendentry{$l=2$}

\end{axis}

\begin{axis}[%
width=1.226994\figurewidth,
height=1.226994\figureheight,
at={(-0.159509\figurewidth,-0.134969\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%
